Stability of convergence rates: Kernel interpolation on non-Lipschitz domains

Error estimates for kernel interpolation in Reproducing Kernel Hilbert Spaces (RKHS) usually assume quite restrictive properties on the shape of the domain, especially in the case of infinitely smooth kernels like the popular Gaussian kernel. In this paper we leverage an analysis of greedy kernel algorithms to prove that it is possible to obtain convergence results (in the number of interpolation points) for kernel interpolation for arbitrary domains $\Omega \subset \mathbb{R}^d$, thus allowing for non-Lipschitz domains including e.g. cusps and irregular boundaries. Especially we show that, when going to a smaller domain $\tilde{\Omega} \subset \Omega \subset \mathbb{R}^d$, the convergence rate does not deteriorate - i.e. the convergence rates are stable with respect to going to a subset. The impact of this result is explained on the examples of kernels of finite as well as infinite smoothness like the Gaussian kernel. A comparison to approximation in Sobolev spaces is drawn, where the shape of the domain $\Omega$ has an impact on the approximation properties. Numerical experiments illustrate and confirm the experiments.

==> Figures2/mat0_P_decay.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmode=log,
xmin=1,
xmax=1000,
xminorticks=true,
ymode=log,
ymin=0.12172745941799,
ymax=1,
yminorticks=true,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue]
  table[row sep=crcr]{%
1	1\\
2	0.950796343989871\\
3	0.814883209292226\\
4	0.730245315866961\\
5	0.674729492919343\\
6	0.556367732319098\\
7	0.516338216154256\\
8	0.507737751615695\\
9	0.498421931925036\\
10	0.435293013361085\\
11	0.408370142044938\\
12	0.406496628650297\\
13	0.398300796661867\\
14	0.397876185306692\\
15	0.38188916854815\\
16	0.378459101532411\\
17	0.357995150967399\\
18	0.354879522597859\\
19	0.343483998270682\\
20	0.331370139160541\\
21	0.331025078756519\\
22	0.319888761984585\\
23	0.311262673524524\\
24	0.309562003738994\\
25	0.306619990258533\\
26	0.302789059466092\\
27	0.292300786351718\\
28	0.292191964823111\\
29	0.289213243833149\\
30	0.288924715068213\\
31	0.288457078733667\\
32	0.284984711605359\\
33	0.278069592108396\\
34	0.277667153837643\\
35	0.276872375339208\\
36	0.275845956230997\\
37	0.274277858785425\\
38	0.269099997038668\\
39	0.265478296888394\\
40	0.263356640099394\\
41	0.259918645297971\\
42	0.256129682701421\\
43	0.255979621586787\\
44	0.254020696378078\\
45	0.253754386877877\\
46	0.248958698692978\\
47	0.248360164105351\\
48	0.248218013957623\\
49	0.248101639040955\\
50	0.247991348892144\\
51	0.242873219434764\\
52	0.2427409606152\\
53	0.236925133261456\\
54	0.234723889018913\\
55	0.231757417698291\\
56	0.231546136104476\\
57	0.230318843115649\\
58	0.22905165405906\\
59	0.226824919960336\\
60	0.226770641860985\\
61	0.225746234688907\\
62	0.225423855636618\\
63	0.22354348666181\\
64	0.222410599887325\\
65	0.221908573993921\\
66	0.221656021757746\\
67	0.219986946070327\\
68	0.219955098708508\\
69	0.218533550977478\\
70	0.21733140675431\\
71	0.215642659969826\\
72	0.212059501003185\\
73	0.212045554034165\\
74	0.211391429652399\\
75	0.20894074540194\\
76	0.208506655094503\\
77	0.207769969742762\\
78	0.206764504238103\\
79	0.206724560843517\\
80	0.205930245933054\\
81	0.205734125194748\\
82	0.205358568236537\\
83	0.205311895572852\\
84	0.204639866081818\\
85	0.204177091403785\\
86	0.203897786397317\\
87	0.20216560368608\\
88	0.202040702369004\\
89	0.201255755716189\\
90	0.200480433152474\\
91	0.200390511681066\\
92	0.200130608885603\\
93	0.19960515657834\\
94	0.198464782113048\\
95	0.198120002570499\\
96	0.197010703812468\\
97	0.196969812505207\\
98	0.196716588965587\\
99	0.19637864251189\\
100	0.195692141748584\\
101	0.193642386247232\\
102	0.193181546558932\\
103	0.192934666990157\\
104	0.192618338570917\\
105	0.191903191284713\\
106	0.191752468633312\\
107	0.191719428573983\\
108	0.191663972035762\\
109	0.190389402873768\\
110	0.190170501323851\\
111	0.189703315786899\\
112	0.189346938125278\\
113	0.18899676679825\\
114	0.188196000828133\\
115	0.188165756446878\\
116	0.186813847934534\\
117	0.186676284107581\\
118	0.186503007174643\\
119	0.186448236898598\\
120	0.185028414521749\\
121	0.184836468340341\\
122	0.18394888346655\\
123	0.182606837659607\\
124	0.181751978556411\\
125	0.181324837873376\\
126	0.181307778801078\\
127	0.181095399379685\\
128	0.18102554185094\\
129	0.180627622280066\\
130	0.180123055167908\\
131	0.179669755448942\\
132	0.179543266338201\\
133	0.179522025203544\\
134	0.17936959095032\\
135	0.177522691157993\\
136	0.177493543085988\\
137	0.177468629812779\\
138	0.176572247166966\\
139	0.176452586331577\\
140	0.175926337296257\\
141	0.175723505743144\\
142	0.175510895323783\\
143	0.175212485315473\\
144	0.174144890693905\\
145	0.174031805800257\\
146	0.173906943028746\\
147	0.173015112871875\\
148	0.172172353529969\\
149	0.171904794483693\\
150	0.171726972624445\\
151	0.171520551979691\\
152	0.170898569908672\\
153	0.170714801753272\\
154	0.170373084224586\\
155	0.170034140232031\\
156	0.169945624224181\\
157	0.169127215893641\\
158	0.168749430475311\\
159	0.168728262928447\\
160	0.168685933560726\\
161	0.168351083401\\
162	0.16799155328927\\
163	0.167761503963284\\
164	0.167136988578211\\
165	0.166696610444926\\
166	0.166283853482476\\
167	0.166255480406653\\
168	0.165757648673246\\
169	0.165320661424581\\
170	0.16522473499152\\
171	0.165108529345274\\
172	0.165024107882171\\
173	0.164888172429523\\
174	0.164547367593478\\
175	0.164535639581706\\
176	0.163721884017858\\
177	0.163542345380186\\
178	0.163163875619705\\
179	0.162968052453175\\
180	0.16288455314278\\
181	0.162873207393639\\
182	0.162494469399582\\
183	0.162383633260218\\
184	0.162378223280671\\
185	0.16234278457809\\
186	0.162326299899762\\
187	0.162121268271946\\
188	0.161905705250907\\
189	0.16187589980511\\
190	0.161388117143843\\
191	0.160947770589398\\
192	0.16055155213102\\
193	0.160544041371296\\
194	0.160116950657687\\
195	0.159904138862724\\
196	0.159615737403488\\
197	0.158959350825673\\
198	0.157470124105799\\
199	0.157386518641854\\
200	0.157345624805586\\
201	0.157233479155776\\
202	0.156794161903707\\
203	0.156657085910506\\
204	0.156483285740781\\
205	0.156446389459472\\
206	0.156399992322275\\
207	0.156174150439538\\
208	0.156120497246105\\
209	0.15567917369439\\
210	0.155574797299244\\
211	0.155529313001561\\
212	0.155261759375534\\
213	0.155186837602549\\
214	0.154966560420872\\
215	0.154563579418383\\
216	0.154168385590894\\
217	0.153943496136684\\
218	0.153205587701298\\
219	0.15319288462303\\
220	0.152962406295343\\
221	0.152825867683393\\
222	0.152576606749916\\
223	0.152379992617105\\
224	0.152315545057714\\
225	0.152028964871231\\
226	0.151709627104335\\
227	0.150950700812084\\
228	0.15092313576066\\
229	0.150919909366609\\
230	0.150835165883494\\
231	0.150566656745353\\
232	0.150328204313326\\
233	0.150150358707193\\
234	0.150046371098256\\
235	0.149981174524281\\
236	0.14953540142215\\
237	0.149473152899273\\
238	0.149329528238602\\
239	0.148776987945126\\
240	0.148466403096353\\
241	0.148392424545476\\
242	0.148389902923962\\
243	0.14829758057238\\
244	0.14775824335865\\
245	0.147701577437393\\
246	0.147518735504362\\
247	0.147512427368302\\
248	0.147496263854245\\
249	0.147114872643359\\
250	0.147094402986256\\
251	0.146756150638013\\
252	0.146655166972522\\
253	0.14640129386552\\
254	0.146311133925591\\
255	0.145971739281135\\
256	0.145931814932181\\
257	0.145889576445664\\
258	0.145883309913564\\
259	0.145496630242574\\
260	0.145482640256848\\
261	0.145319954838684\\
262	0.145301299040046\\
263	0.145205484417659\\
264	0.144993345188921\\
265	0.144864830509088\\
266	0.144662416030816\\
267	0.144660425173314\\
268	0.144652096896366\\
269	0.144467050270442\\
270	0.144205088431708\\
271	0.14418326376692\\
272	0.143866467315898\\
273	0.143819941387829\\
274	0.14377021329959\\
275	0.143673802917599\\
276	0.143513760014869\\
277	0.143504989911934\\
278	0.143443680016834\\
279	0.143382693838636\\
280	0.143337307070591\\
281	0.142932050146853\\
282	0.142838881012674\\
283	0.142774369633269\\
284	0.142732173488299\\
285	0.142595580439634\\
286	0.142570045708496\\
287	0.142538227146953\\
288	0.142495761750421\\
289	0.142467202254868\\
290	0.142223530653428\\
291	0.142006735662632\\
292	0.141980122092045\\
293	0.141838664875938\\
294	0.141797204207502\\
295	0.141632132695965\\
296	0.141501859661469\\
297	0.141499744742701\\
298	0.141174845497234\\
299	0.141080849577125\\
300	0.141022315149981\\
301	0.140848127387528\\
302	0.140803186513164\\
303	0.140801197035198\\
304	0.140794435897934\\
305	0.140652660475979\\
306	0.140594137373474\\
307	0.140347712303918\\
308	0.140334305894227\\
309	0.140152528061175\\
310	0.139949848822859\\
311	0.139912118391572\\
312	0.139859269768459\\
313	0.139768440319331\\
314	0.139618870241203\\
315	0.139608647449025\\
316	0.139598375123614\\
317	0.139382052337228\\
318	0.139378799245\\
319	0.139068067428807\\
320	0.138898675867068\\
321	0.138693868154075\\
322	0.138551874118207\\
323	0.138397054309545\\
324	0.138211437381393\\
325	0.138185307337424\\
326	0.138146765615596\\
327	0.137912941509665\\
328	0.137706277330728\\
329	0.137620615873408\\
330	0.137516351356236\\
331	0.137408346674013\\
332	0.13736048666155\\
333	0.1371989080805\\
334	0.137032597366834\\
335	0.136979345909639\\
336	0.136960619644824\\
337	0.136862580442521\\
338	0.136820705295017\\
339	0.136757159869437\\
340	0.136604812407914\\
341	0.13624347597219\\
342	0.13612553145213\\
343	0.13593663266878\\
344	0.135864684042974\\
345	0.135762752169906\\
346	0.135565334057096\\
347	0.135542728098085\\
348	0.135364466842048\\
349	0.135052687026031\\
350	0.135018310987943\\
351	0.135009627242445\\
352	0.134985259695226\\
353	0.134956186704961\\
354	0.134701377074438\\
355	0.134676422061055\\
356	0.134606024565874\\
357	0.134600347553486\\
358	0.134446541399134\\
359	0.134282983476537\\
360	0.134203253031232\\
361	0.133597409779046\\
362	0.133590623579309\\
363	0.133514214367957\\
364	0.133424927088601\\
365	0.133356299067035\\
366	0.133297306695065\\
367	0.133275154210539\\
368	0.133269592381621\\
369	0.133236070204177\\
370	0.132947487585946\\
371	0.132945039855768\\
372	0.132903793576474\\
373	0.132899037794153\\
374	0.132890719804032\\
375	0.132592136357225\\
376	0.132569226905107\\
377	0.132440808544206\\
378	0.132261158406134\\
379	0.132239752495037\\
380	0.132156733514788\\
381	0.132109518972577\\
382	0.132056340020041\\
383	0.132031778003963\\
384	0.132020847641739\\
385	0.131842100494781\\
386	0.131785036840638\\
387	0.131746001606234\\
388	0.131648852376691\\
389	0.131365483788511\\
390	0.13127919772273\\
391	0.131065983263384\\
392	0.130975560551875\\
393	0.13080517776407\\
394	0.130804290820442\\
395	0.130594738622714\\
396	0.130558385952344\\
397	0.130416155369366\\
398	0.130370419396967\\
399	0.130170360642926\\
400	0.130168115657181\\
401	0.130121338036461\\
402	0.130092936129217\\
403	0.129934047020008\\
404	0.129831703629685\\
405	0.129817890171898\\
406	0.129724200765545\\
407	0.1296853341352\\
408	0.129519437792099\\
409	0.129504774629623\\
410	0.129478986328658\\
411	0.129235021735844\\
412	0.128985123425858\\
413	0.128912489608311\\
414	0.128848797690386\\
415	0.128580547558486\\
416	0.128533183392514\\
417	0.128409750285957\\
418	0.128316751474159\\
419	0.128306521606215\\
420	0.128266639083655\\
421	0.128242920832202\\
422	0.12814718406389\\
423	0.127904607082499\\
424	0.127599816710865\\
425	0.127565905700823\\
426	0.127478295286511\\
427	0.127399295005225\\
428	0.127395475633836\\
429	0.127293494293171\\
430	0.127217550197837\\
431	0.127110152984741\\
432	0.126825894940118\\
433	0.126696029584609\\
434	0.126648785400534\\
435	0.126529995002678\\
436	0.12651771824179\\
437	0.126486505569673\\
438	0.126450351489742\\
439	0.126300254335418\\
440	0.126281578746607\\
441	0.126214238336462\\
442	0.126129402565574\\
443	0.126102050082102\\
444	0.125917057471356\\
445	0.125795880800637\\
446	0.125792941786833\\
447	0.125773222239769\\
448	0.125729024167436\\
449	0.125721523650519\\
450	0.125711051478912\\
451	0.125705166336403\\
452	0.125459506300486\\
453	0.125456616813016\\
454	0.125409399348565\\
455	0.125399828203609\\
456	0.125354037780656\\
457	0.125221554252944\\
458	0.125095289365099\\
459	0.1250889861246\\
460	0.125017328018828\\
461	0.125012069800757\\
462	0.124835433454849\\
463	0.124769990458574\\
464	0.1244372556575\\
465	0.124420130769641\\
466	0.124236636801986\\
467	0.124173630765065\\
468	0.124063224477776\\
469	0.123745716540102\\
470	0.12365487262703\\
471	0.12358901355056\\
472	0.123516968530514\\
473	0.123484346673558\\
474	0.123475726678591\\
475	0.123210635822196\\
476	0.123176672717356\\
477	0.123171646625388\\
478	0.123161568629983\\
479	0.12313243371201\\
480	0.123074736272342\\
481	0.123071122699771\\
482	0.122975714594042\\
483	0.122969780788035\\
484	0.122943139140191\\
485	0.12279071808454\\
486	0.1226442650603\\
487	0.122640388705997\\
488	0.122564583039818\\
489	0.122396318709921\\
490	0.122343902412197\\
491	0.122273865488949\\
492	0.122245014978555\\
493	0.122190607715895\\
494	0.122114539549861\\
495	0.122092980554429\\
496	0.122009768485414\\
497	0.121959019259086\\
498	0.12189894718328\\
499	0.121767192601178\\
500	0.12172745941799\\
};
\addlegendentry{$\tilde{\Omega}$}
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	1\\
2	0.907359729116752\\
3	0.875136338009864\\
4	0.82717035466366\\
5	0.805232327554549\\
6	0.661796146713053\\
7	0.653944839973685\\
8	0.646823717306886\\
9	0.597915635177717\\
10	0.553236189979551\\
11	0.52037376299636\\
12	0.506455755704317\\
13	0.504356272984807\\
14	0.496250676407639\\
15	0.481710334050695\\
16	0.479410314035688\\
17	0.471329049720831\\
18	0.461907080576924\\
19	0.461272825609178\\
20	0.454029345049822\\
21	0.451351831857072\\
22	0.436372110391954\\
23	0.422022679882722\\
24	0.419673168549666\\
25	0.41837101729888\\
26	0.408693450907793\\
27	0.401529403361864\\
28	0.381273779860918\\
29	0.379282552184499\\
30	0.376608730509028\\
31	0.373678078777682\\
32	0.372633424387557\\
33	0.369469983274666\\
34	0.363022355520138\\
35	0.362538037223719\\
36	0.360618318344784\\
37	0.358888747399487\\
38	0.357403906928491\\
39	0.353653115041144\\
40	0.34443343855282\\
41	0.340039548838846\\
42	0.338377614385052\\
43	0.337113544682719\\
44	0.336849523946851\\
45	0.335955370418017\\
46	0.334622964932299\\
47	0.334253980821259\\
48	0.333268408491074\\
49	0.333211575439517\\
50	0.332013551657382\\
51	0.329300409205181\\
52	0.328123879016745\\
53	0.327896817079765\\
54	0.326989513715787\\
55	0.326886826196304\\
56	0.326257587197176\\
57	0.326137199474119\\
58	0.325450043606049\\
59	0.324586925704534\\
60	0.324329641246347\\
61	0.320170183547541\\
62	0.319519830434951\\
63	0.31897384488224\\
64	0.318820637307568\\
65	0.315828867717394\\
66	0.312776137413361\\
67	0.310441084895288\\
68	0.307126484473009\\
69	0.306544443203258\\
70	0.305950178391953\\
71	0.305747149913348\\
72	0.304683234040474\\
73	0.302465838478631\\
74	0.297836063745356\\
75	0.29737259558851\\
76	0.297041744772325\\
77	0.29461595042185\\
78	0.293957762986499\\
79	0.29297305175\\
80	0.292636877649419\\
81	0.291870025446621\\
82	0.289675609166945\\
83	0.288066168404214\\
84	0.287663827321652\\
85	0.286571004427976\\
86	0.282439587463232\\
87	0.279156493560023\\
88	0.279063859418265\\
89	0.278444509858018\\
90	0.278126136384332\\
91	0.274908069753494\\
92	0.27422527950177\\
93	0.271263894000811\\
94	0.270426376665699\\
95	0.270137341520376\\
96	0.269522309826063\\
97	0.26896918597068\\
98	0.268711871988691\\
99	0.26855590777105\\
100	0.267584976533029\\
101	0.267028628422734\\
102	0.266649672486328\\
103	0.266575939802921\\
104	0.26455280701157\\
105	0.263037263953541\\
106	0.26228842290887\\
107	0.261820572533038\\
108	0.261616553427973\\
109	0.261162041959897\\
110	0.260173460316343\\
111	0.259370953206733\\
112	0.258986058760738\\
113	0.258457698623582\\
114	0.258326821893565\\
115	0.2568011033128\\
116	0.256761785646428\\
117	0.256682078786134\\
118	0.256326272591943\\
119	0.256173217159023\\
120	0.255991578181596\\
121	0.25587701955187\\
122	0.255184061149676\\
123	0.254755716064671\\
124	0.25457091096716\\
125	0.253939581126435\\
126	0.253903391718213\\
127	0.252899068941047\\
128	0.251914112051091\\
129	0.251315263197815\\
130	0.250745716699386\\
131	0.250028004567539\\
132	0.249601108672438\\
133	0.249521013134052\\
134	0.24915633676764\\
135	0.248897605227377\\
136	0.248390405159723\\
137	0.248376472325089\\
138	0.247707463925782\\
139	0.247315163849941\\
140	0.244421154153394\\
141	0.243907906906669\\
142	0.243563216232206\\
143	0.243410971470462\\
144	0.243309846524385\\
145	0.242153065347107\\
146	0.241868379849088\\
147	0.241478196531382\\
148	0.241043626038388\\
149	0.241034097791632\\
150	0.240840139137112\\
151	0.240457080428708\\
152	0.239353244055451\\
153	0.239309589794929\\
154	0.239304865721962\\
155	0.239198548228233\\
156	0.239091641258354\\
157	0.238892679680272\\
158	0.238613179843259\\
159	0.238537973055654\\
160	0.236794622083792\\
161	0.236366790367805\\
162	0.236194285886491\\
163	0.23613191601569\\
164	0.236072189251969\\
165	0.235989437151132\\
166	0.235602424150957\\
167	0.235464652177335\\
168	0.235213579859504\\
169	0.235126277063404\\
170	0.234529405978384\\
171	0.234493257305512\\
172	0.234479220060367\\
173	0.234470104895408\\
174	0.234326476704108\\
175	0.234194517531555\\
176	0.233458850707839\\
177	0.233451291134297\\
178	0.232999181127\\
179	0.232952179639932\\
180	0.232510242514537\\
181	0.232427774411513\\
182	0.231872131894644\\
183	0.231083731935129\\
184	0.230937226654335\\
185	0.230840600870681\\
186	0.230346961284635\\
187	0.230040828614093\\
188	0.230028099768064\\
189	0.229919026012511\\
190	0.229658250183163\\
191	0.229570806600189\\
192	0.229545941176445\\
193	0.229154518157443\\
194	0.229145264380648\\
195	0.228987208588502\\
196	0.22871710364523\\
197	0.22731094004713\\
198	0.227218455840482\\
199	0.22677818385061\\
200	0.22675424304611\\
201	0.226554470102054\\
202	0.226415946028464\\
203	0.226229599780142\\
204	0.225892611969148\\
205	0.225808700214747\\
206	0.225589750507872\\
207	0.225064207511971\\
208	0.224321261395191\\
209	0.224171363509658\\
210	0.223551980270442\\
211	0.223025757862232\\
212	0.222843937598708\\
213	0.222814150662042\\
214	0.22274332349995\\
215	0.222557784445428\\
216	0.222476167104766\\
217	0.222207214092095\\
218	0.221134729364903\\
219	0.22048804037702\\
220	0.220419410004285\\
221	0.220350471480876\\
222	0.22011552369593\\
223	0.219732558538349\\
224	0.219579485094733\\
225	0.219472730278355\\
226	0.21912909570731\\
227	0.219037484940381\\
228	0.218724893880178\\
229	0.218706998341939\\
230	0.218511280988025\\
231	0.218185285188377\\
232	0.218108025058085\\
233	0.21778800080114\\
234	0.217180219671391\\
235	0.216978152662307\\
236	0.216938994068917\\
237	0.216886413892087\\
238	0.216694676668685\\
239	0.216162377271583\\
240	0.215712537574646\\
241	0.215641815704308\\
242	0.215620705804114\\
243	0.215600858813566\\
244	0.215097703016069\\
245	0.215087528821621\\
246	0.214824146861366\\
247	0.214727226627707\\
248	0.214595445234117\\
249	0.213756708709382\\
250	0.213402084390737\\
251	0.213139325931009\\
252	0.212367902485366\\
253	0.212068551791897\\
254	0.21196877312904\\
255	0.211896071170428\\
256	0.21182634361526\\
257	0.211778930100345\\
258	0.211513725893263\\
259	0.211200940328139\\
260	0.210117777112626\\
261	0.209912648963626\\
262	0.209503424102989\\
263	0.20902397533509\\
264	0.208790845477285\\
265	0.208658047800118\\
266	0.208258206564088\\
267	0.207760991487752\\
268	0.207316687592786\\
269	0.207139368536121\\
270	0.20677409784631\\
271	0.206231226236437\\
272	0.206093134117407\\
273	0.206017027859423\\
274	0.205986684455037\\
275	0.205925695418869\\
276	0.205631203719327\\
277	0.205307389442789\\
278	0.205245926587879\\
279	0.205212890650868\\
280	0.204974379380161\\
281	0.204817128564925\\
282	0.204671057901453\\
283	0.204657011782893\\
284	0.204607841695975\\
285	0.204540131996224\\
286	0.204181764281012\\
287	0.203762201578768\\
288	0.203335107005062\\
289	0.202850776386928\\
290	0.202782864993154\\
291	0.202761037746107\\
292	0.201944460793932\\
293	0.201489279256031\\
294	0.201248366791996\\
295	0.201015412876631\\
296	0.200483843634239\\
297	0.200433020652038\\
298	0.200360991913301\\
299	0.199930602591037\\
300	0.199751363555267\\
301	0.199663190101085\\
302	0.199318773534395\\
303	0.198348736224222\\
304	0.198330252880056\\
305	0.19831165366873\\
306	0.198280218726647\\
307	0.198156497364435\\
308	0.197701046594416\\
309	0.197446234563577\\
310	0.197363337672381\\
311	0.196809185875726\\
312	0.196606502510994\\
313	0.196464789977071\\
314	0.19608127775408\\
315	0.195806004485135\\
316	0.195687275115615\\
317	0.195413349351213\\
318	0.195399544033735\\
319	0.195348103965034\\
320	0.195265412479254\\
321	0.195200072396012\\
322	0.195072182164574\\
323	0.194780360430498\\
324	0.194303942072976\\
325	0.193876693260561\\
326	0.193858599156723\\
327	0.193711581174375\\
328	0.193412966918523\\
329	0.193297892597937\\
330	0.193189537632803\\
331	0.19318856256336\\
332	0.193145254584048\\
333	0.192871401796676\\
334	0.192717291000804\\
335	0.192202995269387\\
336	0.192158946088593\\
337	0.191593496534683\\
338	0.191573990203179\\
339	0.191390526524861\\
340	0.191382152897045\\
341	0.191097036695974\\
342	0.191061500170074\\
343	0.191044907724634\\
344	0.190828427671123\\
345	0.190584517096259\\
346	0.190472972820767\\
347	0.190340969739555\\
348	0.190323672810517\\
349	0.190288501136739\\
350	0.190192013507516\\
351	0.190188082794959\\
352	0.1900584081689\\
353	0.190034077686157\\
354	0.189923781733299\\
355	0.189736569678319\\
356	0.189715936863916\\
357	0.189653951260696\\
358	0.18941866658938\\
359	0.189334500226427\\
360	0.189252724782572\\
361	0.189107596416308\\
362	0.189060982343338\\
363	0.1889307128174\\
364	0.188903101856751\\
365	0.188814514537873\\
366	0.188735931858294\\
367	0.188595067927639\\
368	0.188492864933567\\
369	0.188468202553931\\
370	0.188321097629158\\
371	0.18820404124626\\
372	0.188111722612275\\
373	0.187997503116882\\
374	0.187990369665056\\
375	0.187920224434799\\
376	0.187718127169794\\
377	0.187543092755226\\
378	0.187485861795446\\
379	0.187401608218191\\
380	0.18722392187086\\
381	0.187029004619495\\
382	0.186965383577801\\
383	0.186918652115488\\
384	0.186872834024827\\
385	0.186854334337644\\
386	0.186794364912669\\
387	0.186705144814707\\
388	0.186700042809237\\
389	0.186606418110577\\
390	0.186457692341865\\
391	0.186253118933206\\
392	0.186194614056685\\
393	0.186182049289527\\
394	0.186046085340541\\
395	0.185891556034303\\
396	0.18584982376575\\
397	0.185773856966936\\
398	0.185737226382795\\
399	0.185724619085395\\
400	0.185611974018219\\
401	0.185229295719992\\
402	0.185153733380923\\
403	0.185073015508838\\
404	0.185013730677223\\
405	0.184804352730911\\
406	0.184723995627602\\
407	0.184495122512899\\
408	0.184244241518908\\
409	0.184119671486079\\
410	0.18401002518456\\
411	0.183956622148926\\
412	0.183887678056262\\
413	0.183853404333885\\
414	0.183842172627893\\
415	0.183732937003904\\
416	0.183645560019837\\
417	0.183600302847197\\
418	0.183559516709351\\
419	0.183483113830873\\
420	0.183355402494792\\
421	0.183074825258673\\
422	0.183040597113924\\
423	0.182897725286591\\
424	0.182895594726377\\
425	0.182823170075422\\
426	0.182790584470385\\
427	0.18270267400294\\
428	0.18259123614733\\
429	0.182292663536705\\
430	0.18201568647281\\
431	0.181967415529443\\
432	0.181954487769918\\
433	0.181814001381591\\
434	0.18177741911243\\
435	0.181520896904405\\
436	0.181355548323948\\
437	0.181354106787618\\
438	0.181214635858717\\
439	0.181180400240883\\
440	0.180981166332487\\
441	0.180859676113523\\
442	0.180759458728191\\
443	0.180696632722353\\
444	0.180537142946967\\
445	0.180534303506629\\
446	0.180327071039854\\
447	0.179887230540182\\
448	0.179879958825075\\
449	0.179822035258509\\
450	0.179767344902581\\
451	0.179638651332832\\
452	0.179619265517597\\
453	0.179536280151778\\
454	0.179521417925954\\
455	0.179512954850642\\
456	0.179499530234669\\
457	0.179485810491447\\
458	0.179463422882258\\
459	0.17892948094961\\
460	0.178913003278613\\
461	0.178901716941189\\
462	0.178814123416092\\
463	0.178808798770102\\
464	0.178766727005141\\
465	0.178682860627585\\
466	0.178586297549793\\
467	0.178538094163478\\
468	0.178528654980151\\
469	0.178268305437442\\
470	0.178039717401922\\
471	0.178017651884325\\
472	0.177979663275524\\
473	0.177945587020315\\
474	0.17766929497287\\
475	0.177632154819761\\
476	0.177293219415744\\
477	0.177136098106171\\
478	0.177069233655874\\
479	0.176967931237002\\
480	0.176922221288706\\
481	0.176918375914283\\
482	0.176891357338066\\
483	0.176833145192126\\
484	0.176749117800582\\
485	0.176645491091475\\
486	0.176611359607514\\
487	0.176554711761983\\
488	0.176495804830501\\
489	0.176383312681136\\
490	0.176343535870971\\
491	0.176341769004069\\
492	0.176315265642105\\
493	0.176275967997192\\
494	0.176001042037802\\
495	0.1759267213073\\
496	0.175911495345495\\
497	0.175749969177157\\
498	0.175652677331175\\
499	0.175572508855177\\
500	0.175565377521543\\
};
\addlegendentry{$\Omega$}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
1	0.7\\
2	0.5886274906776\\
3	0.531884979956115\\
4	0.494974746830583\\
5	0.468118213483495\\
6	0.447260172972391\\
7	0.430351707065885\\
8	0.416222490250952\\
9	0.404145188432738\\
10	0.393638927633244\\
11	0.384370340743279\\
12	0.37609947613824\\
13	0.368648271493549\\
14	0.361881207770019\\
15	0.35569292370823\\
16	0.35\\
17	0.344735342353817\\
18	0.339844240195126\\
19	0.335281537810502\\
20	0.331009563151112\\
21	0.32699658440974\\
22	0.323215641660872\\
23	0.319643649847712\\
24	0.316260701263446\\
25	0.313049516849971\\
26	0.309995009988403\\
27	0.307083936355582\\
28	0.304304610361494\\
29	0.301646673621234\\
30	0.299100904477364\\
31	0.296659060190515\\
32	0.2943137453388\\
33	0.292058301402805\\
34	0.289886713596586\\
35	0.287793531830364\\
36	0.285773803324704\\
37	0.283823014887139\\
38	0.281937043245604\\
39	0.280112112134575\\
40	0.278344755068468\\
41	0.276631782927083\\
42	0.274970255630359\\
43	0.273357457302661\\
44	0.271790874426556\\
45	0.270268176567263\\
46	0.268787199315554\\
47	0.267345929151667\\
48	0.265942489978057\\
49	0.264575131106459\\
50	0.263242216516048\\
51	0.261942215225749\\
52	0.260673692645788\\
53	0.259435302792156\\
54	0.258225781263408\\
55	0.257043938892551\\
56	0.255888655998159\\
57	0.254758877168563\\
58	0.253653606521303\\
59	0.252571903387142\\
60	0.251512878374159\\
61	0.250475689772718\\
62	0.24945954026674\\
63	0.248463673920704\\
64	0.247487373415292\\
65	0.246529957507627\\
66	0.245590778694708\\
67	0.244669221060986\\
68	0.24376469829305\\
69	0.242876651846214\\
70	0.242004549249359\\
71	0.241147882535798\\
72	0.240306166789164\\
73	0.239478938794425\\
74	0.238665755785097\\
75	0.237866194278597\\
76	0.23707984899246\\
77	0.236306331834808\\
78	0.235545270963111\\
79	0.234796309905789\\
80	0.234059106741748\\
81	0.233333333333333\\
82	0.232618674608628\\
83	0.231914827889353\\
84	0.231221502260966\\
85	0.230538417981843\\
86	0.229865305928678\\
87	0.229201907075513\\
88	0.228547972003964\\
89	0.227903260442477\\
90	0.227267540832569\\
91	0.226640589920195\\
92	0.226022192370535\\
93	0.225412140404617\\
94	0.224810233456311\\
95	0.224216277848359\\
96	0.223630086486195\\
97	0.223051478568395\\
98	0.222480279312703\\
99	0.22191631969664\\
100	0.221359436211787\\
101	0.22080947063088\\
102	0.220266269786949\\
103	0.219729685363745\\
104	0.219199573696791\\
105	0.218675795584418\\
106	0.218158216108186\\
107	0.217646704462157\\
108	0.21714113379049\\
109	0.216641381032887\\
110	0.216147326777441\\
111	0.215658855120471\\
112	0.215175853532942\\
113	0.214698212733121\\
114	0.214225826565106\\
115	0.213758591882936\\
116	0.21329640843994\\
117	0.212839178783091\\
118	0.212386808152055\\
119	0.211939204382725\\
120	0.211496277814974\\
121	0.211057941204435\\
122	0.21062410963808\\
123	0.210194700453423\\
124	0.209769633161141\\
125	0.209348829370971\\
126	0.208932212720688\\
127	0.208519708808039\\
128	0.208111245125476\\
129	0.207706750997544\\
130	0.207306157520814\\
131	0.206909397506229\\
132	0.206516405423748\\
133	0.206127117349178\\
134	0.205741470913102\\
135	0.205359405251792\\
136	0.204980860960029\\
137	0.204605780045729\\
138	0.204234105886306\\
139	0.20386578318668\\
140	0.203500757938877\\
141	0.203138977383119\\
142	0.202780389970376\\
143	0.20242494532628\\
144	0.202072594216369\\
145	0.201723288512587\\
146	0.201376981160996\\
147	0.201033626150636\\
148	0.200693178483506\\
149	0.200355594145592\\
150	0.200020830078916\\
151	0.199688844154567\\
152	0.199359595146652\\
153	0.199033042707154\\
154	0.198709147341645\\
155	0.198387870385824\\
156	0.198069173982845\\
157	0.197753021061408\\
158	0.197439375314578\\
159	0.197128201179306\\
160	0.196819463816622\\
161	0.196513129092475\\
162	0.1962091635592\\
163	0.195907534437576\\
164	0.195608209599466\\
165	0.195311157551008\\
166	0.195016347416339\\
167	0.194723748921832\\
168	0.194433332380825\\
169	0.19414506867883\\
170	0.193858929259194\\
171	0.193574886109205\\
172	0.193292911746624\\
173	0.193012979206621\\
174	0.192735062029114\\
175	0.192459134246479\\
176	0.192185170371639\\
177	0.191913145386497\\
178	0.191643034730713\\
179	0.191374814290817\\
180	0.191108460389635\\
181	0.190843949776018\\
182	0.190581259614879\\
183	0.190320367477509\\
184	0.190061251332169\\
185	0.189803889534953\\
186	0.18954826082091\\
187	0.18929434429541\\
188	0.189042119425762\\
189	0.188791566033052\\
190	0.188542664284216\\
191	0.188295394684333\\
192	0.18804973806912\\
193	0.18780567559764\\
194	0.187563188745204\\
195	0.187322259296465\\
196	0.187082869338697\\
197	0.186845001255254\\
198	0.186608637719202\\
199	0.186373761687123\\
200	0.186140356393075\\
201	0.185908405342715\\
202	0.185677892307577\\
203	0.185448801319491\\
204	0.185221116665153\\
205	0.184994822880829\\
206	0.1847699047472\\
207	0.184546347284331\\
208	0.184324135746774\\
209	0.18410325561879\\
210	0.183883692609691\\
211	0.183665432649299\\
212	0.183448461883519\\
213	0.183232766670017\\
214	0.183018333574012\\
215	0.182805149364161\\
216	0.18259320100855\\
217	0.182382475670785\\
218	0.182172960706169\\
219	0.181964643657978\\
220	0.181757512253824\\
221	0.181551554402102\\
222	0.181346758188525\\
223	0.181143111872737\\
224	0.18094060388501\\
225	0.180739222823013\\
226	0.18053895744866\\
227	0.180339796685032\\
228	0.180141729613362\\
229	0.179944745470101\\
230	0.179748833644042\\
231	0.179553983673514\\
232	0.179360185243638\\
233	0.179167428183642\\
234	0.178975702464245\\
235	0.178784998195091\\
236	0.178595305622241\\
237	0.178406615125729\\
238	0.178218917217158\\
239	0.178032202537362\\
240	0.177846461854115\\
241	0.177661686059884\\
242	0.177477866169638\\
243	0.177294993318705\\
244	0.177113058760667\\
245	0.17693205386531\\
246	0.176751970116612\\
247	0.176572799110772\\
248	0.176394532554291\\
249	0.176217162262078\\
250	0.176040680155611\\
251	0.175865078261127\\
252	0.175690348707853\\
253	0.175516483726272\\
254	0.175343475646429\\
255	0.175171316896267\\
256	0.175\\
257	0.174829517576519\\
258	0.17465986233783\\
259	0.174491027087523\\
260	0.174323004719274\\
261	0.174155788215375\\
262	0.173989370645294\\
263	0.173823745164267\\
264	0.173658905011913\\
265	0.173494843510877\\
266	0.173331554065506\\
267	0.173169030160543\\
268	0.173007265359854\\
269	0.17284625330517\\
270	0.172685987714867\\
271	0.172526462382756\\
272	0.172367671176908\\
273	0.172209608038493\\
274	0.172052266980644\\
275	0.171895642087346\\
276	0.171739727512342\\
277	0.171584517478062\\
278	0.171430006274571\\
279	0.171276188258535\\
280	0.171123057852215\\
281	0.170970609542467\\
282	0.17081883787977\\
283	0.17066773747727\\
284	0.170517303009839\\
285	0.170367529213156\\
286	0.170218410882798\\
287	0.170069942873357\\
288	0.169922120097563\\
289	0.169774937525433\\
290	0.169628390183426\\
291	0.169482473153618\\
292	0.169337181572896\\
293	0.169192510632156\\
294	0.169048455575525\\
295	0.168905011699593\\
296	0.168762174352654\\
297	0.168619938933975\\
298	0.168478300893056\\
299	0.168337255728926\\
300	0.168196798989433\\
301	0.168056926270557\\
302	0.167917633215733\\
303	0.16777891551518\\
304	0.167640768905251\\
305	0.167503189167787\\
306	0.167366172129485\\
307	0.167229713661275\\
308	0.167093809677712\\
309	0.16695845613637\\
310	0.166823649037258\\
311	0.166689384422234\\
312	0.166555658374438\\
313	0.166422467017728\\
314	0.16628980651613\\
315	0.166157673073294\\
316	0.166026062931961\\
317	0.165894972373441\\
318	0.165764397717092\\
319	0.165634335319815\\
320	0.165504781575556\\
321	0.165375732914813\\
322	0.165247185804153\\
323	0.165119136745739\\
324	0.164991582276861\\
325	0.164864518969475\\
326	0.164737943429751\\
327	0.164611852297631\\
328	0.164486242246388\\
329	0.164361109982193\\
330	0.164236452243696\\
331	0.164112265801604\\
332	0.163988547458273\\
333	0.163865294047301\\
334	0.163742502433133\\
335	0.163620169510667\\
336	0.16349829220487\\
337	0.163376867470396\\
338	0.163255892291215\\
339	0.163135363680242\\
340	0.16301527867898\\
341	0.162895634357156\\
342	0.162776427812377\\
343	0.162657656169779\\
344	0.162539316581689\\
345	0.162421406227289\\
346	0.162303922312287\\
347	0.16218686206859\\
348	0.162070222753984\\
349	0.161954001651819\\
350	0.161838196070698\\
351	0.161722803344171\\
352	0.161607820830436\\
353	0.161493245912035\\
354	0.16137907599557\\
355	0.161265308511408\\
356	0.1611519409134\\
357	0.161038970678601\\
358	0.160926395306994\\
359	0.160814212321218\\
360	0.1607024192663\\
361	0.160591013709393\\
362	0.160479993239513\\
363	0.160369355467285\\
364	0.160259098024689\\
365	0.160149218564814\\
366	0.160039714761607\\
367	0.159930584309638\\
368	0.159821824923856\\
369	0.159713434339358\\
370	0.159605410311154\\
371	0.159497750613942\\
372	0.159390453041879\\
373	0.159283515408364\\
374	0.159176935545813\\
375	0.15907071130545\\
376	0.158964840557088\\
377	0.158859321188924\\
378	0.158754151107328\\
379	0.158649328236643\\
380	0.158544850518982\\
381	0.158440715914027\\
382	0.158336922398839\\
383	0.158233467967659\\
384	0.158130350631723\\
385	0.158027568419069\\
386	0.157925119374358\\
387	0.157823001558683\\
388	0.157721213049398\\
389	0.157619751939934\\
390	0.157518616339625\\
391	0.157417804373535\\
392	0.157317314182289\\
393	0.157217143921904\\
394	0.157117291763619\\
395	0.157017755893736\\
396	0.156918534513456\\
397	0.15681962583872\\
398	0.156721028100052\\
399	0.156622739542399\\
400	0.156524758424985\\
401	0.156427083021155\\
402	0.156329711618224\\
403	0.156232642517334\\
404	0.156135874033307\\
405	0.156039404494498\\
406	0.155943232242659\\
407	0.155847355632792\\
408	0.155751773033017\\
409	0.155656482824434\\
410	0.155561483400985\\
411	0.155466773169326\\
412	0.155372350548691\\
413	0.155278213970766\\
414	0.155184361879561\\
415	0.15509079273128\\
416	0.154997504994202\\
417	0.15490449714855\\
418	0.154811767686379\\
419	0.154719315111448\\
420	0.154627137939105\\
421	0.15453523469617\\
422	0.154443603920818\\
423	0.154352244162466\\
424	0.154261153981659\\
425	0.154170331949959\\
426	0.154079776649838\\
427	0.153989486674563\\
428	0.153899460628096\\
429	0.15380969712498\\
430	0.153720194790243\\
431	0.153630952259287\\
432	0.153541968177791\\
433	0.153453241201606\\
434	0.153364769996661\\
435	0.153276553238856\\
436	0.153188589613973\\
437	0.153100877817575\\
438	0.153013416554913\\
439	0.152926204540831\\
440	0.152839240499673\\
441	0.152752523165195\\
442	0.152666051280467\\
443	0.152579823597792\\
444	0.152493838878612\\
445	0.152408095893423\\
446	0.152322593421687\\
447	0.152237330251748\\
448	0.152152305180747\\
449	0.15206751701454\\
450	0.151982964567614\\
451	0.151898646663005\\
452	0.151814562132221\\
453	0.151730709815159\\
454	0.151647088560027\\
455	0.151563697223267\\
456	0.15148053466948\\
457	0.151397599771345\\
458	0.15131489140955\\
459	0.151232408472713\\
460	0.151150149857311\\
461	0.151068114467609\\
462	0.150986301215582\\
463	0.150904709020854\\
464	0.150823336810617\\
465	0.150742183519572\\
466	0.150661248089852\\
467	0.15058052947096\\
468	0.150500026619699\\
469	0.150419738500108\\
470	0.150339664083394\\
471	0.150259802347868\\
472	0.150180152278884\\
473	0.150100712868772\\
474	0.150021483116774\\
475	0.14994246202899\\
476	0.149863648618306\\
477	0.149785041904343\\
478	0.149706640913391\\
479	0.149628444678352\\
480	0.149550452238682\\
481	0.149472662640331\\
482	0.149395074935687\\
483	0.149317688183521\\
484	0.149240501448927\\
485	0.149163513803271\\
486	0.14908672432413\\
487	0.149010132095246\\
488	0.148933736206465\\
489	0.148857535753688\\
490	0.148781529838817\\
491	0.148705717569701\\
492	0.14863009806009\\
493	0.14855467042958\\
494	0.148479433803563\\
495	0.148404387313176\\
496	0.148329530095258\\
497	0.148254861292291\\
498	0.148180380052363\\
499	0.148106085529111\\
500	0.148031976881679\\
};
\addlegendentry{$\text{n}^{\text{-0.25}}$}

\end{axis}
\end{tikzpicture}%

==> Figures2/mat0_ctrs1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.951\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=blue, draw=none, mark size=0.3pt, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.995722752978051	0.382251502704207\\
1.04110721474138e-05	0.999999999992543\\
0.997775336634236	0.999426382262247\\
0.99999999996281	1.08210087645925e-05\\
0.500220660781389	0.866102807508819\\
0.771607980771598	0.636494361332982\\
0.287593802677985	0.99998114508176\\
0.707154772885129	0.999968672367714\\
0.999962962575976	0.722220090335072\\
0.981506666834023	0.191963542729713\\
0.650310203063883	0.760068391745644\\
0.873277473742803	0.487225909550443\\
0.499264679865392	0.999996360019031\\
0.844350904404326	0.85474631783123\\
0.999952693283778	0.560463882179471\\
0.144053406276475	0.989609493855127\\
0.851868188652606	0.998347569615258\\
0.999538648481042	0.857043280722375\\
0.377643195090444	0.926084616255401\\
0.653977348008379	0.888445577172628\\
0.868966563393808	0.713606595440108\\
0.954425918774874	0.298555646677744\\
0.999873926366359	0.0968419430839814\\
0.603472961717588	0.999045741209527\\
0.758458346698702	0.779503958461685\\
0.893091765135985	0.602776887237896\\
0.914868393236804	0.404280853568298\\
0.40070630091337	0.999867502591093\\
0.761493945478424	0.910273089553111\\
0.999312129751898	0.471937256460902\\
0.579297397828287	0.816474704617646\\
0.922578270807843	0.921753266795947\\
0.922904065568327	0.795523431059932\\
0.71101953704443	0.703357482571218\\
0.999764002533823	0.641388096204215\\
0.826510287135934	0.563103761310246\\
0.219938951192186	0.975999432651662\\
0.072524663198803	0.999935882929476\\
0.564168438701186	0.923598429513243\\
0.999850389556458	0.260845425089989\\
0.782190778764861	0.999377159159823\\
0.918837045417813	0.999317166865778\\
0.440030664002387	0.898224608302101\\
0.999019781506167	0.92995081425466\\
0.708268214408936	0.836441593500628\\
0.311644304042778	0.950651361681066\\
0.932886232561113	0.529131247384506\\
0.999511935552741	0.792591042877765\\
0.796541854006531	0.711177252151377\\
0.932717486956925	0.676740545900903\\
0.837360976256754	0.926477067745089\\
0.835066887516908	0.783845902535004\\
0.660683272254724	0.952157588981758\\
0.842687724232836	0.647183055074801\\
0.488864812686491	0.939896616924856\\
0.922361731233361	0.858194902848544\\
0.999946763688338	0.326466936488348\\
0.779229554395354	0.844492734847719\\
0.348142849460148	0.999911905798396\\
0.936271386012482	0.351675045938644\\
0.641738316243756	0.825608767978679\\
0.938188237753512	0.459439994111685\\
0.999928675503902	0.148133208567509\\
0.935397951714783	0.740256100872857\\
0.556334971291657	0.999716670892214\\
0.951468616622583	0.601703089510277\\
0.998946683458061	0.0483677283986069\\
0.587593904530789	0.872871273380834\\
0.711543411919307	0.926297961242318\\
0.447528519835078	0.999740015631537\\
0.704795062383108	0.767672942896271\\
0.652269478418121	0.999186499046242\\
0.187880673936914	0.999901525867762\\
0.878381282930551	0.545080866873693\\
0.999918511269771	0.4267088292345\\
0.539125841123935	0.842340086601154\\
0.800893120344367	0.599342591847682\\
0.611659138280469	0.93800071309832\\
0.739712740373502	0.673386481942518\\
0.99985448215306	0.517565816233068\\
0.426267591983396	0.95033845664695\\
0.884310668202863	0.951092730428628\\
0.788388253020638	0.951310701391585\\
0.955162765897368	0.961597199914576\\
0.87730168863922	0.815014636963335\\
0.970739110847835	0.240278775711072\\
0.895027843724978	0.446144295313728\\
0.266808592342729	0.964169592214943\\
0.879748115158317	0.891372337560052\\
0.61240151162164	0.790565126236871\\
0.890119378264527	0.657495003041762\\
0.964049352953962	0.889661319429306\\
0.884121761720641	0.760145343031855\\
0.75364919480208	0.730717739294967\\
0.722854701166947	0.877681033456199\\
0.805390449885668	0.888932541634462\\
0.998708035655104	0.680579262959245\\
0.959978933420616	0.826278563024975\\
0.740094100333506	0.966518975294634\\
0.524203526447244	0.904078116695403\\
0.534584995932072	0.959035029567354\\
0.804296874895811	0.753412216008487\\
0.24630559016099	0.999866116428395\\
0.998801374489908	0.601582739296214\\
0.680057033545375	0.73390497100803\\
0.95849206060177	0.410087109579949\\
0.803797895703023	0.669136503731734\\
0.108811304341127	0.99983718107003\\
0.0361542711984134	0.99941327014462\\
0.804498788864631	0.81106964972675\\
0.852310330161302	0.523873096790277\\
0.969736303813857	0.762575226575571\\
0.850222966786418	0.601018381944602\\
0.680054166461161	0.802264316792194\\
0.99996990893607	0.217942352276501\\
0.3610293972197	0.961981572527826\\
0.952379456362834	0.642771408081293\\
0.922467940358182	0.570386156770856\\
0.958962251217259	0.496274613443717\\
0.744602163272434	0.819745521190777\\
0.956355259393321	0.998076195509016\\
0.824735296357988	0.970072887966247\\
0.959935923729409	0.708209216910305\\
0.83706257050958	0.695385342192113\\
0.999991185117421	0.964117990653652\\
0.673931316408529	0.857217294543979\\
0.471530649842088	0.882345312979161\\
0.911531521456547	0.494400828803014\\
0.908649826873955	0.709646149180061\\
0.624646262172647	0.862636939164517\\
0.579703442726851	0.964442226701731\\
0.999984560039945	0.898059764495758\\
0.747023633375743	0.999327175892322\\
0.963371298462445	0.554511036799986\\
0.839864529651068	0.742660767012087\\
0.409455900525381	0.912801347680098\\
0.88644148555306	0.997474651825888\\
0.466118503021314	0.967319835750965\\
0.999807630399141	0.294364072582076\\
0.971998380820403	0.353264184109554\\
0.614607377598032	0.902633129402239\\
0.694276712716888	0.965370245964396\\
0.678340061610069	0.913189932797339\\
0.884563188902934	0.849857527199278\\
0.551214213873794	0.877478960262018\\
0.813550934258738	0.999887444108818\\
0.917711771678405	0.628214981085377\\
0.75829163972648	0.87183967383853\\
0.998645450876951	0.822327674683595\\
0.999059780197432	0.75198997145481\\
0.344542802815952	0.938931888077088\\
0.318437730176034	0.999736320976546\\
0.767660612282893	0.691755614454851\\
0.919021067167589	0.96133509528505\\
0.959319700315939	0.92604936149375\\
0.626149568462369	0.970166537468527\\
0.971381099270547	0.449398942960247\\
0.842891423567272	0.893065646044496\\
0.45866061178356	0.925084237220853\\
0.838932214493675	0.820834070124506\\
0.813324546146494	0.631757603876509\\
0.396043372203675	0.96526829076104\\
0.962872351451377	0.270754049154505\\
0.721257995971307	0.739656043499112\\
0.721427284195929	0.796304237636103\\
0.918247631818547	0.890256476705283\\
0.604966765786839	0.836121115158978\\
0.992462286945625	0.12345814854931\\
0.955840690465024	0.792269579163347\\
0.926486995937164	0.376534347974092\\
0.809856550526385	0.852996736901836\\
0.798761099575875	0.92226542321535\\
0.869498301618707	0.575591579065093\\
0.867363055384842	0.678685107370487\\
0.916992103526143	0.826038242674757\\
0.957080053745275	0.858066521889592\\
0.528959090664245	0.997832015208329\\
0.8720194796313	0.921701644209133\\
0.969155344866464	0.671845759341644\\
0.946495555530305	0.323055891643086\\
0.872085067709747	0.630127060731808\\
0.644562321058137	0.923360847023224\\
0.746948799514969	0.936477360614464\\
0.648299414112676	0.791947739691371\\
0.790120542497727	0.780267795603792\\
0.999736764520248	0.177624321441442\\
0.854329295316765	0.963571131127733\\
0.917272357439321	0.763584729506301\\
0.897322112886312	0.521851939416043\\
0.491746970758834	0.90695052098451\\
0.679208014236144	0.999231486097394\\
0.867580208589739	0.783866285008566\\
0.692635311833133	0.882141879182487\\
0.50391143434294	0.968403909878215\\
0.172798687887541	0.984958462523443\\
0.929186333021296	0.430860770855182\\
0.999649193747633	0.356220905565718\\
0.969746644450582	0.525267195386055\\
0.374070164935095	0.998790306927938\\
0.570014243148241	0.845062346781095\\
0.214599209338368	0.999943695191615\\
0.960132852111177	0.382074789962566\\
0.52415553499338	0.93212618446585\\
0.585043488123663	0.904257168035289\\
0.773882598556561	0.809918942170716\\
0.775926024815903	0.746545581462782\\
0.997334462012393	0.0730470797095623\\
0.97583626655025	0.622084316936301\\
0.738527350326824	0.848854573965588\\
0.472014931554949	0.9999604320274\\
0.999980639615213	0.0241146849618559\\
0.426262694907644	0.980273324502921\\
0.975205750687332	0.581794955579872\\
0.33035727089885	0.972658909673013\\
0.89531307597534	0.734977254967915\\
0.768196625181482	0.971412224930885\\
0.730634421817387	0.904409757865872\\
0.771313813114513	0.663332576702628\\
0.675399898959477	0.829758362138484\\
0.901969399007127	0.683024654205337\\
0.678955574630005	0.772524209952397\\
0.738375241581832	0.70528784830293\\
0.971520384736753	0.734834792665032\\
0.736825938326127	0.763662209719001\\
0.822614296188202	0.720696798468938\\
0.294313279539434	0.971439280592102\\
0.923075916744388	0.597783067373676\\
0.975505394617949	0.317298731745368\\
0.897219795314055	0.790126130768597\\
0.904797758660822	0.55336490938179\\
0.90853975051206	0.468301044679142\\
0.243511285065684	0.970053028323733\\
0.84040283882877	0.542824158582766\\
0.58136967354353	0.999718406650425\\
0.62928948690761	0.999088469423372\\
0.525093432416614	0.869657679475877\\
0.826665632410632	0.59230162014951\\
0.779323193806094	0.886772216200223\\
0.978067403578046	0.978310104083801\\
0.78716389537757	0.617197563282212\\
0.896799524695079	0.920312434406895\\
0.984548811246035	0.494298013088579\\
0.999595382178957	0.405068890044657\\
0.976485537019454	0.216117092326736\\
0.935482567979149	0.709348251029626\\
0.718714210136939	0.952176679278542\\
0.919897700667686	0.654360590910957\\
0.815759001762777	0.944248781374953\\
0.558223566724921	0.949408831569663\\
0.831022761439605	0.670510598452977\\
0.64928744040632	0.854317417760359\\
0.864261443998429	0.746205175367802\\
0.682642886872737	0.939639681031592\\
0.866734442644716	0.870458690131459\\
0.935510842214575	0.488503889213019\\
0.986816862711629	0.16261264993563\\
0.40173797516438	0.939247174196297\\
0.895115275455184	0.974118475789681\\
0.663027019907747	0.976125032338328\\
0.978500324118511	0.945677889960506\\
0.587155365735739	0.937533865113589\\
0.943505720202572	0.768875845215916\\
0.942725959278003	0.904937076617656\\
0.159715039154019	0.99993859891199\\
0.797898883613309	0.976031336798516\\
0.551168185032169	0.903496997958921\\
0.999106014726708	0.448823776800405\\
0.618324929007138	0.81399918189672\\
0.905371406821745	0.425406984630198\\
0.884512157578301	0.467881748355684\\
0.98341088816056	0.700282419675187\\
0.983277915533538	0.874115965956376\\
0.946800294742947	0.572297440709076\\
0.897595918503779	0.872246228416285\\
0.977702681781348	0.804706105874622\\
0.839684483634678	0.622720879336421\\
0.632300397751806	0.777484597043943\\
0.432596759501859	0.924646844607549\\
0.697031595646067	0.719091274395867\\
0.195841244558118	0.98075049035139\\
0.872529444671944	0.513185696438192\\
0.936654025995097	0.943876721278608\\
0.862193710981786	0.833126081126085\\
0.964872811922594	0.472521615138134\\
0.602531298381441	0.971485068948694\\
0.93558904113065	0.982338864132488\\
0.998848462836495	0.537907943298277\\
0.554064096236205	0.975282872561101\\
0.896098696108893	0.576483834229695\\
0.701536616029592	0.81134506087972\\
0.82664941814383	0.87544848054448\\
0.719657189225265	0.982088061574581\\
0.981101484249106	0.839540654938654\\
0.771538662858948	0.935230482665517\\
0.999197599195505	0.240339201001621\\
0.704843141319332	0.860715963927427\\
0.450646592472672	0.949310147767106\\
0.557710269133163	0.830158624819087\\
0.268322604893211	0.999917013106778\\
0.773634240807298	0.718626093080494\\
0.978765370595757	0.90960096967077\\
0.940713857719827	0.835659273983039\\
0.422812750357904	0.999760133864241\\
0.813691089085091	0.779077953462823\\
0.976174857252157	0.424501441116708\\
0.808380660847477	0.690908766257498\\
0.634114651451682	0.946616123472884\\
0.820096355173583	0.908584716846705\\
0.940323934294369	0.875953888728801\\
0.977024334845303	0.650056371094131\\
0.702311935382306	0.903782179194699\\
0.816504799410589	0.832410903520827\\
0.630330823165284	0.884796260071659\\
0.999275554980705	0.77179707531851\\
0.849923200294249	0.567675896883627\\
0.794175461733499	0.645324498040772\\
0.979708994840183	0.285146590884041\\
0.128872029021967	0.999970758343114\\
0.938211044957906	0.399844431506986\\
0.858247301876266	0.940467574288043\\
0.894959753693703	0.629567183109942\\
0.84717758534677	0.764557278393636\\
0.853685497817903	0.802028231394057\\
0.757188487321398	0.654127673193635\\
0.865110956222955	0.653288390729389\\
0.940314829979286	0.622026316240391\\
0.870341758204271	0.980177281716646\\
0.788618618504555	0.866557355232481\\
0.951388023306825	0.434985098640067\\
0.504588881249694	0.887979772668217\\
0.0910914312363061	0.996005469181981\\
0.99953876368653	0.583110096118012\\
0.847311133845211	0.719130614736406\\
0.88353845806286	0.698246580724428\\
0.938561451814575	0.549076707521145\\
0.894223898356114	0.827621069690422\\
0.465664943405363	0.903828238786878\\
0.598604543277233	0.803350768601083\\
0.665523526438188	0.748003881411592\\
0.744740760785214	0.795220367782936\\
0.939946780050816	0.812409261040542\\
0.905727594296581	0.942009773378951\\
0.831907327067985	0.999502965139806\\
0.758623230196124	0.836171430570944\\
0.871171199744886	0.603835176461012\\
0.977353574370921	0.998670645355605\\
0.375224715702288	0.977949666188614\\
0.697768510597818	0.749195649164666\\
0.054745103918368	0.998568340077339\\
0.9444858372461	0.512632654039604\\
0.484865882172178	0.980550498333823\\
0.951686190070421	0.685749823334019\\
0.601029106710155	0.856687237090834\\
0.378042474241516	0.947986150585475\\
0.999772583392146	0.624488848058968\\
0.802595381742339	0.732967756362169\\
0.748840818578599	0.891014930815248\\
0.0181425131462162	0.999967997694735\\
0.97724733935119	0.397064892784714\\
0.998859110631514	0.659049709835495\\
0.660860592927892	0.812193656196027\\
0.856509214066297	0.908184923319461\\
0.288046955877139	0.957777364607648\\
0.757404351041308	0.756148139669906\\
0.915663895308855	0.731411810366412\\
0.999994292763519	0.491917759056528\\
0.448409084311644	0.976444587375445\\
0.569882790609263	0.887455029535315\\
0.999777893106448	0.196559185043605\\
0.504957604707887	0.924983443659055\\
0.724213410054921	0.822663207503455\\
0.52462964367673	0.978145707455749\\
0.791368917926996	0.827697677560761\\
0.605859071824042	0.883051490295543\\
0.825669655759042	0.804494235120512\\
0.523122198079608	0.853529053462841\\
0.785964930265102	0.685354278234232\\
0.782714530439675	0.908924024036783\\
0.671863531847876	0.882363366348805\\
0.812590702134411	0.584179915641321\\
0.54356313720651	0.927601086084082\\
0.959942973184166	0.337754327072222\\
0.697232457857176	0.789049257371758\\
0.72912062704093	0.688748500575242\\
0.890991146213225	0.499088269897415\\
0.99986108618389	0.878737975671702\\
0.977979707182867	0.782489867965371\\
0.917833017167552	0.5139473531905\\
0.625495792906458	0.838523739965854\\
0.824349512818321	0.755919334039686\\
0.512470673921907	0.949201028940748\\
0.900242172129443	0.900261052987778\\
0.603564222317936	0.9198234367401\\
0.818176336012307	0.652808877711617\\
0.917238543483659	0.448142044337643\\
0.638590382228108	0.904055158153581\\
0.945481404791447	0.660198209776515\\
0.555728355670723	0.859715091042187\\
0.765356238019985	0.999547519246358\\
0.834788960481539	0.951794080904856\\
0.953645501474338	0.74506287317247\\
0.951682515811825	0.363815610079065\\
0.820238619082429	0.611453436845812\\
0.731187541226305	0.723189406913412\\
0.975033021090494	0.601543237678398\\
0.350131493452407	0.979796735075201\\
0.981794346466683	0.547941110464993\\
0.327463098984776	0.945136460760755\\
0.906141101675605	0.847390173890199\\
0.662172600740154	0.929893166068355\\
0.979863704639428	0.259064917045994\\
0.758645310424178	0.953355982701706\\
0.31072961929105	0.980471802260594\\
0.643459011425607	0.977651982100951\\
0.693141571544269	0.984257185351673\\
0.361288117287016	0.933079467696531\\
0.732417443154699	0.925782309246458\\
0.473057106208934	0.948939814753214\\
0.902296415259213	0.807462376839579\\
0.724037547541737	0.998129860522829\\
0.860935283996034	0.549382671748166\\
0.855581590401794	0.693772026270897\\
0.272710445657393	0.981856501526875\\
0.913167667016046	0.537717533134634\\
0.920378726962988	0.691223783526078\\
0.979383882255996	0.371182153402521\\
0.778142544616369	0.765043428975049\\
0.842870207661883	0.979706361904426\\
0.689535908630167	0.844274805236405\\
0.997822534710111	0.703031750472668\\
0.984802158692219	0.338845213469633\\
0.934784137921278	0.999318413074245\\
0.663529460225064	0.77937550788975\\
0.999526091174973	0.978675945689718\\
0.99993737978069	0.947877521553488\\
0.726507435122497	0.778591358804681\\
0.407665383161305	0.980971616395375\\
0.575662005703856	0.982216828814474\\
0.479648751255724	0.922474880050457\\
0.877218473386255	0.729985785828188\\
0.634942756525701	0.804966016164476\\
0.851092686218093	0.669258999456181\\
0.900681960679851	0.770479308802728\\
0.774434703702505	0.790992897188578\\
0.999746061930336	0.840644079320422\\
0.625842990669719	0.923033145699674\\
0.587448528016772	0.835443710585088\\
0.531752596409797	0.887306447338239\\
0.869734979983338	0.998620331445367\\
0.948024859045041	0.724880830645125\\
0.39333080931742	0.920454106451127\\
0.999892091238296	0.277970387443584\\
0.739669724765331	0.867666812198494\\
0.700231815984262	0.944096566277341\\
0.660250649877511	0.907327463752719\\
0.953910651418917	0.537003772558074\\
0.425575529840365	0.905180946659443\\
0.8325113403711	0.842605295609895\\
0.914367287805037	0.978840932501745\\
0.602371148943835	0.953593668175437\\
0.756315298113661	0.708233303780265\\
0.657465632322438	0.835980843057893\\
0.485314802579136	0.87515198178827\\
0.455100969744691	0.890735221762293\\
0.846480109496632	0.875140883390196\\
0.749713044545888	0.981814710947914\\
0.99965746556619	0.310426070421867\\
0.982802530074059	0.465023303165187\\
0.909754842972902	0.611469037297053\\
0.979024764005539	0.71783294961281\\
0.229761386550447	0.999617392371436\\
0.958357601447747	0.979687186409118\\
0.649334813189156	0.871416456609744\\
0.762705102046422	0.854545999155662\\
0.756927805155903	0.678487106631338\\
0.677448537253293	0.963440245550078\\
0.979153413009283	0.510969592197924\\
0.722086516761586	0.852765916462859\\
0.974581991678846	0.857544845011396\\
0.929835121417098	0.780339247591742\\
0.740340523657783	0.744886626460246\\
0.88330960054132	0.561823104603407\\
0.902949483667732	0.997525378519099\\
0.863085796321297	0.852242681365761\\
0.864613984253237	0.503628023651399\\
0.796786356637145	0.79635173420789\\
0.843221777028606	0.583114813949463\\
0.906882390443296	0.74852710901756\\
0.958735580401735	0.621234733748795\\
0.856673199566737	0.620784294878811\\
0.931826775789119	0.641881313143192\\
0.343136429772402	0.958020531901331\\
0.805537717015842	0.959520876816853\\
0.937225850987177	0.588580892208546\\
0.957072017370594	0.94242113528156\\
0.926041558059914	0.472734333261062\\
0.908463880056175	0.665896778020678\\
0.877897675280149	0.79604764626601\\
0.488404278768768	0.959460740826952\\
0.982668076585307	0.749208569702582\\
};
\end{axis}
\end{tikzpicture}%

==> Figures2/mat0_ctrs2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.951\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, draw=none, mark size=0.3pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.465485547297182	0.312528604449066\\
0.994707292339675	0.998834981792273\\
0.00473869004015193	0.999123835669222\\
0.998451938329319	7.91230608497839e-05\\
0.00263753861992211	0.00115444221968963\\
0.502298784000462	0.999944734671007\\
0.999584857817467	0.510627727222282\\
0.000299044245616109	0.524438208099088\\
0.550204218237345	4.23074360417219e-05\\
0.610602285794635	0.654531414294995\\
0.264706347983162	0.723462907986533\\
0.803475265835525	0.261548088502759\\
0.266018598979793	0.00138136290190183\\
0.00138794978424339	0.256955103115965\\
0.747633306568571	0.998872618490131\\
0.999369405562693	0.751594270635137\\
0.242753738648554	0.997787508053737\\
0.00075777986264991	0.770381478203838\\
0.247751941731316	0.423804397482314\\
0.999467508697527	0.244734822104217\\
0.775877048503926	0.00019981507164113\\
0.743673498645949	0.483202853538003\\
0.782404757744126	0.776320935766111\\
0.23924048507991	0.203177583006758\\
0.427916172701057	0.555832587194051\\
0.465282412527936	0.808806565457813\\
0.61615767659761	0.195352558449429\\
0.414187011654655	0.119329853309076\\
0.157149747837863	0.594255067079087\\
0.587596090271212	0.429065170293112\\
0.855828274277702	0.616666632341524\\
0.151989725771967	0.853542736036079\\
0.634181873384796	0.861490217912878\\
0.0958001545215814	0.380632073556591\\
0.106349040769406	0.113181682150347\\
0.899818171586743	0.391335965411939\\
0.885608354456259	0.118685400649244\\
0.88887879756248	0.889948323943883\\
0.349571014932026	0.900333715795156\\
0.404499674997207	0.00248265671835324\\
0.00155957927474737	0.650441781836824\\
0.333398998127229	0.308800904624973\\
0.4088095077464	0.688819348471317\\
0.685688694029991	0.330336794638112\\
0.133207591852054	0.00138917533478611\\
0.71322135599442	0.110691334680056\\
0.619926993159437	0.999739968167022\\
0.999444533728415	0.633170621638787\\
0.294519774881432	0.559489460036731\\
0.127575300819662	0.997804033178214\\
0.000300705428341486	0.134101540967145\\
0.000115146132991906	0.881114621064563\\
0.998680091608952	0.363902375872301\\
0.999057104805084	0.865614380654591\\
0.871595809440537	0.999648930736071\\
0.999154195708493	0.126437545815339\\
0.416187005351803	0.432746814889373\\
0.385520759348072	0.996834977987177\\
0.00161302511907102	0.382323790247282\\
0.729124282728025	0.631902038447433\\
0.660006232188301	0.000717135891001086\\
0.130045378316656	0.72717914396052\\
0.138324787303857	0.265602362853494\\
0.563461780890659	0.54624877680376\\
0.88215599089285	0.00119288012183527\\
0.503320136531213	0.190245333365675\\
0.573896097969258	0.757831228773078\\
0.868748103217363	0.502104630460815\\
0.887794335376553	0.743016256964462\\
0.1347824510427	0.485969416519155\\
0.29755462312607	0.112079644516933\\
0.752432294709108	0.887751016656412\\
0.26311855676909	0.837935919732744\\
0.575684289109641	0.306145131054281\\
0.522505935783857	0.897391031755135\\
0.789206381813916	0.379705458543871\\
0.569301363581184	0.0989742040693095\\
0.899444650790697	0.248008910343381\\
0.379179444724825	0.218205641477992\\
0.683866083948299	0.747470953746824\\
0.501554415824822	0.653914036837047\\
0.22412481660179	0.325298905934633\\
0.360218503418396	0.785743800502557\\
0.662252316379513	0.537241575784786\\
0.719241768122035	0.2134715626572\\
0.19818524567325	0.092035612603059\\
0.332005624097973	0.469955209444117\\
0.317554695447415	0.644741069318972\\
0.802962732596977	0.14346648061781\\
0.500669207068472	0.467759261573296\\
0.0832815323587746	0.914182110873513\\
0.0702856314039678	0.588939697634966\\
0.0807619963378481	0.202478312135329\\
0.680291620963377	0.42103018937013\\
0.212366751993907	0.918858708495954\\
0.481385046740532	0.0620000418900469\\
0.217947645744788	0.652314277458912\\
0.436657811245552	0.912793631493021\\
0.80290742809634	0.68743349888764\\
0.218973292240061	0.519085599394687\\
0.931738942824727	0.574165867212414\\
0.788532331001348	0.558043615911041\\
0.0797747659728711	0.803917510607305\\
0.997884066291917	0.438859667380643\\
0.678848503571871	0.937715268758306\\
0.0463089835655519	0.458864076639204\\
0.513314686933298	0.377611743305822\\
0.311573959556869	0.999112538837971\\
0.921682744884128	0.814119134542602\\
0.347174501982462	0.384020773534701\\
0.19719058856529	0.775169912068094\\
0.931532704321012	0.67676100604285\\
0.33511508562334	0.00243966977794319\\
0.81878599179873	0.934829946461723\\
0.861589809466912	0.323615734224654\\
0.0712730550555127	0.682348084620941\\
0.171665610863407	0.401382837649826\\
0.0557736640145967	0.0547694963227018\\
0.485868698852996	0.733904065939731\\
0.946318318800929	0.0597311933550546\\
0.0580462371004229	0.309464241896814\\
0.951323249523167	0.93856488753699\\
0.162427134902741	0.175514756859815\\
0.813047204012472	0.0647115226798226\\
0.827516969193738	0.839318822373074\\
0.642308932200198	0.0833930459742754\\
0.940357919529258	0.180043735454302\\
0.701308217447521	0.823347754417258\\
0.300794764985899	0.234369182920609\\
0.202005352763198	0.000367454700616943\\
0.555614711604801	0.831436257492838\\
0.644583305549602	0.262218709867562\\
0.821963765014195	0.44412266606488\\
0.584553524176316	0.937616292820524\\
0.382018854355247	0.608600397378117\\
0.472580561207945	0.000909423312703717\\
0.947379886486226	0.309856282440177\\
0.450766244988691	0.241720156242742\\
0.497917807063051	0.575856864809341\\
0.931473086775523	0.466928104180751\\
0.753963994529989	0.310219933628605\\
0.359035641838234	0.070576724000773\\
0.542123843670763	0.24679879802406\\
0.406384320679699	0.345219836816892\\
0.660023648383747	0.607316454819497\\
0.847908812484919	0.196391087901339\\
0.283579777108947	0.923500981705825\\
0.620051422386238	0.3635374846841\\
0.0651495440244046	0.997583289258195\\
0.399297511615968	0.845800489031822\\
0.340043620642587	0.718007000007832\\
0.00186963089614323	0.19753276137814\\
0.720978173502085	0.038722079829928\\
0.000117436160280704	0.071845636577671\\
0.00111533310684309	0.585684905928018\\
0.368917382032205	0.523891986525977\\
0.612313515704933	0.489249874479006\\
0.345882368710409	0.160321693834927\\
0.728649678044599	0.702562302207395\\
0.00181502057878569	0.939404863010783\\
0.676944463541967	0.999597304303561\\
0.804572386473276	0.999643482303492\\
0.44478121603241	0.998800794796798\\
0.141729313628747	0.659032937059684\\
0.00272047871039027	0.70794086000537\\
0.499622040665244	0.125612476995636\\
0.152827998016012	0.333345542439308\\
0.99959293803091	0.565418288038091\\
0.188111885528045	0.999683413870681\\
0.930075342049809	0.997933505786784\\
0.281455142118583	0.361145188764598\\
0.20978163051506	0.259092258535869\\
0.0802141241066541	0.522444461048393\\
0.0766607989464986	0.00176898873552334\\
0.000250358343799495	0.447310868581405\\
0.626260208502154	0.717558690342186\\
0.667634066570216	0.156780279150321\\
0.23556952834446	0.589006713337104\\
0.00206822705056608	0.318577353861647\\
0.999062303842151	0.931528049844917\\
0.561412135113395	0.612703230663406\\
0.999625586053072	0.684571586807529\\
0.566271764030753	0.999455200537945\\
0.998771730598153	0.0612440680659287\\
0.147795091294377	0.927505187567352\\
0.723049933229145	0.56271521568011\\
0.292784261878004	0.782756076118635\\
0.995318692706744	0.807353690587848\\
0.628349155971386	0.796437254582859\\
0.999685975915982	0.183303696289052\\
0.418143818138916	0.757404456258771\\
0.00100953863110886	0.829198931481258\\
0.258323741371305	0.0616198650628031\\
0.440771306721295	0.492079041961112\\
0.606700298602444	0.00313392517141409\\
0.5541192310114	0.696447377662944\\
0.736513343687951	0.401428088208405\\
0.236266384508577	0.143285920164239\\
0.999714565538838	0.304722282490204\\
0.274636532645296	0.491094286644701\\
0.445181663694027	0.62484342746657\\
0.563448625414145	0.166321881537378\\
0.938168855026491	0.00292803545005316\\
0.143825709685675	0.0620052344221319\\
0.43818222598452	0.176588277549715\\
0.392942708209197	0.281892273812215\\
0.864709628895431	0.684087741640124\\
0.777054794928802	0.201991277775485\\
0.196564704570952	0.710160883190126\\
0.791800564536593	0.621607954500401\\
0.829808577409769	0.000180445698097609\\
0.844066793450155	0.776946369921882\\
0.192110980082019	0.460779126247261\\
0.323734817276477	0.84368373174952\\
0.0642586934495772	0.743255272456397\\
0.45889762987439	0.393394728057414\\
0.85678569025431	0.558129597076604\\
0.0675663978404042	0.862094155735215\\
0.0546711024067899	0.141736171541389\\
0.675148339083362	0.670767371373807\\
0.681222133804409	0.48059765095056\\
0.208475115670576	0.849015899615442\\
0.26987160339983	0.292131473672957\\
0.880314178798086	0.0630489363566186\\
0.138236911938046	0.790413201310733\\
0.156547988291744	0.5391591244371\\
0.708140418377965	0.270152463774703\\
0.944475007530125	0.747315575832853\\
0.493123503990929	0.945647379301138\\
0.108491253020128	0.437319872399675\\
0.741665074846381	0.942234514381678\\
0.478903002949793	0.863119194497952\\
0.804077210020803	0.501579718324571\\
0.550905353047133	0.48997206284842\\
0.520467473816037	0.310509171470043\\
0.421833973100463	0.0605327157831849\\
0.759457227995966	0.827566934450651\\
0.0694226261330501	0.256186425534299\\
0.378110560806967	0.944322885208286\\
0.944576554306808	0.875702501835868\\
0.522234173128137	0.780308062055049\\
0.953617862438762	0.395803636885102\\
0.76685973486166	0.0884542503676811\\
0.614488314363723	0.572402281163263\\
0.888139659318473	0.946596935790448\\
0.844371041435005	0.384796360117501\\
0.541543693870525	0.0542405794468678\\
0.693843524123314	0.881290499735091\\
0.920255171122297	0.624566924476018\\
0.932092476411773	0.524414751894227\\
0.940809757382976	0.120184236156848\\
0.290119864972355	0.175292233559591\\
0.717603030620545	0.000271190815876454\\
0.271765140282986	0.664201725759879\\
0.739445684003932	0.155536539147491\\
0.565856212649684	0.372084532358976\\
0.305423684659334	0.42459289607413\\
0.584442357348251	0.882107333943607\\
0.48987837922208	0.522133860848332\\
0.8064906751876	0.325584457872912\\
0.880066473492282	0.446268208317692\\
0.616236184729242	0.13647988987175\\
0.3411036096216	0.578965960900295\\
0.0976970671641348	0.631892852214752\\
0.735359920450759	0.763350110651192\\
0.950160395426442	0.242718013760471\\
0.0511049321670323	0.397422110854856\\
0.59531925964105	0.2458819151072\\
0.217001636194895	0.375315328768931\\
0.812242215418778	0.885412996364752\\
0.853417130630944	0.267276740850449\\
0.135562507250794	0.21397725786242\\
0.458456925666178	0.685311585737298\\
0.308373386522334	0.0494375932366498\\
0.535300865796532	0.424892700388412\\
0.632808213524473	0.91910858278739\\
0.363688928293934	0.664323425115996\\
0.380098827503178	0.466868886081846\\
0.155309360860184	0.12523139309174\\
0.633977492134826	0.311704180552028\\
0.106503621637027	0.319244525876141\\
0.597878070063626	0.0518784652636133\\
0.823058819371461	0.731532501608604\\
0.891823539533549	0.171992264701588\\
0.878275868105913	0.836781261020294\\
0.667050103666031	0.215484459826555\\
0.913871673471012	0.342141988630595\\
0.77267883085394	0.439838551014203\\
0.0495416624175775	0.950773731114649\\
0.244027933044533	0.786516799248419\\
0.635531818080032	0.434656803977125\\
0.326379251941649	0.954862358660358\\
0.495405024873268	0.257661724178643\\
0.34588048748588	0.255432226661463\\
0.731515218692939	0.354227738888107\\
0.28018844834748	0.612144689723497\\
0.835705788546628	0.111583400353935\\
0.250924166816749	0.887012837543729\\
0.111440876505682	0.564904435082222\\
0.67680870592299	0.0499567288670227\\
0.199948661610717	0.0454284568274071\\
0.0461309869576505	0.635207158838586\\
0.356361109512533	0.116398610335804\\
0.672643501753082	0.377061920053792\\
0.190641064783511	0.214175530411257\\
0.756976436583057	0.253568741420238\\
0.109500125636614	0.163441815380386\\
0.539823935209775	0.954372738036101\\
0.396260256966039	0.394245800442769\\
0.246152095987156	0.952764702188861\\
0.117045057105054	0.87975292694257\\
0.0399168114697276	0.547489253160103\\
0.3190986523709	0.516646761981902\\
0.107048397170392	0.957025365525322\\
0.10125892157709	0.0512914292843564\\
0.456595772323158	0.111533323544202\\
0.415652022241145	0.803014643276844\\
0.391194021359396	0.169242250523491\\
0.1838752246178	0.299822089652898\\
0.77152311421775	0.722024340675566\\
0.468597501452753	0.440657637368715\\
0.430159690213107	0.955949478399729\\
0.71368448491287	0.51859032961731\\
0.046425582440093	0.0975746251216089\\
0.0466589066291	0.351569426092747\\
0.19384615979716	0.564357324814782\\
0.394959212741649	0.890984025753723\\
0.0367717580627455	0.797546572035361\\
0.186134776263954	0.954862291596798\\
0.757531607512357	0.663380353215487\\
0.38244776067641	0.735210234137076\\
0.965842003510126	0.607555172437244\\
0.511026754415761	0.832231771864331\\
0.902823488228442	0.293264439159659\\
0.184295638232043	0.626587568820451\\
0.507946809520319	0.00103817718269206\\
0.67075883819067	0.793112253040151\\
0.0377369735680816	0.217555742944029\\
0.00103709037172273	0.484818868906398\\
0.301806131950866	0.883161158655649\\
0.364280390487287	0.337328475854401\\
0.55317178352202	0.653112770731133\\
0.596718251274939	0.821822941273753\\
0.258661211611112	0.243156662878255\\
0.238211483762808	0.471285253313191\\
0.302848497132232	0.697149002191072\\
0.256112484586145	0.541134898021629\\
0.175951986375398	0.889721755732888\\
0.780271462312763	0.958470523455184\\
0.527062251738247	0.729708223281745\\
0.557537548888294	0.207446629389583\\
0.773857274715948	0.0432083155045117\\
0.973029317817499	0.478196501774248\\
0.756647273355893	0.592187217563065\\
0.0359106727088235	0.901357315896797\\
0.720683769842967	0.445219232061631\\
0.471543373088317	0.352051268086717\\
0.084206094690332	0.477551796439101\\
0.332012893473236	0.20390084215398\\
0.356404221790615	0.42782137711359\\
0.9604976923822	0.705952177394549\\
0.830029336425993	0.651092764004345\\
0.374116009542241	0.0307419203135092\\
0.138964385178311	0.376375595894603\\
0.639899273469974	0.962247359805802\\
0.180034179825748	0.812835397632991\\
0.88898948675692	0.78572898060093\\
0.515323967239619	0.611830211743649\\
0.244175992090264	0.101004553882784\\
0.435259856242163	0.286723769194943\\
0.89081196265831	0.586163994502461\\
0.196224539827205	0.153115964227628\\
0.954256020548893	0.792493119519606\\
0.612084480522089	0.531526833768471\\
0.11094482893123	0.833593014663794\\
0.84309971229529	0.967107638550538\\
0.324680110820892	0.757955015587181\\
0.438845426133738	0.857611808225667\\
0.757816753076021	0.52972756198902\\
0.153575122362538	0.440537133926617\\
0.541309779694287	0.132518801404218\\
0.695772239909199	0.590627196791036\\
0.345257607531511	0.999562406849052\\
0.852706932989177	0.908437281066399\\
0.168973394953465	0.744031680754975\\
0.709547829469638	0.972141032032137\\
0.820321199673942	0.582686335854976\\
0.100230965659268	0.76113573104772\\
0.462650386419707	0.76596152134327\\
0.669342548079372	0.111172085646411\\
0.408430130369797	0.645586877076102\\
0.613135385715537	0.614482218483977\\
0.627626484822438	0.756269082314073\\
0.816710276478677	0.223429421125071\\
0.112091617401073	0.690047757958887\\
0.0415894685054375	0.00698887801604653\\
0.228613694489369	0.742933420520848\\
0.382921699222378	0.560722148833208\\
0.847123671961932	0.155096100877976\\
0.455118500760769	0.58287175084997\\
0.364230114444258	0.827425104150441\\
0.998699184643709	0.406761449395734\\
0.847832886313042	0.0386790457190999\\
0.177636220086206	0.502026757673543\\
0.95681005581494	0.350507118282944\\
0.890880882362735	0.655113520189273\\
0.420192610904201	0.219624902771535\\
0.318170868797458	0.350478030793557\\
0.671566322572956	0.709321653203607\\
0.931356050847974	0.430088074458652\\
0.964489593713183	0.839692513889051\\
0.51817982533839	0.0897876301599398\\
0.900830452418545	0.210036681467407\\
0.000945323516492458	0.03531047709177\\
0.594181447464781	0.697984574125458\\
0.47411820062575	0.156858169744998\\
0.907381447126692	0.708346015878521\\
0.524598884138337	0.537913769445683\\
0.406248185978639	0.506380707871406\\
0.440890804707979	0.0256158132913933\\
0.80665694714656	0.807912549030139\\
0.17441464404301	0.681800316542986\\
0.702227308463962	0.174532507725375\\
0.0406573750696388	0.709488186098041\\
0.237038918829446	0.69337241440699\\
0.911071674441612	0.0356700798086367\\
0.475615702757179	0.904615128796293\\
0.896034934967738	0.540237819903155\\
0.437768775677029	0.722342482600089\\
0.281068880612343	0.978531896007339\\
0.662394282896471	0.838255227998626\\
0.966704674943021	0.538230038836458\\
0.505643927830094	0.693409979615911\\
0.962773177406408	0.65175257005128\\
0.999195348399362	0.968345956491528\\
0.0292210319419568	0.172679749760062\\
0.0444240792322873	0.505265259478242\\
0.974164124621297	0.0930242027742446\\
0.92179960973552	0.916257599500173\\
0.544433400876983	0.339754077683643\\
0.208179173175588	0.421546225885154\\
0.162969723388317	0.0238349398778173\\
0.82750702251509	0.535063442431919\\
0.102286109754894	0.275062794586376\\
0.0328441731510739	0.276358204943855\\
0.308472766075252	0.281791280878153\\
0.637636635235666	0.031854241103333\\
0.724220317905597	0.85558134465093\\
0.305299144000395	0.00126418701985709\\
0.76356387120715	0.126415407831906\\
0.783754185696395	0.859503389830675\\
0.183155966174566	0.352787963977442\\
0.471276452287408	0.206763919642928\\
0.969714051457664	0.151843874105752\\
0.615255343098893	0.398423216947773\\
0.672731096292038	0.295827666558502\\
0.0375231678903707	0.842731858325891\\
0.919149192818193	0.0874346962354655\\
0.977139915161084	0.897348936646719\\
0.779850626099767	0.914985530583297\\
0.235142480355746	0.0296491600008001\\
0.275271300189538	0.396248110262916\\
0.837061109832825	0.478755967575626\\
0.688465703702846	0.636764394987091\\
0.726879105054603	0.0746784581977076\\
0.713629136883373	0.916715979455755\\
0.970536168777792	0.0251991384490422\\
0.972612947505003	0.278031724379304\\
0.573115764289205	0.462827453510287\\
0.343848910454647	0.619830257085556\\
0.286400022136657	0.4575132837506\\
0.968432834490611	0.203947687726643\\
0.541520670370021	0.867042422712632\\
0.563992960072798	0.793758916828031\\
0.262937932262766	0.330289077188614\\
0.647128676115068	0.489784086253384\\
0.170706706193161	0.248014187699864\\
0.121681254024657	0.52286511172705\\
0.00127480125289803	0.415250579280591\\
0.874839140189358	0.359044532990609\\
0.321543204040408	0.809235859843788\\
0.542510937495875	0.580312996953477\\
0.734081356737421	0.800390449203202\\
0.960233769323874	0.977304852751262\\
0.49956089452982	0.416517020716283\\
0.903816201472364	0.490446989148041\\
0.854469553395804	0.419690006527736\\
0.126072177590821	0.612042850404913\\
0.608051776470887	0.283696398228301\\
0.60923808510263	0.0968690329901211\\
0.395560103862148	0.086434315172963\\
0.0720811062154245	0.42957799766053\\
0.825890767255645	0.29529531882833\\
0.456990591400942	0.532243527006148\\
0.911517143683532	0.858108498062984\\
0.274150240658807	0.142033949519437\\
0.59311558927553	0.337515303894339\\
0.323956015730617	0.0881649377323284\\
0.151560452561946	0.973005771930725\\
0.24404101352851	0.628948440705863\\
};
\end{axis}
\end{tikzpicture}%

==> Figures2/mat1_P_decay.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmode=log,
xmin=1,
xmax=1000,
xminorticks=true,
ymode=log,
ymin=0.001,
ymax=1,
yminorticks=true,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue]
  table[row sep=crcr]{%
1	1\\
2	0.695308601435107\\
3	0.405293120537644\\
4	0.356709338987698\\
5	0.210831817752758\\
6	0.121995311876435\\
7	0.0876588759743974\\
8	0.081416972861305\\
9	0.0812503478586047\\
10	0.0696172058295399\\
11	0.0476497269816948\\
12	0.0437715892469305\\
13	0.0427897266352408\\
14	0.0349421064938817\\
15	0.0322996246841403\\
16	0.0308915519295107\\
17	0.0307373681247506\\
18	0.029805787772126\\
19	0.0290553228815669\\
20	0.0261032334879502\\
21	0.0233251161520292\\
22	0.0231163393267178\\
23	0.0230376409247239\\
24	0.0211449060916959\\
25	0.0200788173268542\\
26	0.0196243100439911\\
27	0.0180913648261125\\
28	0.0174666606403918\\
29	0.0160378323614761\\
30	0.015372674137515\\
31	0.0148191424583231\\
32	0.0136102313611754\\
33	0.0133710402655329\\
34	0.0133321735713524\\
35	0.0129503143350031\\
36	0.0126488075086121\\
37	0.0124127985710412\\
38	0.0123112209071347\\
39	0.0117346703069173\\
40	0.0113839030783287\\
41	0.0110973617642599\\
42	0.0108732879722607\\
43	0.0104255641269875\\
44	0.0103362127683724\\
45	0.0101099675663879\\
46	0.0101060464461084\\
47	0.00989082716269531\\
48	0.00965561247032261\\
49	0.00946937573674439\\
50	0.00930988970397589\\
51	0.00915901470358357\\
52	0.00912923870070145\\
53	0.00844781766471664\\
54	0.00839152581596898\\
55	0.00836338854877835\\
56	0.00813003362826283\\
57	0.00801052688964631\\
58	0.00790931154948492\\
59	0.00789476702415393\\
60	0.00783457986259111\\
61	0.00779574583073173\\
62	0.00765700488330101\\
63	0.00754406872397687\\
64	0.00743659345559655\\
65	0.0072469510451135\\
66	0.00715792079494989\\
67	0.0071406417335852\\
68	0.00702412237401564\\
69	0.00687516730445704\\
70	0.00673324910382099\\
71	0.00660591923917582\\
72	0.00655919819168515\\
73	0.00653575027526759\\
74	0.00651901183442353\\
75	0.00640918436356824\\
76	0.00621645124530947\\
77	0.00613867569452557\\
78	0.00588517512431276\\
79	0.00568856693315462\\
80	0.00556155832441124\\
81	0.00546003695821562\\
82	0.00545640976427354\\
83	0.00544730938388914\\
84	0.00539153740604172\\
85	0.00538289779530183\\
86	0.00531928225323468\\
87	0.00527280571866853\\
88	0.00520776368182585\\
89	0.00517292145330141\\
90	0.0050625722626726\\
91	0.00505378985542705\\
92	0.00496503145212145\\
93	0.00492040931030548\\
94	0.00489597582909784\\
95	0.00482846952613919\\
96	0.00482103041776987\\
97	0.00477720374711138\\
98	0.00467007070586245\\
99	0.00463551235421869\\
100	0.00461717359126864\\
101	0.0045039459324577\\
102	0.00448356643797454\\
103	0.00447987566104854\\
104	0.00438733241129564\\
105	0.00436821963144065\\
106	0.00426135291329177\\
107	0.00420999407686577\\
108	0.00416926017866092\\
109	0.00415010565085407\\
110	0.00404291630064644\\
111	0.00399699214060304\\
112	0.00398214461921922\\
113	0.00396412625273007\\
114	0.00396330651913336\\
115	0.00396158936959567\\
116	0.00392447631874761\\
117	0.00388828179803073\\
118	0.0038670527816564\\
119	0.0038646688128981\\
120	0.00384398466258038\\
121	0.00380808668331192\\
122	0.00377265355871135\\
123	0.00375499840117518\\
124	0.00374984925052748\\
125	0.0037054815255476\\
126	0.00368828208369715\\
127	0.00368220833686542\\
128	0.00367915512309447\\
129	0.00367424206141954\\
130	0.00366323396310596\\
131	0.00365767091991966\\
132	0.00353594475561912\\
133	0.00352426260675875\\
134	0.00351582915776419\\
135	0.00348215879281443\\
136	0.00346000303417102\\
137	0.00345164563013704\\
138	0.00341223625204369\\
139	0.00340163056280249\\
140	0.00338109749842287\\
141	0.00337223505160164\\
142	0.00335745988601232\\
143	0.00331836631633726\\
144	0.00330939048105125\\
145	0.00327680635676253\\
146	0.00325805214371114\\
147	0.00320258250617019\\
148	0.00319569946215283\\
149	0.00319235715169138\\
150	0.00317009334380265\\
151	0.00316870845187734\\
152	0.00316575664731961\\
153	0.00316428900282302\\
154	0.00315916173468463\\
155	0.00312707046747915\\
156	0.00311949834231351\\
157	0.00311202828777035\\
158	0.00310904960043992\\
159	0.00307896464367983\\
160	0.00305760360019079\\
161	0.00304082701370616\\
162	0.00303844572019493\\
163	0.0030251691526939\\
164	0.00301194275071872\\
165	0.00300898388713589\\
166	0.0029171639216046\\
167	0.00288002930166492\\
168	0.00287380778438157\\
169	0.0028616180959961\\
170	0.002861160851943\\
171	0.00285628660631314\\
172	0.00285440212186238\\
173	0.00285439699832232\\
174	0.00280701878762162\\
175	0.00278860950894037\\
176	0.00278546052956957\\
177	0.00278528395951163\\
178	0.00277055389544087\\
179	0.00274193553691651\\
180	0.00273675490964999\\
181	0.002734906444844\\
182	0.00273260612509724\\
183	0.00271639080212321\\
184	0.00271282459153361\\
185	0.00266845521711159\\
186	0.00266430433187425\\
187	0.00265238240787563\\
188	0.00264464131492445\\
189	0.00262944887916765\\
190	0.00260558573215858\\
191	0.00255920040706367\\
192	0.00254140393973919\\
193	0.00252980197760362\\
194	0.00252524089751974\\
195	0.00251494717429771\\
196	0.00251087082335333\\
197	0.00250252543532518\\
198	0.00250237164132192\\
199	0.00248437440237581\\
200	0.00247838407052477\\
201	0.00247614603601733\\
202	0.00245308596017\\
203	0.00244205874819008\\
204	0.00243241440129797\\
205	0.00242924448318645\\
206	0.0024149729698076\\
207	0.00241429586301012\\
208	0.00240659469196506\\
209	0.00240073026434202\\
210	0.00239524958760069\\
211	0.00236499988562283\\
212	0.00235835890130093\\
213	0.00235168756987612\\
214	0.00233699139037421\\
215	0.00232003488771984\\
216	0.00229643382487568\\
217	0.00228719982561591\\
218	0.00227394711135822\\
219	0.00226335878134581\\
220	0.00225541726479894\\
221	0.00224588731969403\\
222	0.00224495337692313\\
223	0.0022332879425469\\
224	0.00222585633630277\\
225	0.00222359800716305\\
226	0.00222033808924619\\
227	0.00220932751046966\\
228	0.00219887337457567\\
229	0.00219802909991411\\
230	0.00219173489651454\\
231	0.00218310907049397\\
232	0.00217265009228465\\
233	0.00216620403724137\\
234	0.00215604908449877\\
235	0.00215117862095794\\
236	0.00211051044188659\\
237	0.00210830778232541\\
238	0.00208803815581918\\
239	0.00208800256276398\\
240	0.00208602902398537\\
241	0.0020824282586456\\
242	0.00206528873671096\\
243	0.00206144788746081\\
244	0.00206061784127679\\
245	0.00205922382647365\\
246	0.00205849066243104\\
247	0.00204269295479571\\
248	0.00203549191146759\\
249	0.002024020826746\\
250	0.00202050773429641\\
251	0.00201901847065577\\
252	0.00201182033305546\\
253	0.00201122222484097\\
254	0.00198020018189568\\
255	0.00197968451760727\\
256	0.00197753628828236\\
257	0.00197737448806204\\
258	0.00196473382424994\\
259	0.00196413538056458\\
260	0.00196398160975956\\
261	0.0019487565553274\\
262	0.00194475029097626\\
263	0.00193214196118645\\
264	0.00193029563853715\\
265	0.00192965873956776\\
266	0.00192579405292091\\
267	0.00192332396297318\\
268	0.00191826343644186\\
269	0.00191109464966503\\
270	0.00190785423771928\\
271	0.00190783428186109\\
272	0.00189885228154335\\
273	0.00188756418766221\\
274	0.00188291386711232\\
275	0.00187998131215642\\
276	0.00187612836320349\\
277	0.00187288169694734\\
278	0.00187235596152712\\
279	0.00186671001188187\\
280	0.00186623356712244\\
281	0.0018631979834161\\
282	0.00185980525577513\\
283	0.00185957308625959\\
284	0.0018575227067056\\
285	0.00185031359971005\\
286	0.00184568241176277\\
287	0.00184553195544728\\
288	0.00184251137853052\\
289	0.00184168416650482\\
290	0.00184141965693833\\
291	0.00183404435881664\\
292	0.0018245216249182\\
293	0.00182085906594638\\
294	0.00181600652983209\\
295	0.00181316627047203\\
296	0.00180768772669484\\
297	0.00179157345175657\\
298	0.00178987627418284\\
299	0.00176095482516887\\
300	0.00175610541079208\\
301	0.00175020674321258\\
302	0.00174901655383318\\
303	0.00174250690203683\\
304	0.00172372364228596\\
305	0.00171491013908922\\
306	0.00170369284705708\\
307	0.00170344652887584\\
308	0.00170116673785189\\
309	0.0017007238877074\\
310	0.00169826998677505\\
311	0.00169681628481127\\
312	0.00168357895824529\\
313	0.00168231233701615\\
314	0.00167668154650485\\
315	0.00167564324212391\\
316	0.00167207526181715\\
317	0.0016696810871979\\
318	0.00166674732522864\\
319	0.00165800564303321\\
320	0.00165609991265679\\
321	0.00165354593861058\\
322	0.00164650305867377\\
323	0.0016349257827301\\
324	0.0016290915691082\\
325	0.00160767157976255\\
326	0.00160699740790739\\
327	0.00160653378917278\\
328	0.0016015914318649\\
329	0.00160157332051062\\
330	0.001600289653573\\
331	0.00159598768388501\\
332	0.00159510187838663\\
333	0.00159411720266435\\
334	0.00159068471373657\\
335	0.00158785604670964\\
336	0.00158177643021002\\
337	0.00157568621471018\\
338	0.00157516085560256\\
339	0.00157346000658698\\
340	0.00156566358772107\\
341	0.00156051415442527\\
342	0.00155788900057\\
343	0.00155182047896146\\
344	0.00154811841308322\\
345	0.00154226923127141\\
346	0.0015397601254616\\
347	0.00153671167983933\\
348	0.00152554849254535\\
349	0.00151964653006158\\
350	0.00151951708922988\\
351	0.00151419826330852\\
352	0.00151124130253661\\
353	0.00149948066561477\\
354	0.0014970956772955\\
355	0.00149567549746025\\
356	0.00149508981049014\\
357	0.00149249313494799\\
358	0.00149054572753278\\
359	0.00148281721932399\\
360	0.00148262715514952\\
361	0.00148216968755621\\
362	0.00148161816528899\\
363	0.00148019501928822\\
364	0.00147141952799712\\
365	0.00146752346674034\\
366	0.00145759842078063\\
367	0.00145546726029048\\
368	0.00144725293753296\\
369	0.00144342311426883\\
370	0.00144166057244274\\
371	0.00144039142774319\\
372	0.00143978598881309\\
373	0.0014372839228161\\
374	0.00143700365435864\\
375	0.00143394860567977\\
376	0.00143299424431872\\
377	0.00142767922245062\\
378	0.00142704966291207\\
379	0.0014243708629812\\
380	0.00142379833884284\\
381	0.00141258613051129\\
382	0.00140738325498107\\
383	0.0014069171078195\\
384	0.00140391365992743\\
385	0.00140204956504523\\
386	0.00139759165638938\\
387	0.00139181426770371\\
388	0.0013901557918998\\
389	0.0013862153800119\\
390	0.00138595966092559\\
391	0.00138462367226182\\
392	0.00138059277000848\\
393	0.00137940349745335\\
394	0.00137806050279951\\
395	0.00137360118049006\\
396	0.00137339242584546\\
397	0.0013690527543219\\
398	0.00136775084701276\\
399	0.00136194091197605\\
400	0.00135551708869411\\
401	0.00135259742586647\\
402	0.00135016501984211\\
403	0.00134956897177221\\
404	0.00134809567149111\\
405	0.00134340785081146\\
406	0.0013399414910117\\
407	0.00133910888920808\\
408	0.00133897889574803\\
409	0.00133778353069835\\
410	0.00133180114763773\\
411	0.00133076217148969\\
412	0.00133015539615515\\
413	0.00132744970408215\\
414	0.00132160601192494\\
415	0.00130387621943856\\
416	0.001302691832457\\
417	0.00130163471668477\\
418	0.00129872445298502\\
419	0.00129798130371719\\
420	0.00129472014265818\\
421	0.0012930958108983\\
422	0.00129196253235023\\
423	0.00127851079051853\\
424	0.00127380725854868\\
425	0.00127101540663072\\
426	0.00127031697141045\\
427	0.00127019423081446\\
428	0.00127002970856618\\
429	0.00126700433752462\\
430	0.00126658331255196\\
431	0.0012652142441147\\
432	0.00126448488669287\\
433	0.0012621668262857\\
434	0.00126195438598092\\
435	0.00126170733433581\\
436	0.00125269777203908\\
437	0.00124950329718357\\
438	0.00124152056647481\\
439	0.00123705164028659\\
440	0.00123477907056293\\
441	0.0012329461374636\\
442	0.00123248244027718\\
443	0.0012322581577137\\
444	0.00123051465542909\\
445	0.001229059150875\\
446	0.001225307934693\\
447	0.00122016665310814\\
448	0.00121890590979302\\
449	0.00121862370116748\\
450	0.00121814412688663\\
451	0.00121723035184629\\
452	0.00121059288065334\\
453	0.00120932516226935\\
454	0.00120872081507633\\
455	0.00120818104559948\\
456	0.00120661674151612\\
457	0.0012055994774699\\
458	0.00120257777926857\\
459	0.00120222147443888\\
460	0.00120106761931665\\
461	0.00120067242546754\\
462	0.00120022042984621\\
463	0.00119934478101498\\
464	0.00118841381465944\\
465	0.00118808395548167\\
466	0.00118742605560843\\
467	0.00118607597007837\\
468	0.00118005020840954\\
469	0.00117961199072659\\
470	0.0011782431068659\\
471	0.00117682852154436\\
472	0.00117413182221985\\
473	0.00117409944700278\\
474	0.00117407358380764\\
475	0.0011720871132136\\
476	0.00117028315971336\\
477	0.00116840124201353\\
478	0.00116818807214752\\
479	0.00116683546520045\\
480	0.001164672803291\\
481	0.00116372813997142\\
482	0.00116311171065115\\
483	0.00116232941177569\\
484	0.00116000766763407\\
485	0.00115860203940352\\
486	0.00115505950730286\\
487	0.00115490583952129\\
488	0.00115393439660724\\
489	0.00115121515875475\\
490	0.00115060089883646\\
491	0.00114781310105642\\
492	0.00114645482484443\\
493	0.00114569418146878\\
494	0.00114501821119259\\
495	0.00114469017754257\\
496	0.00113838318478258\\
497	0.00113787585177094\\
498	0.001134193832448\\
499	0.00113280523110462\\
500	0.00113237874574337\\
};
\addlegendentry{$\tilde{\Omega}$}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	1\\
2	0.621660686407085\\
3	0.568331435653954\\
4	0.435776116512709\\
5	0.403629957193977\\
6	0.199247928996266\\
7	0.195074259692233\\
8	0.187408356915233\\
9	0.145128317234516\\
10	0.114401655851915\\
11	0.104460533302866\\
12	0.093207154309417\\
13	0.082886622318443\\
14	0.0722389797073831\\
15	0.0719802019917469\\
16	0.0708336199760953\\
17	0.0667875298934407\\
18	0.0652735838299285\\
19	0.0621751650211139\\
20	0.0580121338201961\\
21	0.0576389899104046\\
22	0.0557344980198137\\
23	0.053346843586839\\
24	0.0497833057556191\\
25	0.0444888838178297\\
26	0.0429819748770946\\
27	0.0415426514437886\\
28	0.0391573333563109\\
29	0.0387518906381731\\
30	0.035483479317765\\
31	0.0349080625378429\\
32	0.0335504288849486\\
33	0.0333023754680099\\
34	0.0332117785329226\\
35	0.0313730210156106\\
36	0.0298244145685056\\
37	0.029746298679222\\
38	0.0291449121396247\\
39	0.0284038921167201\\
40	0.0272899063897125\\
41	0.0262357598176777\\
42	0.0256321999931245\\
43	0.0254093384967391\\
44	0.024158087577322\\
45	0.0237542751187146\\
46	0.0237452856083441\\
47	0.0236919730792302\\
48	0.0234179505837346\\
49	0.023351940109041\\
50	0.0232858662996166\\
51	0.022277880550473\\
52	0.0220023411474464\\
53	0.0214129845331616\\
54	0.0212134047955477\\
55	0.0211246419435347\\
56	0.0208504616809588\\
57	0.0208485329844174\\
58	0.0207763869553584\\
59	0.0206955371601589\\
60	0.0204745002777088\\
61	0.0201220103950263\\
62	0.0198061929562688\\
63	0.0195441056883742\\
64	0.0190152188202468\\
65	0.018907250691899\\
66	0.018728652126793\\
67	0.0186742872626716\\
68	0.0184127785254787\\
69	0.0183721449832267\\
70	0.0180282553668705\\
71	0.017976752750666\\
72	0.017891235525553\\
73	0.0173930869270278\\
74	0.0171831624023591\\
75	0.0171331720361043\\
76	0.0165161386078068\\
77	0.0161544949888696\\
78	0.0160988293094014\\
79	0.0160898696883249\\
80	0.015891537287043\\
81	0.0151455257687466\\
82	0.015024154333511\\
83	0.0149363802807126\\
84	0.014195282002965\\
85	0.0141745777721587\\
86	0.0139956866189884\\
87	0.0138835091352697\\
88	0.0138030974520977\\
89	0.01377408229984\\
90	0.0134119521773959\\
91	0.0132869097581342\\
92	0.0132118960281854\\
93	0.0129773687969724\\
94	0.0129292618941689\\
95	0.0128367204255221\\
96	0.0126495242453985\\
97	0.0123273378662956\\
98	0.0122205243379035\\
99	0.0120158236587616\\
100	0.0119572880743206\\
101	0.0119464845350665\\
102	0.0119007651604349\\
103	0.0118288556420916\\
104	0.0117744558900918\\
105	0.011760198155016\\
106	0.0116964387119818\\
107	0.0116820689413957\\
108	0.0114210066958799\\
109	0.0114112706052163\\
110	0.0113514386507896\\
111	0.011335389222333\\
112	0.0112801961967832\\
113	0.0111190406623851\\
114	0.0110981637338246\\
115	0.0110958501570599\\
116	0.0110738628440938\\
117	0.0110690079197593\\
118	0.010748483707954\\
119	0.0107071733332171\\
120	0.0105925487513831\\
121	0.0104687215678529\\
122	0.0103814480944058\\
123	0.0103714244414613\\
124	0.0103189699104212\\
125	0.0102571212214069\\
126	0.0102386549846018\\
127	0.0101501171430093\\
128	0.0101458351688898\\
129	0.0101436642083615\\
130	0.00985076197444249\\
131	0.00983493809703975\\
132	0.00978152276938448\\
133	0.00961034472515579\\
134	0.00956972226852353\\
135	0.00950673120919612\\
136	0.00947482623929132\\
137	0.00934551056323549\\
138	0.00934480926994857\\
139	0.00934176010774877\\
140	0.00919023813435921\\
141	0.00913526088455443\\
142	0.00904279878581673\\
143	0.00902337018896185\\
144	0.0090038653462282\\
145	0.00898245851059527\\
146	0.00897829327413151\\
147	0.00896111859290449\\
148	0.0089499243559497\\
149	0.00885871228508262\\
150	0.00877899416396785\\
151	0.00874474354971814\\
152	0.00872993713544473\\
153	0.00867814233894383\\
154	0.00858209533588447\\
155	0.00856539854324303\\
156	0.00854565241091229\\
157	0.00850644401903677\\
158	0.00846587584657175\\
159	0.00845613046920358\\
160	0.00840460494829283\\
161	0.00833445706981093\\
162	0.00831280155100422\\
163	0.00826907785402646\\
164	0.00821827787912436\\
165	0.00820757717256512\\
166	0.00814673729238472\\
167	0.00810807830345772\\
168	0.00809922521829028\\
169	0.00804407181862856\\
170	0.00790442934720928\\
171	0.00785806426364805\\
172	0.00785701227097094\\
173	0.00783032093977746\\
174	0.00781862493623203\\
175	0.0077533820392743\\
176	0.00774784898270796\\
177	0.00773324536541219\\
178	0.00772942375621383\\
179	0.00769824597907199\\
180	0.00763785332688498\\
181	0.00760598538855167\\
182	0.00753763140384041\\
183	0.00747938511880954\\
184	0.00745739257799661\\
185	0.00743298969169692\\
186	0.0074327554386365\\
187	0.00737097450245293\\
188	0.00736317000921276\\
189	0.00731206892418926\\
190	0.00730916098858651\\
191	0.00729951922474055\\
192	0.00728982447502733\\
193	0.0072779107912528\\
194	0.00719769360504706\\
195	0.00719096665969739\\
196	0.00716442587410815\\
197	0.00714695406700961\\
198	0.00709155269881739\\
199	0.00701775168719003\\
200	0.00698946188090506\\
201	0.00698846577003595\\
202	0.00698441920233883\\
203	0.00696564908982269\\
204	0.00694407295236002\\
205	0.00691207637434913\\
206	0.00687690112694578\\
207	0.00686817680915531\\
208	0.00686417866560732\\
209	0.00685094246817969\\
210	0.00681893724276145\\
211	0.00679847834104923\\
212	0.00676021089905883\\
213	0.00672326500045215\\
214	0.00670886654729177\\
215	0.00670739292068952\\
216	0.00670429809513303\\
217	0.00668982725648605\\
218	0.00666531555548644\\
219	0.00665884130791636\\
220	0.00663454050082904\\
221	0.00660979193712677\\
222	0.00657321573650716\\
223	0.00656416980514016\\
224	0.00656176712079882\\
225	0.00655674681012247\\
226	0.006535627068884\\
227	0.00653096345904189\\
228	0.00652634155752516\\
229	0.00651370499716484\\
230	0.00643934461963131\\
231	0.00643081954512693\\
232	0.0064177195706773\\
233	0.00638268879523091\\
234	0.00637849165775053\\
235	0.00636879813143641\\
236	0.00636853040399709\\
237	0.0063618188633739\\
238	0.00633127271835397\\
239	0.00629849217201299\\
240	0.00628303225127267\\
241	0.00623267456413867\\
242	0.006225432898135\\
243	0.00622194792982873\\
244	0.00622135035665064\\
245	0.00619929512749425\\
246	0.00618838364644812\\
247	0.00618635074709031\\
248	0.00613128074353267\\
249	0.00605803207076117\\
250	0.00602740987952\\
251	0.00600205671476952\\
252	0.00598327141866975\\
253	0.00596581725369601\\
254	0.00595195427390916\\
255	0.00595190804057349\\
256	0.00593566305464997\\
257	0.00591076836341931\\
258	0.0059076628096747\\
259	0.0058980149211029\\
260	0.00589263562824553\\
261	0.00588724191816871\\
262	0.00581229002894378\\
263	0.00575029489108414\\
264	0.00574934193075284\\
265	0.00572981112545491\\
266	0.00570363335181517\\
267	0.00569162398416477\\
268	0.0056146395130145\\
269	0.005614206611093\\
270	0.00559721163327414\\
271	0.00553862877277613\\
272	0.00550599102556895\\
273	0.00549451537188755\\
274	0.00547997175795968\\
275	0.005416237404313\\
276	0.00541187477322841\\
277	0.00538196807168721\\
278	0.00537453265566885\\
279	0.00537442357978986\\
280	0.00535300492205451\\
281	0.00528536069690277\\
282	0.00527854802889211\\
283	0.0052599830917887\\
284	0.00525633719157522\\
285	0.00525344929171667\\
286	0.00522893638895498\\
287	0.00522236343207086\\
288	0.00518252167851464\\
289	0.00517121994666884\\
290	0.00516587761464575\\
291	0.00516249644589202\\
292	0.00515576309902953\\
293	0.00511485161683667\\
294	0.00510753202288656\\
295	0.00504871418939101\\
296	0.00501774501537239\\
297	0.00501611486956861\\
298	0.00495547658643525\\
299	0.00494292390407196\\
300	0.0049342527838558\\
301	0.00492936631342748\\
302	0.00487910063871518\\
303	0.00487605252653482\\
304	0.00486535512346324\\
305	0.00486401869701972\\
306	0.00486136796553039\\
307	0.00485576163593841\\
308	0.00485090657155359\\
309	0.00480863135100645\\
310	0.00480804485351602\\
311	0.00478734378168092\\
312	0.00477887113626828\\
313	0.00475816304215708\\
314	0.00475675149654274\\
315	0.00474470563430073\\
316	0.00474305258651435\\
317	0.00473509914209601\\
318	0.00472577690234318\\
319	0.00471324337075799\\
320	0.00469278704037089\\
321	0.00467853796794424\\
322	0.0046580355227749\\
323	0.00464223277274618\\
324	0.00462028452315271\\
325	0.00461124597628706\\
326	0.004604991324959\\
327	0.00460139826670349\\
328	0.00458569856022347\\
329	0.00457199778904658\\
330	0.00456428851358094\\
331	0.00456215065337299\\
332	0.00454863106364067\\
333	0.00454495319786484\\
334	0.00452478197231109\\
335	0.00451029964711238\\
336	0.00450606664108659\\
337	0.00450264029884227\\
338	0.00448988519371348\\
339	0.00448464147091323\\
340	0.00447167918225828\\
341	0.00447167077615443\\
342	0.00441605035278103\\
343	0.00441345577065863\\
344	0.00440077000399485\\
345	0.0043935589758457\\
346	0.0043740034064288\\
347	0.004364670597155\\
348	0.00436272815393234\\
349	0.00435871243677103\\
350	0.00435066685478436\\
351	0.00433531978695343\\
352	0.00433000429057832\\
353	0.0042952582605509\\
354	0.00429421130838207\\
355	0.00429080653177316\\
356	0.00427086782357533\\
357	0.0042585827219094\\
358	0.0042387854577627\\
359	0.00423234026334485\\
360	0.00422913967858207\\
361	0.00422571808556686\\
362	0.00422443591376423\\
363	0.00420670799747694\\
364	0.0041832142449\\
365	0.00417929107879905\\
366	0.00417544397324874\\
367	0.0041670743988965\\
368	0.00416063545025538\\
369	0.00415690578839041\\
370	0.00415284895176489\\
371	0.00414662079765676\\
372	0.00414639618885017\\
373	0.00413316933205987\\
374	0.0041286905561139\\
375	0.00411947950306184\\
376	0.00410213127928398\\
377	0.00410053728505476\\
378	0.00409464406965997\\
379	0.00409210419383469\\
380	0.00409157808270225\\
381	0.00408853986135761\\
382	0.00407909713942664\\
383	0.00407627971892372\\
384	0.0040730242124599\\
385	0.00406430777113995\\
386	0.00405439563013806\\
387	0.00405211481737401\\
388	0.00404963376774834\\
389	0.0040467645640338\\
390	0.00402697918598748\\
391	0.0040244695845281\\
392	0.00401556446325712\\
393	0.00399823285825545\\
394	0.00398869322336305\\
395	0.00397650679357845\\
396	0.00396698932795235\\
397	0.00396655664879835\\
398	0.00395497483604844\\
399	0.00394444962974519\\
400	0.00393945933992445\\
401	0.00393482770727949\\
402	0.00393478553217877\\
403	0.00391505970355051\\
404	0.00390745279342925\\
405	0.00389514371160706\\
406	0.00389491666342944\\
407	0.0038825558761301\\
408	0.00385986549059149\\
409	0.00385881067632632\\
410	0.00385488892114371\\
411	0.00385412229610134\\
412	0.00385363597625219\\
413	0.00385292637976235\\
414	0.00384736467832666\\
415	0.00384107303696924\\
416	0.00383516867874279\\
417	0.00382935482421252\\
418	0.00382311206721227\\
419	0.00381984279762856\\
420	0.00381831585237591\\
421	0.00381793915393482\\
422	0.00379812031993936\\
423	0.00379676830556107\\
424	0.00379081237238322\\
425	0.00378841452198447\\
426	0.00378826595863164\\
427	0.00378589900941503\\
428	0.00377201987899435\\
429	0.00374817768100849\\
430	0.00372251928693264\\
431	0.00370893549202185\\
432	0.00370684003727094\\
433	0.00370592336628918\\
434	0.00369524854258724\\
435	0.00369262000114948\\
436	0.00369070256238189\\
437	0.00368707555887542\\
438	0.00368455344769576\\
439	0.00367812004057568\\
440	0.00367578653692519\\
441	0.00366596216288244\\
442	0.0036647482935527\\
443	0.00366220697401177\\
444	0.00365113017967833\\
445	0.00364163256258411\\
446	0.00363832849317612\\
447	0.00363462459928783\\
448	0.00362430145007698\\
449	0.00360763879051287\\
450	0.00360517386430013\\
451	0.0036029761742857\\
452	0.00360104123063744\\
453	0.00359793521836472\\
454	0.00359289326695657\\
455	0.00358168927197312\\
456	0.00357941648778794\\
457	0.00357478950884807\\
458	0.00356859535093621\\
459	0.00355847003630954\\
460	0.00355712541535141\\
461	0.00355693994192574\\
462	0.00354298261325435\\
463	0.00353610724657031\\
464	0.00353422863090511\\
465	0.0035318445149657\\
466	0.00353004983875104\\
467	0.00352537142148943\\
468	0.00352457571187059\\
469	0.00351717381378123\\
470	0.00350373363171385\\
471	0.00350222112692\\
472	0.00350040623334945\\
473	0.00350035836784963\\
474	0.00349087353987905\\
475	0.00348685566651451\\
476	0.0034806583032245\\
477	0.00347468038314564\\
478	0.00347341067113927\\
479	0.00347274032879209\\
480	0.00346714703678597\\
481	0.00345043164479916\\
482	0.00345010374681221\\
483	0.00343932515280031\\
484	0.00343674386353109\\
485	0.00343590302187359\\
486	0.00343302360487513\\
487	0.00343053071864187\\
488	0.00342106630002061\\
489	0.00341853360637201\\
490	0.00341805912252697\\
491	0.00341022379902005\\
492	0.00340755720165197\\
493	0.00340685457870172\\
494	0.00340521346690307\\
495	0.00340026352456056\\
496	0.00339877778898692\\
497	0.00339873084252934\\
498	0.00338826900698298\\
499	0.00338327120166074\\
500	0.00338226305948838\\
};
\addlegendentry{$\Omega$}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
1	0.2\\
2	0.118920711500272\\
3	0.0877382675301662\\
4	0.0707106781186548\\
5	0.0598139512488488\\
6	0.0521694860024429\\
7	0.0464736160485082\\
8	0.0420448207626857\\
9	0.0384900179459751\\
10	0.0355655882007785\\
11	0.033112005215234\\
12	0.03102016197007\\
13	0.0292127526479376\\
14	0.0276333774323953\\
15	0.0262398622835391\\
16	0.025\\
17	0.0238887433513992\\
18	0.022886301598968\\
19	0.0219768171571563\\
20	0.0211474252688113\\
21	0.0203875727897912\\
22	0.0196885160969818\\
23	0.019042945244303\\
24	0.018444698661672\\
25	0.0178885438199983\\
26	0.017370006648871\\
27	0.0168852374589243\\
28	0.01643090452708\\
29	0.0160041088765937\\
30	0.0156023154621381\\
31	0.0152232971727133\\
32	0.014865088937534\\
33	0.0145259498601723\\
34	0.0142043317809789\\
35	0.0138988530234159\\
36	0.0136082763487954\\
37	0.0133314903489711\\
38	0.013067493664202\\
39	0.0128153815355866\\
40	0.0125743342968294\\
41	0.01234360748505\\
42	0.0121225233096278\\
43	0.0119104632652605\\
44	0.0117068617131882\\
45	0.0115112002849393\\
46	0.0113230029875662\\
47	0.0111418319093442\\
48	0.0109672834412708\\
49	0.0107989849431208\\
50	0.01063659179389\\
51	0.0104797847756227\\
52	0.010328267747241\\
53	0.0101817655713513\\
54	0.0100400222623316\\
55	0.00990279932847818\\
56	0.009769874284767\\
57	0.00964103931598061\\
58	0.00951610007266171\\
59	0.00939487458466453\\
60	0.0092771922790458\\
61	0.00916289309072538\\
62	0.00905182665579575\\
63	0.00894385157860717\\
64	0.00883883476483184\\
65	0.00873665081364208\\
66	0.00863718146294484\\
67	0.00854031508231733\\
68	0.00844594620889971\\
69	0.0083539751220348\\
70	0.00826430745291165\\
71	0.00817685382587915\\
72	0.00809152952845539\\
73	0.0080082542073747\\
74	0.00792695158829329\\
75	0.00784754921702057\\
76	0.00776997822036102\\
77	0.00769417308484493\\
78	0.00762007145179703\\
79	0.00754761392734514\\
80	0.0074767439061061\\
81	0.00740740740740741\\
82	0.00733955292301113\\
83	0.00727313127540321\\
84	0.00720809548579784\\
85	0.00714440065108426\\
86	0.00708200382901318\\
87	0.00702086393098242\\
88	0.00696094162183815\\
89	0.00690219922615895\\
90	0.00684460064053561\\
91	0.00678811125140145\\
92	0.00673269785800538\\
93	0.00667832860015372\\
94	0.00662497289037823\\
95	0.00657260135021504\\
96	0.00652118575030536\\
97	0.00647069895405154\\
98	0.00642111486458324\\
99	0.00637240837480789\\
100	0.00632455532033676\\
101	0.00627753243509446\\
102	0.00623131730943385\\
103	0.00618588835059217\\
104	0.00614122474533604\\
105	0.00609730642465463\\
106	0.00605411403037034\\
107	0.00601162888354585\\
108	0.00596983295457523\\
109	0.00592870883485457\\
110	0.00588823970993521\\
111	0.00584840933406929\\
112	0.00580920200606352\\
113	0.00577060254636307\\
114	0.00573259627529255\\
115	0.00569516899238618\\
116	0.00565830695674361\\
117	0.00562199686835224\\
118	0.00558622585032065\\
119	0.00555098143197139\\
120	0.00551625153274479\\
121	0.00548202444686843\\
122	0.00544828882874995\\
123	0.00541503367905338\\
124	0.0053822483314218\\
125	0.00534992243981138\\
126	0.00531804596640398\\
127	0.00528660917006761\\
128	0.00525560259533572\\
129	0.00522501706187823\\
130	0.00519484365443874\\
131	0.00516507371321383\\
132	0.00513569882465181\\
133	0.00510671081264973\\
134	0.00507810173012841\\
135	0.00504986385096666\\
136	0.0050219896622769\\
137	0.00499447185700514\\
138	0.00496730332683976\\
139	0.0049404771554137\\
140	0.00491398661178628\\
141	0.00488782514419091\\
142	0.00486198637403636\\
143	0.00483646409014925\\
144	0.00481125224324688\\
145	0.00478634494062922\\
146	0.00476173644108023\\
147	0.00473742114996884\\
148	0.00471339361454025\\
149	0.00468964851938932\\
150	0.00466618068210744\\
151	0.0046429850490954\\
152	0.00462005669153476\\
153	0.00459739080151073\\
154	0.00457498268828001\\
155	0.00455282777467707\\
156	0.00453092159365307\\
157	0.00450925978494168\\
158	0.00448783809184624\\
159	0.00446665235814326\\
160	0.00444569852509731\\
161	0.0044249726285825\\
162	0.00440447079630637\\
163	0.00438418924513162\\
164	0.00436412427849193\\
165	0.00434427228389784\\
166	0.00432462973052916\\
167	0.00430519316691022\\
168	0.00428595921866489\\
169	0.00426692458634792\\
170	0.00424808604334974\\
171	0.00422944043387178\\
172	0.0042109846709695\\
173	0.00419271573466047\\
174	0.00417463067009513\\
175	0.00415672658578758\\
176	0.00413900065190425\\
177	0.00412145009860828\\
178	0.00410407221445725\\
179	0.00408686434485262\\
180	0.00406982389053856\\
181	0.00405294830614863\\
182	0.00403623509879832\\
183	0.00401968182672187\\
184	0.00400328609795179\\
185	0.00398704556903929\\
186	0.00397095794381448\\
187	0.00395502097218459\\
188	0.00393923244896897\\
189	0.00392359021276967\\
190	0.00390809214487611\\
191	0.00389273616820277\\
192	0.00387752024625875\\
193	0.00386244238214803\\
194	0.00384750061759938\\
195	0.00383269303202487\\
196	0.00381801774160606\\
197	0.00380347289840688\\
198	0.00378905668951223\\
199	0.00377476733619155\\
200	0.00376060309308639\\
201	0.00374656224742135\\
202	0.00373264311823734\\
203	0.00371884405564668\\
204	0.00370516344010918\\
205	0.00369159968172852\\
206	0.00367815121956833\\
207	0.00366481652098721\\
208	0.0036515940809922\\
209	0.00363848242161001\\
210	0.00362548009127554\\
211	0.00361258566423698\\
212	0.0035997977399771\\
213	0.00358711494265024\\
214	0.0035745359205343\\
215	0.00356205934549749\\
216	0.00354968391247929\\
217	0.0035374083389851\\
218	0.00352523136459427\\
219	0.0035131517504811\\
220	0.00350116827894826\\
221	0.00348927975297244\\
222	0.00347748499576176\\
223	0.00346578285032459\\
224	0.00345417217904941\\
225	0.00344265186329548\\
226	0.00343122080299389\\
227	0.00341987791625871\\
228	0.003408622139008\\
229	0.00339745242459427\\
230	0.00338636774344426\\
231	0.00337536708270764\\
232	0.00336444944591444\\
233	0.00335361385264094\\
234	0.00334285933818375\\
235	0.00333218495324191\\
236	0.00332158976360672\\
237	0.00331107284985908\\
238	0.00330063330707418\\
239	0.00329027024453328\\
240	0.00327998278544238\\
241	0.00326977006665767\\
242	0.0032596312384174\\
243	0.00324956546408023\\
244	0.00323957191986964\\
245	0.00322964979462439\\
246	0.00321979828955482\\
247	0.00321001661800478\\
248	0.00320030400521916\\
249	0.00319065968811673\\
250	0.0031810829150682\\
251	0.00317157294567944\\
252	0.00316212905057957\\
253	0.00315275051121388\\
254	0.00314343661964152\\
255	0.00313418667833762\\
256	0.003125\\
257	0.00311587590736008\\
258	0.0031068137329981\\
259	0.00309781281916238\\
260	0.00308887251759264\\
261	0.00307999218934715\\
262	0.0030711712046337\\
263	0.00306240894264433\\
264	0.00305370479139352\\
265	0.00304505814756006\\
266	0.00303646841633219\\
267	0.0030279350112562\\
268	0.00301945735408817\\
269	0.00301103487464896\\
270	0.0030026670106823\\
271	0.00299435320771577\\
272	0.0029860929189249\\
273	0.00297788560499996\\
274	0.00296973073401568\\
275	0.00296162778130363\\
276	0.00295357622932726\\
277	0.00294557556755955\\
278	0.00293762529236319\\
279	0.00292972490687324\\
280	0.00292187392088218\\
281	0.00291407185072732\\
282	0.00290631821918052\\
283	0.00289861255534013\\
284	0.00289095439452516\\
285	0.00288334327817149\\
286	0.00287577875373033\\
287	0.00286826037456852\\
288	0.002860787699871\\
289	0.00285336029454509\\
290	0.00284597772912677\\
291	0.0028386395796887\\
292	0.00283134542775017\\
293	0.00282409486018875\\
294	0.00281688746915366\\
295	0.00280972285198086\\
296	0.00280260061110983\\
297	0.00279552035400183\\
298	0.00278848169305988\\
299	0.00278148424555021\\
300	0.00277452763352521\\
301	0.00276761148374789\\
302	0.00276073542761776\\
303	0.00275389910109806\\
304	0.00274710214464453\\
305	0.00274034420313531\\
306	0.00273362492580231\\
307	0.00272694396616384\\
308	0.00272030098195843\\
309	0.00271369563507997\\
310	0.00270712759151399\\
311	0.00270059652127514\\
312	0.00269410209834585\\
313	0.00268764400061607\\
314	0.00268122190982414\\
315	0.00267483551149874\\
316	0.00266848449490189\\
317	0.00266216855297298\\
318	0.00265588738227383\\
319	0.00264964068293472\\
320	0.00264342815860141\\
321	0.0026372495163831\\
322	0.0026311044668013\\
323	0.00262499272373966\\
324	0.00261891400439462\\
325	0.00261286802922702\\
326	0.00260685452191447\\
327	0.00260087320930465\\
328	0.00259492382136936\\
329	0.00258900609115939\\
330	0.00258311975476022\\
331	0.0025772645512484\\
332	0.00257144022264879\\
333	0.00256564651389246\\
334	0.00255988317277537\\
335	0.00255414994991769\\
336	0.0025484465987239\\
337	0.00254277287534351\\
338	0.00253712853863249\\
339	0.00253151335011531\\
340	0.00252592707394763\\
341	0.00252036947687971\\
342	0.00251484032822026\\
343	0.00250933939980108\\
344	0.00250386646594216\\
345	0.00249842130341743\\
346	0.00249300369142105\\
347	0.00248761341153427\\
348	0.00248225024769285\\
349	0.00247691398615499\\
350	0.00247160441546978\\
351	0.00246632132644622\\
352	0.00246106451212272\\
353	0.00245583376773704\\
354	0.00245062889069681\\
355	0.00244544968055049\\
356	0.00244029593895877\\
357	0.00243516746966645\\
358	0.00243006407847483\\
359	0.00242498557321444\\
360	0.00241993176371826\\
361	0.00241490246179539\\
362	0.00240989748120509\\
363	0.00240491663763127\\
364	0.00239995974865733\\
365	0.00239502663374149\\
366	0.00239011711419239\\
367	0.00238523101314517\\
368	0.00238036815553787\\
369	0.00237552836808823\\
370	0.0023707114792708\\
371	0.00236591731929449\\
372	0.00236114572008038\\
373	0.00235639651523992\\
374	0.00235166954005344\\
375	0.00234696463144905\\
376	0.00234228162798175\\
377	0.00233762036981297\\
378	0.00233298069869037\\
379	0.00232836245792795\\
380	0.00232376549238646\\
381	0.00231918964845411\\
382	0.00231463477402758\\
383	0.0023101007184933\\
384	0.002305587332709\\
385	0.0023010944689856\\
386	0.00229662198106925\\
387	0.00229216972412377\\
388	0.00228773755471327\\
389	0.00228332533078503\\
390	0.00227893291165266\\
391	0.00227456015797951\\
392	0.00227020693176228\\
393	0.00226587309631492\\
394	0.00226155851625274\\
395	0.00225726305747677\\
396	0.0022529865871583\\
397	0.0022487289737237\\
398	0.00224449008683943\\
399	0.00224026979739727\\
400	0.00223606797749979\\
401	0.00223188450044596\\
402	0.00222771924071703\\
403	0.00222357207396261\\
404	0.0022194428769869\\
405	0.00221533152773514\\
406	0.0022112379052803\\
407	0.00220716188980987\\
408	0.0022031033626129\\
409	0.00219906220606718\\
410	0.00219503830362667\\
411	0.00219103153980901\\
412	0.0021870418001833\\
413	0.00218306897135793\\
414	0.00217911294096875\\
415	0.00217517359766723\\
416	0.00217125083110887\\
417	0.00216734453194181\\
418	0.00216345459179548\\
419	0.00215958090326952\\
420	0.0021557233599228\\
421	0.00215188185626254\\
422	0.00214805628773372\\
423	0.00214424655070848\\
424	0.00214045254247574\\
425	0.00213667416123099\\
426	0.00213291130606612\\
427	0.0021291638769595\\
428	0.00212543177476609\\
429	0.00212171490120778\\
430	0.00211801315886378\\
431	0.00211432645116115\\
432	0.00211065468236554\\
433	0.00210699775757191\\
434	0.00210335558269552\\
435	0.00209972806446292\\
436	0.00209611511040313\\
437	0.00209251662883892\\
438	0.00208893252887819\\
439	0.00208536272040548\\
440	0.00208180711407355\\
441	0.00207826562129517\\
442	0.00207473815423488\\
443	0.00207122462580098\\
444	0.00206772494963755\\
445	0.00206423904011657\\
446	0.00206076681233021\\
447	0.00205730818208314\\
448	0.00205386306588501\\
449	0.00205043138094293\\
450	0.00204701304515418\\
451	0.00204360797709888\\
452	0.00204021609603284\\
453	0.00203683732188047\\
454	0.00203347157522777\\
455	0.00203011877731544\\
456	0.00202677885003205\\
457	0.0020234517159073\\
458	0.00202013729810538\\
459	0.00201683552041837\\
460	0.00201354630725981\\
461	0.00201026958365826\\
462	0.00200700527525095\\
463	0.00200375330827761\\
464	0.00200051360957421\\
465	0.00199728610656694\\
466	0.00199407072726615\\
467	0.00199086740026042\\
468	0.0019876760547107\\
469	0.00198449662034449\\
470	0.00198132902745014\\
471	0.00197817320687116\\
472	0.00197502909000066\\
473	0.0019718966087758\\
474	0.00196877569567238\\
475	0.0019656662836994\\
476	0.00196256830639379\\
477	0.00195948169781511\\
478	0.00195640639254036\\
479	0.00195334232565889\\
480	0.00195028943276726\\
481	0.0019472476499643\\
482	0.00194421691384611\\
483	0.00194119716150117\\
484	0.00193818833050555\\
485	0.00193519035891808\\
486	0.00193220318527566\\
487	0.00192922674858861\\
488	0.001926260988336\\
489	0.00192330584446118\\
490	0.0019203612573672\\
491	0.00191742716791243\\
492	0.00191450351740609\\
493	0.00191159024760398\\
494	0.00190868730070413\\
495	0.00190579461934257\\
496	0.00190291214658917\\
497	0.00190003982594341\\
498	0.00189717760133039\\
499	0.00189432541709667\\
500	0.00189148321800635\\
};
\addlegendentry{$\text{n}^{\text{-0.75}}$}

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=0.92\fwidth,
at={(-0.16\fwidth,-0.101\fwidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures2/mat1_ctrs1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.951\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=blue, draw=none, mark size=0.3pt, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.812161773817706	0.859779776397228\\
0.999999999958788	4.38751249836998e-05\\
1.0628197832063e-05	0.999999999979544\\
0.997979082246083	0.994966648194319\\
0.9999044676976	0.463628587267867\\
0.40643453967391	0.999864127577685\\
0.7763917609825	0.63025430215355\\
0.999848800637272	0.725336877771778\\
0.545451784589755	0.838556722008749\\
0.974159547837151	0.226209193975112\\
0.665918455490686	0.999828331240069\\
0.195562845036048	0.980732134304544\\
0.884131235564515	0.467399859025123\\
0.848789066581898	0.999018649383008\\
0.665153386529364	0.747551347038837\\
0.373799927121973	0.927573615169497\\
0.999589355490058	0.862203834740405\\
0.999960298327967	0.109542754761074\\
0.924807453299858	0.607569323396026\\
0.999534647560627	0.334806209721664\\
0.534943780635409	0.999907311915417\\
0.868588810335526	0.740351302954242\\
0.666897304094394	0.879795811807691\\
0.0966928629930779	0.999973296863189\\
0.292126986694096	0.999939953805822\\
0.932092454532269	0.363920670084634\\
0.999794971313529	0.586751878793253\\
0.9170429803151	0.91702083601089\\
0.760403841690682	0.756023909325207\\
0.465286970688763	0.885378710161868\\
0.758906486114566	0.958076739184673\\
0.832977769048971	0.5534233286525\\
0.57431011250341	0.924845594035489\\
0.927176402371053	0.810556247056236\\
0.939290240286668	0.523679353520506\\
0.927256852218464	0.999248890775929\\
0.849508869324489	0.65456108074821\\
0.289159707248482	0.957535831110105\\
0.722280256199584	0.694113735415735\\
0.999915967599608	0.187596015449544\\
0.728490408559995	0.832753518417157\\
0.937035621166502	0.690136527608351\\
0.60504821233134	0.796888941393288\\
0.473443428542637	0.95551507955487\\
0.998237428744996	0.934324741112884\\
0.738539220803347	0.999878580866833\\
0.998994078308574	0.653058124596717\\
0.999593942156705	0.269780140792293\\
0.839749561367447	0.929385229492619\\
0.949887065357398	0.42618824013381\\
0.999668211944095	0.792028166622156\\
0.59646467152968	0.999742946883565\\
0.953186668744542	0.302986238866541\\
0.838204173131413	0.8002943491188\\
0.68412963052276	0.939594224371696\\
0.998749522620262	0.0505805355268238\\
0.799719024450092	0.699872783643763\\
0.22870138614264	0.999955044757416\\
0.99973746213345	0.398621881071093\\
0.88305730747667	0.86067613676681\\
0.666205286283495	0.810636380642046\\
0.155096287240775	0.999953046528811\\
0.602383192751552	0.864023025798016\\
0.746759726804055	0.895619770456799\\
0.348033691625578	0.999984987096749\\
0.999140947723059	0.523156566740376\\
0.471618157555548	0.999882819389048\\
0.519611917812952	0.900665963714321\\
0.88513618120933	0.559132003465534\\
0.942107362217717	0.752208678713586\\
0.0442158731078374	0.999055578491466\\
0.791691062464429	0.999447888207644\\
0.628509866119364	0.944796751201814\\
0.947825627435645	0.872021855108225\\
0.988217311916828	0.15394485424438\\
0.834111556783291	0.604759215512763\\
0.90972252133275	0.416873420657091\\
0.419006221573984	0.908672353750956\\
0.956384020227943	0.961101465298954\\
0.782130879678673	0.80735196327921\\
0.711814643741206	0.767967360432163\\
0.887175757291118	0.962636042616947\\
0.860647699286166	0.509322203435266\\
0.414694760778117	0.955369410090806\\
0.897032007843316	0.655498247237766\\
0.816818022485291	0.74898705337804\\
0.530648104213178	0.955399692249018\\
0.938812855378781	0.475708474051942\\
0.247271081752021	0.969033386598395\\
0.794288382769096	0.915517390378313\\
0.962359037565199	0.635350114930983\\
0.960299847031393	0.566396375864534\\
0.888234445348362	0.784107347245502\\
0.332032720420718	0.943466936021796\\
0.507654640378952	0.862613495307375\\
0.749310903292595	0.663889347374197\\
0.875048765919866	0.696372206560828\\
0.969829036835869	0.824663678062979\\
0.814676737359091	0.962291017478657\\
0.970524869627924	0.365742516331\\
0.624292649508103	0.90151014470483\\
0.129836734569013	0.991574745132075\\
0.804202058076457	0.595289671855543\\
0.969744063751392	0.907611310419531\\
0.765565599917117	0.855580444028437\\
0.708164354181112	0.972051162732322\\
0.878024908783654	0.608106244078125\\
0.757061002926498	0.70967103352111\\
0.560828061988579	0.879297484038879\\
0.370011130360139	0.968595192252197\\
0.707419653551374	0.874651604425304\\
0.635126026051858	0.772409074143811\\
0.855184949822166	0.890337469991462\\
0.573619890537711	0.968222121381336\\
0.900707782554321	0.509779842594118\\
0.977487630219422	0.691270877627728\\
0.803790551722634	0.656000424138105\\
0.633351464227721	0.837004062234138\\
0.963987023225725	0.26659647106841\\
0.909068151024829	0.728155736950848\\
0.962300008563406	0.999646101209664\\
0.697280732073654	0.717249558351451\\
0.855337615084876	0.835013534951662\\
0.723817453876279	0.927265091896184\\
0.889335837104631	0.999472597912238\\
0.973177695591072	0.493727586003959\\
0.977906116521284	0.761935671912124\\
0.460281024414086	0.920716549680318\\
0.999930134975898	0.229860788439852\\
0.632437999905491	0.983645995674391\\
0.838822182937919	0.707204989938519\\
0.575503369611611	0.819843037972778\\
0.740663878583519	0.793407373161073\\
0.68446467871575	0.840685371371908\\
0.922090432404736	0.563833771624062\\
0.878661402776646	0.919734330294817\\
0.320558553910775	0.9775131466664\\
0.440963179836792	0.983305285602599\\
0.998557837070138	0.895024048688632\\
0.916316312846809	0.84340250569687\\
0.984373073401173	0.432750770599896\\
0.999021565062132	0.618315192232373\\
0.996559570973609	0.083427656966469\\
0.984782907597405	0.303977274059033\\
0.501940353967443	0.984467004083435\\
0.962279106195952	0.725465911400437\\
0.705136638526393	0.999968855018968\\
0.725990665556191	0.733907001048803\\
0.49890901856627	0.92896055699693\\
0.94427124150053	0.334209251371457\\
0.922998965568238	0.954569389931234\\
0.699572098084133	0.802560579816959\\
0.798664705650255	0.776127609223668\\
0.999369051425209	0.825092603453358\\
0.99941194288416	0.969782500498016\\
0.887129492248509	0.819384727421135\\
0.659591913175275	0.915778385316277\\
0.933387174472506	0.651858373899762\\
0.913910522186015	0.451394431872569\\
0.66325705371787	0.96650719510405\\
0.812282795095192	0.826851025454393\\
0.908413411958725	0.884425647144792\\
0.95655805142274	0.789361163934549\\
0.999457078781913	0.555049799311331\\
0.981356716642313	0.192853146306785\\
0.261960481054202	0.999982361841146\\
0.851688993936607	0.967118603845376\\
0.948050643603054	0.394040250610081\\
0.964352913836708	0.599739646336053\\
0.673802978713239	0.777619533158995\\
0.848947974902745	0.767984203171946\\
0.855507050636891	0.577284390167085\\
0.786100627972395	0.885357243673685\\
0.192879763908978	0.999822601071517\\
0.786954355416846	0.733186640244196\\
0.999896691791852	0.695073280833221\\
0.694351468979807	0.906486243955511\\
0.821071776919329	0.895220293608792\\
0.999550422051739	0.36875406570662\\
0.54263784622006	0.921844618143252\\
0.561594741286123	0.999866489591713\\
0.915237605501235	0.770253119218066\\
0.970738295930549	0.533554923945398\\
0.777385860326672	0.674371961851299\\
0.760893282864919	0.926767489216071\\
0.072814096702197	0.997350091954397\\
0.600652924828251	0.830420239081767\\
0.999986318853137	0.0231679540833199\\
0.965881710855801	0.458596185565427\\
0.589329249918712	0.895808908686142\\
0.862213415683043	0.537934098278571\\
0.810772012082693	0.625909079570294\\
0.819960455586188	0.998569502254516\\
0.602176006046377	0.958463808625411\\
0.90645462200565	0.690441246150911\\
0.376262821446455	0.999696493964327\\
0.634132879432731	0.803885819995753\\
0.949334815989117	0.929557945198895\\
0.168426643620231	0.985805318631487\\
0.637990258061427	0.869808174242595\\
0.830140175036485	0.677418457278163\\
0.490628756556677	0.894447852268692\\
0.999442337585237	0.763805692340642\\
0.439973215778264	0.943747728469452\\
0.973539981773897	0.858630551659969\\
0.785903135841528	0.969337655476023\\
0.999376337466854	0.492994404351707\\
0.572184393383514	0.852136908579508\\
0.92128618553219	0.389433093876328\\
0.999975094818857	0.142720272860794\\
0.89776258039052	0.585994331561008\\
0.970843874792118	0.331266157306859\\
0.841922144750939	0.861790891419827\\
0.757626695225834	0.823371902227041\\
0.96621192755265	0.663171718273938\\
0.73408197790988	0.86447391513752\\
0.902143732925015	0.627383573631641\\
0.53397469608611	0.868400947118801\\
0.992235400658564	0.124837545221174\\
0.908209325409572	0.483461413996034\\
0.399912017956309	0.931791426209217\\
0.605737153219907	0.925039848320089\\
0.694283711533391	0.747775005928215\\
0.945287568216475	0.838868282875275\\
0.763316726663026	0.998628335003625\\
0.854857536357567	0.627454569659684\\
0.97521010495351	0.402046679470606\\
0.907906143950673	0.53887396123785\\
0.628572574772108	0.999760814409015\\
0.276393358454891	0.979278252820902\\
0.443866417314433	0.999921252422922\\
0.735172708757819	0.969269508856318\\
0.937589820361319	0.899291982828895\\
0.0204758864411249	0.999977643334132\\
0.796000017934004	0.941543803437004\\
0.891489062799567	0.755280765077345\\
0.977421303416092	0.945243649202155\\
0.322684958021194	0.999979569047879\\
0.78577685823728	0.837970916448459\\
0.8638485435899	0.798589896936364\\
0.821863274649739	0.573930730313993\\
0.905876178534044	0.981286340640541\\
0.768722037215587	0.783206339579329\\
0.934773559596191	0.720194555969172\\
0.658800811336821	0.846128870951538\\
0.871618270670821	0.6702768624485\\
0.22087408284854	0.975320411765159\\
0.54416926121137	0.976344678284067\\
0.445353204105496	0.895758646987808\\
0.395595383804464	0.976686109015278\\
0.89710474770151	0.442736182912048\\
0.977225665117478	0.979242713445452\\
0.83806910621732	0.735661815074139\\
0.500780157629164	0.999957738235694\\
0.984368852331566	0.251729114879191\\
0.883719067635374	0.89129999124494\\
0.999665328761919	0.425042627591187\\
0.557389669455499	0.946007522357581\\
0.864869224648011	0.942475857009459\\
0.87274095340933	0.488373251509881\\
0.9398267117892	0.585600199535179\\
0.355646360130159	0.948836448438971\\
0.721211334657903	0.898868250513705\\
0.999677880011144	0.308032193454113\\
0.939138662180438	0.979847189865906\\
0.501930769075906	0.955437471748163\\
0.934316190498778	0.49986769329535\\
0.685282676325789	0.981402999946667\\
0.811924499061748	0.797965652538614\\
0.899927406793311	0.937290403502681\\
0.813708764835354	0.72089736349377\\
0.876966845534247	0.639871190469613\\
0.739024498065957	0.762428110957875\\
0.75079364072014	0.686145339273527\\
0.975250302030166	0.882255247549591\\
0.655782517880116	0.940633498643626\\
0.884985535192674	0.719646646496409\\
0.343798910236027	0.974186546232847\\
0.978798764014709	0.800159909323103\\
0.881738872543426	0.525036226873022\\
0.939359752757478	0.625948291405426\\
0.87199664019424	0.982105197330799\\
0.828929869324393	0.642162830526106\\
0.710657979549429	0.946664905977904\\
0.555390976868652	0.901334994421153\\
0.983107218468945	0.573282618186094\\
0.708799959085746	0.845243906435882\\
0.93988965370963	0.448798157951171\\
0.82462246757713	0.776120739797868\\
0.943558127559785	0.546832969395926\\
0.818611613947799	0.923645197732402\\
0.470025964339473	0.978066516543878\\
0.310681398994096	0.950735321776091\\
0.907008099655014	0.799737126562157\\
0.75260376156858	0.734179855714973\\
0.485375951544545	0.875517774563048\\
0.38592490782392	0.950287758037693\\
0.773837392588722	0.653496785779007\\
0.60585010190912	0.980970192820524\\
0.434063086469436	0.922077735853924\\
0.977844633276042	0.282141945833661\\
0.99944862401326	0.674383271176486\\
0.923742499732919	0.864592681504219\\
0.933489030132906	0.785334516714044\\
0.999926851979766	0.206604282849764\\
0.683518241897912	0.864554700747555\\
0.719294509927397	0.81181256539727\\
0.739048553406879	0.944264042676912\\
0.832974482815125	0.834397163930308\\
0.930479428824645	0.415068807091468\\
0.981675149180997	0.739033487128562\\
0.652975178093984	0.788200593054137\\
0.770439444128141	0.902254822727252\\
0.828862971066088	0.980203025053667\\
0.636271846150611	0.920743296005241\\
0.120597904611893	0.999987309999613\\
0.791034854666153	0.612626108066425\\
0.852073586343389	0.685701806248118\\
0.732012994510486	0.71123566290326\\
0.920115744059158	0.669863015376463\\
0.848468873958445	0.530105260235674\\
0.983616560251102	0.633764454220409\\
0.959772347724245	0.511880943176978\\
0.521527256111963	0.930783028506439\\
0.529625037947559	0.848321498456816\\
0.858713730457764	0.716689670714762\\
0.645617012618369	0.894077806345324\\
0.851768323556022	0.91197103922189\\
0.778936436674831	0.705474262093427\\
0.75964846426114	0.877275907032288\\
0.784396796297099	0.759855316881245\\
0.952464703909583	0.354335286443834\\
0.958380729405552	0.70208686204159\\
0.951540747327738	0.81256293871736\\
0.759842572996564	0.980458614424935\\
0.418914664711527	0.980806684986279\\
0.583939070578578	0.944072814721986\\
0.8717127109642	0.769585562696159\\
0.788535628350624	0.861206339146236\\
0.855399469375405	0.600106658960225\\
0.89049046809767	0.842110717490472\\
0.83188866588411	0.950132222773501\\
0.919219437913752	0.747269107550878\\
0.983180707149068	0.71405108262013\\
0.612000958962238	0.882607218251289\\
0.269418538174791	0.963092656902612\\
0.999920659053725	0.166444505382403\\
0.985547883179855	0.603781646461961\\
0.681770670858267	0.734536361577718\\
0.999353892084693	0.914209595404261\\
0.80614685875947	0.678928701115798\\
0.69445857063915	0.822613752437394\\
0.87589726103443	0.581388403606176\\
0.522940496554921	0.979220444973205\\
0.863053605799433	0.862926221665929\\
0.108421194460489	0.994228250649929\\
0.983200638113532	0.473955269180866\\
0.983798647944466	0.348827529597717\\
0.989718841923902	0.841450062901772\\
0.245685244310063	0.986845954607893\\
0.94848851155347	0.673165915510914\\
0.450201143455243	0.962622012871793\\
0.999978586169802	0.0690279641623435\\
0.480092011112058	0.914158381735864\\
0.618301425669026	0.852645663763891\\
0.614904290127139	0.817342314735895\\
0.299369739085087	0.977946227941157\\
0.648332157178671	0.761550302501442\\
0.717759119591455	0.78684200071512\\
0.982760463397075	0.512838755121941\\
0.640959521755534	0.963931999459432\\
0.899572396241339	0.906517834144805\\
0.579755185920009	0.988288331547977\\
0.687714660330625	0.959054734793593\\
0.582767239435629	0.874083553583743\\
0.80151041293645	0.984121726540852\\
0.650128659425109	0.824281424201052\\
0.688160840888675	0.887333157584608\\
0.984200002165893	0.383100573260234\\
0.513252992991802	0.880355675916612\\
0.732814622608015	0.680853514051692\\
0.391379978531319	0.920313814343221\\
0.867344620258058	0.999647557640783\\
0.956169157271188	0.767981587215302\\
0.776642884357093	0.941590132887048\\
0.747324691346461	0.845885655836087\\
0.999916533188363	0.28981511470849\\
0.647377055887239	0.999260561260165\\
0.999936233024924	0.443191313120789\\
0.693097659083724	0.776908474749079\\
0.591984767582158	0.806548806809739\\
0.917253682387274	0.639899769250329\\
0.979463347166871	0.924659125232591\\
0.538416433775967	0.889125052878634\\
0.969497123169304	0.245153654438322\\
0.909606737857201	0.82118342338168\\
0.915253759878226	0.706649700494158\\
0.855262485241997	0.556068976720802\\
0.979983491829432	0.550713064211174\\
0.830565021731875	0.879202282421811\\
0.742295072378958	0.916621558222521\\
0.477520419262894	0.935097927121044\\
0.723248986751578	0.989141582309953\\
0.918627825868424	0.517776090085143\\
0.95695322851742	0.483031283654973\\
0.930615382177878	0.936498662832238\\
0.804849346044514	0.881759952739061\\
0.792842647818567	0.636815935465596\\
0.958369935675402	0.28568456418797\\
0.901722908798712	0.606027334063242\\
0.848376372349647	0.816919927318226\\
0.92363126546824	0.434481612836449\\
0.888883761995234	0.492769705697547\\
0.55072254625457	0.856841346909115\\
0.70098109802914	0.925884438657681\\
0.35561933665853	0.934882246350674\\
0.984734022342303	0.17443505808656\\
0.982948855883479	0.780909546739161\\
0.759261469354235	0.802175132618355\\
0.210180129866008	0.999885351745376\\
0.902714058574322	0.864787482475668\\
0.917515675107912	0.587521925886086\\
0.950569675869275	0.375592459497396\\
0.426821127425028	0.999840704925211\\
0.821871776646435	0.695965360005505\\
0.892295939483112	0.676985749641145\\
0.620739734860603	0.784814613874309\\
0.673855177158227	0.901548226582622\\
0.99990883752734	0.74743810085664\\
0.835491339901258	0.584274328378083\\
0.981205955664998	0.996312128873921\\
0.999914486812125	0.251136178673526\\
0.94772225804001	0.608736724174745\\
0.361293223365855	0.986994289303544\\
0.911101547638863	0.999220188231553\\
0.984157533150201	0.663805702300605\\
0.954788008448695	0.892813205275883\\
0.708111376779149	0.730097425830464\\
0.680173238275736	0.79718701194546\\
0.173892771236148	0.9997115137225\\
0.656346293880989	0.983651753567653\\
0.740298251048047	0.814009545312203\\
0.904075542942958	0.565348469010309\\
0.761995527206503	0.648279568431606\\
0.963436086608468	0.439081971762063\\
0.419934612725792	0.935339780026517\\
0.970701661727463	0.61833789859158\\
0.620245311259843	0.96461738164556\\
0.957344175793848	0.747123886334482\\
0.68168861921504	0.999496492919437\\
0.328859285161948	0.960590805141848\\
0.835293030656878	0.754968041063215\\
0.590421416953909	0.846819693183608\\
0.769508162176781	0.727406057178125\\
0.870051287730536	0.822935583336281\\
0.998109464911682	0.953586919617361\\
0.559633256405	0.829878748264491\\
0.832912414938398	0.623885822880821\\
0.463555342670296	0.902866677749007\\
0.719713209700668	0.750839694061492\\
0.48915625862891	0.969975711103237\\
0.835942300082793	0.906021732651758\\
0.604575376371231	0.905299837771055\\
0.731109869634327	0.882086481380023\\
0.677551171648266	0.921357647110074\\
0.966832326095011	0.418613358704445\\
0.966352950333851	0.312723354181352\\
0.503097838238309	0.911370722049123\\
0.926426766928025	0.542684137720435\\
0.710743632173644	0.703483049463454\\
0.961472045612566	0.84632314835932\\
0.67635883586618	0.75867844374101\\
0.928395704277541	0.88460455072531\\
0.825612154566171	0.815079841267244\\
0.941678237274635	0.951073068433943\\
0.946515933833874	0.999851470227715\\
0.778796652947098	0.987370801255604\\
0.901603696727399	0.464599277918931\\
0.518074224718528	0.998949279705913\\
0.671569839095543	0.828215413700251\\
0.815404951387823	0.606876366403209\\
0.797066495796905	0.819094668119956\\
0.895276448217557	0.705610239061916\\
0.457548769773803	0.942431058724644\\
0.984572206184096	0.453404693068318\\
0.957466696521751	0.983474894314314\\
0.751472692612071	0.777405889537161\\
0.823380670666027	0.658831844663681\\
0.905258927068622	0.956531576209028\\
0.573847442319578	0.904629099296737\\
0.656526631692984	0.863952130318322\\
0.430836509327254	0.965328066766725\\
0.0584977357280048	0.99996861959939\\
0.892879413314684	0.737967814945072\\
0.9224686692013	0.468025535726467\\
0.98537106827094	0.213623380725134\\
0.883858132979803	0.80199261799196\\
0.999379383370924	0.879243251530782\\
0.799190481858763	0.750825060188967\\
0.870692533976182	0.844542810409589\\
};
\end{axis}
\end{tikzpicture}%

==> Figures2/mat1_ctrs2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.951\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, draw=none, mark size=0.3pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.903983461642628	0.694629043325264\\
0.00351992456462402	0.00379331012736783\\
0.000713876950142911	0.998165941569912\\
0.996607118333609	0.000484940148920643\\
0.999751571728732	0.998909440581492\\
0.356238295959646	0.443564958043876\\
0.500182243367562	0.998976553161055\\
0.516516041791371	0.000342885613561328\\
0.000173595557909745	0.548192311796471\\
0.999068430922368	0.339673311728269\\
0.694445949784035	0.307849243856784\\
0.254658537340227	0.784317083771163\\
0.19509147818975	0.192540610311149\\
0.597007339122287	0.69954235003579\\
0.771758035970324	0.999705788452457\\
0.000931298430831728	0.27317431516175\\
0.762744789362053	0.00177259538717878\\
0.230689790884205	0.999426398344241\\
0.260471658156072	0.00168767610725518\\
0.000836682757433205	0.780183533132439\\
0.462383565245924	0.217489266086195\\
0.779823358006518	0.51285298275736\\
0.999873206639899	0.56625292464026\\
0.885598837432774	0.161452148449243\\
0.183926926901849	0.554684134351027\\
0.998871669924614	0.837234335423091\\
0.552804292218659	0.490746323099473\\
0.405490147735502	0.664838026174323\\
0.736082938089169	0.834328034106947\\
0.444401750555452	0.849820991966569\\
0.145771651967286	0.380530915902714\\
0.644436184733753	0.129576065156245\\
0.999143964955769	0.156416816871865\\
0.110365451936159	0.892035246099378\\
0.856037522329175	0.368611778366202\\
0.0752266151089651	0.108591581321819\\
0.366741123876393	0.0980115782677201\\
0.612236492288422	0.912834999090739\\
0.11044736329754	0.69211479561773\\
0.886914012414093	0.912511058712416\\
0.315598405021774	0.291725248946798\\
0.524682419234118	0.347653908881911\\
0.744999179119218	0.66169901328827\\
0.00110634171156798	0.411340803308687\\
0.363561144345525	0.998133059927412\\
0.127702760975506	0.000388491323495166\\
0.886370095001962	0.00175773736154916\\
0.917593465217201	0.487662007381921\\
0.284659031568255	0.629367307567212\\
0.629987100036627	6.03984097952148e-05\\
0.673256393370241	0.439057864742255\\
0.999564695159691	0.701113144929624\\
0.641564599964665	0.999526064283819\\
0.763214461253658	0.181499172699129\\
0.39860521581625	2.27987227616744e-05\\
0.298282107627448	0.898886673744146\\
0.116428454441942	0.999887831029692\\
0.435981485596233	0.548408925724702\\
0.636815772900176	0.579394716392919\\
0.000647247808942764	0.667894095512699\\
0.0010490530538424	0.143384683002758\\
0.514958557548591	0.108804949998234\\
0.000644843544219009	0.894291855764683\\
0.588673796643993	0.241952912807036\\
0.8973586463289	0.999405435927705\\
0.245089638707102	0.446455670200944\\
0.999690323116915	0.448602541288243\\
0.105670683529319	0.261058527415316\\
0.850219588188222	0.792440199786543\\
0.546301841923957	0.798189462411745\\
0.91118384655446	0.264314942853102\\
0.0902077452833491	0.48561930200342\\
0.365155704127036	0.771087814477356\\
0.218915384353767	0.0897167452030772\\
0.51966835758487	0.625335329966285\\
0.416588595400912	0.346675189151189\\
0.856062717112652	0.596454205894579\\
0.805992828148716	0.0814654022659985\\
0.319239495618291	0.186664779360092\\
0.138436676730697	0.794074419862774\\
0.666132449698696	0.772649127495786\\
0.951584450398905	0.0761202357913132\\
0.315147546056578	0.536213292087712\\
0.214466163241217	0.307042013687114\\
0.79842499474832	0.28075269595794\\
0.766030070975044	0.40284644809908\\
0.0799103106142215	0.594445267631647\\
0.474097862084233	0.733930177589293\\
0.464715997680308	0.43820664264157\\
0.203094299020775	0.895196827015424\\
0.721734063424086	0.928422002229816\\
0.20597746909848	0.688579955891694\\
0.998839006894363	0.929312900953135\\
0.99870054426097	0.245264923998975\\
0.428639197191293	0.937384255771143\\
0.613059632487169	0.364899106069133\\
0.7045607989254	0.0659892120489053\\
0.783853740261411	0.741779841030619\\
0.0573968611311909	0.348482410582684\\
0.519189357157408	0.908430275668143\\
0.940677569031177	0.783703200366189\\
0.804565459971446	0.903191263943715\\
0.677924191799537	0.215715200429729\\
0.290144909263407	0.372452106434859\\
0.0635829075668507	0.193246914762121\\
0.720009261977344	0.565979176285241\\
0.946710891416686	0.619045699730507\\
0.937423157015444	0.393040931100791\\
0.446951088586558	0.0685450730721856\\
0.583229007433201	0.0605871095557581\\
0.308175332035866	0.709974294248832\\
0.385916990715906	0.249962247393005\\
0.0600579224614193	0.822576018825144\\
3.94424640670632e-05	0.0732014117650198\\
0.054834011704485	0.952019196978098\\
0.844487141975471	0.455018885524513\\
0.670974519893558	0.66594509281971\\
0.417210775019852	0.156238829828238\\
0.363777313515745	0.861237288463063\\
0.301118548265015	0.0596326198773051\\
0.632675015486513	0.842900413156349\\
0.561540049640195	0.171221185127254\\
0.168972677990901	0.469747067653214\\
0.573976253218784	0.998902795667943\\
0.14859847596438	0.119113094859141\\
0.366252507581565	0.598765471790311\\
0.640906647529599	0.506072831663937\\
0.826015827210684	0.668863265423287\\
0.560278973764638	0.421365973309227\\
0.0629980683993554	0.0269590698043359\\
0.0499008874954073	0.734394307018543\\
0.998861006586265	0.0660779187723384\\
0.501584400874884	0.278528155835568\\
0.158236114543181	0.627514256691636\\
0.934007022165694	0.859621885019053\\
0.840559243534507	0.219039284333445\\
0.00427547432676412	0.474673377562097\\
0.303844583437649	0.999922363778849\\
0.260128623626398	0.237357611393272\\
0.551185257306449	0.563024537784488\\
0.330954577737527	0.00185573385683491\\
0.165445101921799	0.956590019921809\\
0.259239633340461	0.147741974864337\\
0.875511870273651	0.0741333730816611\\
0.0795102705449515	0.420163319523917\\
0.191537777122774	0.00017293311512645\\
0.834158171228741	0.974375317400937\\
0.244908049933556	0.529939076840504\\
0.786761853562977	0.592056953199019\\
0.941991529973377	0.196615366965119\\
0.399021433216827	0.493660961441216\\
0.99919099467355	0.631329502156195\\
0.68691324642204	0.000354740314948199\\
0.432861617542783	0.99826571057016\\
0.944422771875769	0.956454108073583\\
0.859267386996754	0.526762540888412\\
0.0015238589876776	0.341974880074618\\
0.300495205784358	0.83086579735718\\
0.707273505384521	0.999923966294981\\
0.719884083203057	0.131488386137702\\
0.144583228210061	0.0556431998159249\\
0.828734747273048	0.000276126761305839\\
0.216576455892506	0.381737283432878\\
0.717282232844498	0.483789586989995\\
0.528744861597627	0.701787209835637\\
0.198355153894113	0.82423845071369\\
0.58977858947104	0.631825358260851\\
0.000510793794711972	0.209227700108788\\
0.702131419419006	0.370685651522814\\
0.932080571298807	0.324384039004136\\
0.486063865702739	0.505963585475074\\
0.997665119091303	0.777625199424479\\
0.62351124976737	0.297348175203815\\
0.718211587140325	0.730369558307291\\
0.354506347657207	0.360972721007995\\
0.450275073458819	0.620515113999881\\
0.352384979774985	0.935302950620049\\
0.932276284504012	0.552801803315328\\
0.147550101073389	0.310207946814781\\
0.77299133416123	0.340314192242476\\
0.178790507444434	0.74726005898115\\
0.739427381987562	0.248713968540859\\
0.803686410965016	0.833817102589154\\
0.130134698112755	0.192608555471077\\
0.431849538038393	0.788127991629875\\
0.00383020572832815	0.609946702951229\\
0.255440905050473	0.945897794179419\\
0.226296346287864	0.604996571847706\\
0.566234096688133	0.861629667798643\\
0.816868144138703	0.147280542472696\\
0.462144193851068	7.21731953057247e-06\\
0.996519509936893	0.505812049272487\\
0.599966449974671	0.771392030527322\\
0.0568776758865239	0.656497609059253\\
0.858291173948791	0.304832587900698\\
0.948990851689448	0.00355099031859296\\
0.489270815785357	0.165355770104731\\
0.678056117860485	0.886290672891999\\
0.440439755816306	0.291262769913803\\
0.178102909242635	0.249033183011925\\
0.120820671423638	0.543612095012114\\
0.871193095145035	0.852299142968874\\
0.302748007065065	0.470406142900816\\
0.0519793816597705	0.534586630059874\\
0.0450105222168479	0.999828493896942\\
0.400859907138811	0.723685890832214\\
0.855017693731967	0.729977592883453\\
0.47277942600624	0.379116322844285\\
0.643981363440447	0.0604728398774259\\
0.497967487010349	0.829385938544536\\
0.408799467632442	0.413280008714775\\
0.342068320081367	0.658406127930017\\
0.612341006184378	0.447494312847866\\
0.00380238067578043	0.847328167122988\\
0.564162356270525	0.302911292528371\\
0.555214669211773	0.951096370599767\\
0.665603141671535	0.951956148689526\\
0.04998734052245	0.280571750288696\\
0.942502064346082	0.13093729986809\\
0.575823517604322	0.000323467199637051\\
0.315616964997199	0.123193350709293\\
0.530285089557389	0.221117606722471\\
0.511179724024634	0.0505937369124845\\
0.470849032490572	0.676027681580494\\
0.998147990158429	0.393395925118293\\
0.625784376231641	0.185844908106217\\
0.0519675884123285	0.885542800993602\\
0.000231221292928074	0.720037064515899\\
0.252991863549669	0.720737244957315\\
0.95069759568225	0.72088038571309\\
0.698332250033386	0.614114985987612\\
0.250702823881684	0.858169312651939\\
0.378476229259268	0.0450629893854663\\
0.492947678198321	0.569016680509133\\
0.181225672158275	0.999564821976116\\
0.894124395022679	0.42551970919704\\
0.58521205194326	0.118768147430553\\
0.375849957258145	0.188546750377525\\
0.743157161380882	0.782412374925448\\
0.77625531104266	0.455042795771636\\
0.105567616167039	0.751642885860268\\
0.148361610344129	0.852252984528798\\
0.266736338168758	0.319252981798956\\
0.480141050593831	0.951639402366525\\
0.759615743582115	0.0557254027924488\\
0.890557931654984	0.641375231507697\\
0.00446270690917561	0.954587085391398\\
0.951069513193771	0.99898107056214\\
0.967996285499506	0.283194250491139\\
0.773401257723087	0.952346727129981\\
0.371195994129655	0.536538816898876\\
0.653483778289615	0.720806228111621\\
0.373781170909889	0.30414880701801\\
0.310155130936978	0.76636151823334\\
0.228602292994712	0.0406915518410532\\
0.281105097117062	0.57718237549397\\
0.329519261076858	0.238043403936297\\
0.95566598754038	0.449130349871878\\
0.597622434588154	0.532761044943593\\
0.133213295458371	0.432493379898707\\
0.817317503807003	0.401166168457535\\
0.965146762185646	0.895241602487024\\
0.75202897377073	0.884680326436958\\
0.534206265054923	0.750667409971841\\
0.767475075021457	0.113372083701068\\
0.659310901697006	0.261182090620988\\
0.513666848120155	0.438911709139465\\
0.102236778232097	0.334535567323712\\
0.683359532654022	0.82409655188402\\
0.958642743905439	0.669061919484508\\
0.464191961761083	0.897824183968117\\
0.302501062187557	0.419435721707697\\
0.454689214071929	0.118809266960584\\
0.896261095446216	0.761091819184558\\
0.108979509169283	0.946678633453206\\
0.198793639427205	0.142293174837834\\
0.401726142700089	0.891182051637083\\
0.0428226575657118	0.455077170461679\\
0.680467044911571	0.537537795846829\\
0.252032194922787	0.66861419394768\\
0.193399366566235	0.425206632558141\\
0.0774947120464097	0.000448489922788342\\
0.388911284160257	0.820966624700742\\
0.653584930584146	0.391203600127461\\
0.0991316264561199	0.150739980622214\\
0.788587088083313	0.225390912600848\\
0.997799571529888	0.115397810693755\\
0.108600029633342	0.637440339841187\\
0.214517333721559	0.49145048952371\\
0.837006825286753	0.0399082016320255\\
0.475699275357323	0.326755943339669\\
0.723951075114522	0.42534279974179\\
0.156140056814081	0.688895443633601\\
0.608658600851492	0.962854791927428\\
0.685366708255053	0.167751547654768\\
0.89340022188519	0.216068688648178\\
0.815788380322759	0.556345656860084\\
0.0960864039996209	0.0637289751195677\\
0.914157824044906	0.045918416529574\\
0.306323092917048	0.955663273459746\\
0.746425992181195	0.301708114587059\\
0.638803743273197	0.63294793009054\\
0.490334705181769	0.782923165711594\\
0.781090778601792	0.694056479402969\\
0.267884261439538	0.0976604357612817\\
0.354485554681638	0.713285907411784\\
0.041171597166764	0.145462751688045\\
0.102901585881212	0.833094290738552\\
0.859608629849779	0.116741597501552\\
0.904031142296992	0.814408911616372\\
0.0397919970721909	0.238094832535759\\
0.885997928426334	0.958085325984749\\
0.65904711093319	0.339379923116347\\
0.819516803156367	0.334635976866127\\
0.894714491103199	0.579405187115819\\
0.249518880099869	0.192617940527958\\
0.410142713563891	0.593155348650916\\
0.0387592368420033	0.0772219007761645\\
0.138848645775396	0.58335216075972\\
0.790050765415438	0.636071319799635\\
0.79973398428648	0.787672500754212\\
0.999385289119881	0.292972594468917\\
0.854427573675919	0.999492478826138\\
0.56201418867334	0.373065622363703\\
0.346068856137716	0.493159032671089\\
0.183229605243131	0.345626320865706\\
0.367158461000831	0.144764112382035\\
0.155008813663204	0.903958567111273\\
0.0353929385969785	0.391607987134763\\
0.441857280271271	0.479515297714534\\
0.0623131165382108	0.779295997031044\\
0.20906755802437	0.95322374862995\\
0.996182984716279	0.201350304869432\\
0.410239274755487	0.0975716981281559\\
0.998072721185625	0.879645923100852\\
0.151961677995797	0.509851078325107\\
0.899586870536693	0.356832432041147\\
0.551829682938923	0.66365223462477\\
0.394116077296721	0.963477680993405\\
0.821298722286147	0.497237456206505\\
0.852635906831626	0.261492513944035\\
0.591985151367839	0.81780459880666\\
0.418526110680621	0.213695769736328\\
0.0356341480801988	0.581005046264728\\
0.224328822706776	0.257265267884055\\
0.958064789980732	0.51191019606529\\
0.32166945653533	0.592027249621198\\
0.845235824241076	0.921224039305354\\
0.212721470766837	0.771935708997495\\
0.719898087714337	0.199332259893725\\
0.742063048341893	0.609102840299074\\
0.343521960046562	0.810816627415827\\
0.590481794930519	0.584631074529847\\
0.908434068500923	0.103600158987346\\
0.679521709866399	0.103697085049709\\
0.204151816029325	0.644769750877668\\
0.428942170733812	0.0318064279569563\\
0.100622954945656	0.379846581556229\\
0.720303015315669	0.0239229917710726\\
0.515161229829718	0.396522154314377\\
0.964608772036144	0.821516180520737\\
0.321427128422534	0.336120988170053\\
0.185099672397776	0.0487473774172725\\
0.268133305520462	0.498299443581632\\
0.951880661605431	0.236926541763824\\
0.964224434274062	0.359051836166085\\
0.737476502049164	0.524616640767519\\
0.567053545576436	0.907033474217429\\
0.979561278525495	0.0291912964309967\\
0.0363450332077453	0.000740039821535032\\
0.525638055616966	0.529524872845257\\
0.348086137501539	0.402086768467859\\
0.546258984465262	0.261775013996143\\
0.2524621884849	0.902237171520118\\
0.548298763321872	0.0818102077228264\\
0.73534701861604	0.973232337716181\\
0.517614423003768	0.86571313595101\\
0.256548672732793	0.40064593684795\\
0.711576614858831	0.68615871216776\\
0.835645800215181	0.871334073874364\\
0.0354755337125208	0.693721914234893\\
0.793095770054638	0.0290860123835395\\
0.574358761609383	0.730614428608679\\
0.275445856531659	0.275427584288459\\
0.0947958121719454	0.220945077537908\\
0.605705280654378	0.405113446185688\\
0.0130529408600961	0.0385073927800946\\
0.872541841515696	0.484754451145222\\
0.434381040788775	0.698365354147062\\
0.965429314380989	0.578372712129101\\
0.551002271180047	0.0301803377680802\\
0.0313812369286238	0.503934623094374\\
0.810991798391869	0.999406027740348\\
0.629298992521858	0.227477128414342\\
0.157892618661144	0.159460085963715\\
0.595402938088771	0.484860856975394\\
0.990249895035542	0.969475888056779\\
0.995215853569103	0.740570584019864\\
0.533604761458924	0.14646091108667\\
0.636888459221293	0.800128056946596\\
0.84557261580422	0.177515335180944\\
0.673845965330673	0.480387427043705\\
0.457098334541413	0.256536639930427\\
0.338192526896853	0.0502626087778089\\
0.667989066835686	0.0300782623456515\\
0.701541344416836	0.263657622447129\\
0.404143120221118	0.452981891402957\\
0.0247544152996244	0.312631402898686\\
0.863385706528431	0.680004911681414\\
0.291472969909145	0.0220868773927776\\
0.139518679866918	0.236596923773103\\
0.299896831864032	0.668507343212427\\
0.244158638085958	0.350202621634315\\
0.764064528776636	0.555811029216973\\
0.627268446420041	0.671845600084137\\
0.340136068988761	0.894959756029468\\
0.926764149815307	0.915047275498465\\
0.726789028089367	0.342290118093369\\
0.534239165156351	0.997657074123476\\
0.838709159537898	0.631123919186398\\
0.136740669339913	0.729946517330912\\
0.714401247329201	0.866332564584279\\
0.816678424084381	0.718061115746059\\
0.619789878281295	0.0966874449468758\\
0.899607868927415	0.529223340766017\\
0.183991180955343	0.597860700576302\\
0.0822471446498815	0.983222446161657\\
0.434317954393693	0.747440378912171\\
0.175972856845896	0.0915213586787215\\
0.706296999574299	0.786075794395381\\
0.610934944612015	0.0285688745407237\\
0.270613434853636	0.998139363779127\\
0.55090691142858	0.604995375869959\\
0.0396343351098334	0.622814049129825\\
0.591537813246293	0.331226692828241\\
0.475573381031699	0.034830072907836\\
0.291889725180073	0.214734957500898\\
0.582216452084114	0.204595731648239\\
0.383505841552936	0.634056912050912\\
0.022274745954288	0.812393486209725\\
0.858821474113976	0.409044381710669\\
0.239957828940725	0.819646841301671\\
0.612086906741428	0.873932681512107\\
0.0828691529968072	0.302702291837713\\
0.23125975689793	0.568332425309306\\
0.022581142728945	0.181481694074295\\
0.898227273412754	0.310461456900185\\
0.128000361010677	0.475715770870098\\
0.449949328023577	0.176939330692966\\
0.0757583308638256	0.917888211371365\\
0.806915227687725	0.185927014927396\\
0.507933848963016	0.476600538214706\\
0.117824030680609	0.0999667276923769\\
0.621497223593885	0.743279247864884\\
0.677072764869851	0.580449994689875\\
0.60318879453967	0.154943662639455\\
0.024305577199099	0.920656535245416\\
0.963784757522866	0.165193806335035\\
0.075673865958756	0.705703865357826\\
0.214363935519911	0.732188519709763\\
0.514597944211801	0.95956652519436\\
0.387256962484709	0.382971441779268\\
0.0188510580231043	0.110847149067529\\
0.437200268324208	0.389932124276798\\
0.734215731364429	0.0909575839999922\\
0.650024005787154	0.914107772716938\\
0.318822942329897	0.861276141497659\\
0.182458644785442	0.289716199346113\\
0.505330537894762	0.660079742801544\\
0.454729784973594	0.58163797142165\\
0.484265402971658	0.0812855680999651\\
0.192916278179553	0.861749887509439\\
0.82817576282148	0.757273104899292\\
0.00113308643370469	0.511416262354048\\
0.775224648900282	0.858868788186904\\
0.49668315048266	0.236657627200636\\
0.26351403837873	0.0557434550914211\\
0.291692953896054	0.168482664258702\\
0.999708479307565	0.663626254684564\\
0.796922163410258	0.368741977790326\\
0.969577476744293	0.415432640025607\\
0.52596020342589	0.309532807613061\\
0.000296674729646118	0.372419427099355\\
0.340654562284378	0.977232595407873\\
0.458032054460713	0.812822423024176\\
0.749306243359841	0.71128534622381\\
0.176285049249117	0.790019542793893\\
0.087366991300767	0.553274854207115\\
0.107540912167279	0.0273962388888399\\
0.354573074410031	0.273668228802976\\
0.740020936293035	0.378033053517225\\
0.276048404015225	0.749641208005673\\
0.408397598629016	0.276597756393924\\
0.486221469100697	0.607970882022777\\
0.808657701047786	0.440607731895836\\
0.0998194880146143	0.790528911316191\\
0.5182364078207	0.186414319221408\\
0.900408915568707	0.87555015417509\\
0.462408567014461	0.981352442985182\\
0.160890716929927	0.0197472448221298\\
};
\end{axis}
\end{tikzpicture}%

==> Figures2/monotonicity_conv_rates.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmode=log,
xmin=1,
xmax=1000,
xminorticks=true,
ymode=log,
ymin=0.0001,
ymax=10,
yminorticks=true,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue]
  table[row sep=crcr]{%
1	1\\
2	0.792926162141429\\
3	0.538646109895189\\
4	0.479509138104157\\
5	0.192208102684222\\
6	0.172259948688269\\
7	0.162959010573126\\
8	0.138046876892307\\
9	0.128782017890164\\
10	0.106964323314194\\
11	0.0748608327235406\\
12	0.0582899445394038\\
13	0.038686203521297\\
14	0.0373151180845658\\
15	0.0355508160994535\\
16	0.0317489717352912\\
17	0.0308729537801229\\
18	0.0293656423673548\\
19	0.0263475890298265\\
20	0.0255217115709189\\
21	0.0252046837562594\\
22	0.023965129499431\\
23	0.0213707680669099\\
24	0.0211357686133309\\
25	0.0180917506184056\\
26	0.0173093590584829\\
27	0.0157179076692297\\
28	0.0138922923553376\\
29	0.0138369296665132\\
30	0.013232084994286\\
31	0.0106047714060648\\
32	0.00987851354744767\\
33	0.00971878539597773\\
34	0.00893066797320327\\
35	0.0087909251235793\\
36	0.00833159159390118\\
37	0.00796692714748435\\
38	0.00743093133274248\\
39	0.00738455028319557\\
40	0.00679938799043261\\
41	0.00675636817158419\\
42	0.00643553723083046\\
43	0.00614952965473277\\
44	0.0061476249305997\\
45	0.00586112929806033\\
46	0.00576710911183575\\
47	0.00545649017551299\\
48	0.00538593254425964\\
49	0.00537250879431621\\
50	0.00518667947921193\\
51	0.00513621202184842\\
52	0.0050958620421924\\
53	0.00469327202255968\\
54	0.00452679418323926\\
55	0.00436950015055024\\
56	0.00428392153059132\\
57	0.00428000905692449\\
58	0.00424811787063336\\
59	0.00412956344708735\\
60	0.00411221267164192\\
61	0.00386714669798598\\
62	0.00380303653934162\\
63	0.00379244470144178\\
64	0.00357443205650208\\
65	0.00357275493395689\\
66	0.00346736502311985\\
67	0.00344682852191855\\
68	0.00344593736202796\\
69	0.00343856900304705\\
70	0.00339148230116585\\
71	0.00338408309053181\\
72	0.00327216748147751\\
73	0.00315418266388455\\
74	0.0031158536248656\\
75	0.00298123034508597\\
76	0.00294083599480976\\
77	0.00293696120477863\\
78	0.00290312988879075\\
79	0.00276220704809151\\
80	0.00266008384347042\\
81	0.00257358803805161\\
82	0.00255398036133648\\
83	0.00245532151129102\\
84	0.00235982812392662\\
85	0.0023556048667983\\
86	0.00223436617700627\\
87	0.00219476769448084\\
88	0.00217530701713945\\
89	0.00212184383243554\\
90	0.00210052218718586\\
91	0.00201821077170167\\
92	0.002016808514381\\
93	0.002010735016162\\
94	0.00200336862565353\\
95	0.00198100100968366\\
96	0.00191997976034579\\
97	0.00178514422151945\\
98	0.00177982347241998\\
99	0.0017702319709398\\
100	0.00173248369048088\\
101	0.001708710513139\\
102	0.00166889067722122\\
103	0.00164467881813427\\
104	0.00163777457061897\\
105	0.00162856743827153\\
106	0.00159107186953082\\
107	0.00158111783563548\\
108	0.00157023673184121\\
109	0.0015556909099875\\
110	0.00152972125952431\\
111	0.00148011241405848\\
112	0.00146808605070395\\
113	0.00141284281679055\\
114	0.00140227624223997\\
115	0.00133958585672861\\
116	0.00133916735100395\\
117	0.00132147275625287\\
118	0.00130753286928849\\
119	0.00129598945485571\\
120	0.00129064623209679\\
121	0.00128139248823954\\
122	0.0012671692264692\\
123	0.00124491910815269\\
124	0.00123745913380757\\
125	0.0012222944593838\\
126	0.00121950061097639\\
127	0.00120254136606029\\
128	0.0011585403873587\\
129	0.00115824461180975\\
130	0.00114802269243101\\
131	0.00113940193001682\\
132	0.00112111072145743\\
133	0.00111091598390575\\
134	0.00109192912756049\\
135	0.00107869675758118\\
136	0.0010783296571695\\
137	0.00107663767759512\\
138	0.00107616797928802\\
139	0.0010602173096491\\
140	0.00105387398964222\\
141	0.00104069476845096\\
142	0.00102881938666752\\
143	0.00100996882375742\\
144	0.00100845979328591\\
145	0.00100365841080969\\
146	0.000995887059665663\\
147	0.000981077810540068\\
148	0.000976989253482473\\
149	0.00096625518647067\\
150	0.000961858871915704\\
151	0.000953264828134635\\
152	0.000951419516415964\\
153	0.000935448611577592\\
154	0.000927134515250437\\
155	0.000915155068477204\\
156	0.000899679436610847\\
157	0.000898825735743147\\
158	0.000896087198440321\\
159	0.000893385655632985\\
160	0.000882559138094042\\
161	0.000859115733888177\\
162	0.000837410167387768\\
163	0.000831538359776264\\
164	0.000825529682833829\\
165	0.00082304190008459\\
166	0.000801745762521306\\
167	0.000793918089992646\\
168	0.000777322720084149\\
169	0.000769017626765831\\
170	0.000768621377442083\\
171	0.000765784431694028\\
172	0.000762105290642103\\
173	0.000760790773532681\\
174	0.000750456235040665\\
175	0.000750136104212877\\
176	0.000739245900105389\\
177	0.000734263056455863\\
178	0.000731513352115661\\
179	0.000723602277184619\\
180	0.000722790034902865\\
181	0.000718465298895021\\
182	0.000715305858752566\\
183	0.000710897601030251\\
184	0.000707737750099944\\
185	0.000700874636058255\\
186	0.000698910938603974\\
187	0.000695208423513889\\
188	0.000690910870654053\\
189	0.000690905308551845\\
190	0.000683567527510308\\
191	0.000681141081860733\\
192	0.000671838086566866\\
193	0.000668201259353347\\
194	0.000668172713530864\\
195	0.000667428109005362\\
196	0.000664947389146536\\
197	0.000657785573992895\\
198	0.000657378077214932\\
199	0.000653095047995026\\
200	0.000648589781430234\\
201	0.000644929714215876\\
202	0.000641847010479697\\
203	0.000641732163659188\\
204	0.000635041263837625\\
205	0.000629886207721271\\
206	0.000628494838431496\\
207	0.000624734292924892\\
208	0.000620648506682961\\
209	0.000617780381733794\\
210	0.000608902724138697\\
211	0.00060365378666186\\
212	0.000601508412683661\\
213	0.000601017559641381\\
214	0.00059518663840237\\
215	0.000591053124439133\\
216	0.000589149548547738\\
217	0.000587809517476376\\
218	0.000587279812657348\\
219	0.000586518721440281\\
220	0.00056862063134548\\
221	0.000567317958999173\\
222	0.000562398650512672\\
223	0.000557928183530627\\
224	0.00055267764815432\\
225	0.000547338117067652\\
226	0.000545930961315379\\
227	0.000545442332192018\\
228	0.000542409425053771\\
229	0.000540746147061546\\
230	0.000540207379125033\\
231	0.000533684365937693\\
232	0.000521641881515172\\
233	0.000518782093630891\\
234	0.000517550759231695\\
235	0.000517003527124803\\
236	0.000513089898675099\\
237	0.000511971628291253\\
238	0.000508646571523497\\
239	0.000506254514302993\\
240	0.000504316331605072\\
241	0.000501510283503398\\
242	0.000496758647899756\\
243	0.000494894051425874\\
244	0.000488611549063271\\
245	0.000483513838115476\\
246	0.000479221381525504\\
247	0.000478614999829164\\
248	0.000478039981385487\\
249	0.0004777919616363\\
250	0.000475862083596718\\
251	0.000471496467144952\\
252	0.000471028103629179\\
253	0.000469535055358755\\
254	0.000467634382406634\\
255	0.000467292136214313\\
256	0.000465181975512927\\
257	0.000464960648121946\\
258	0.000458642389430116\\
259	0.000455116530308818\\
260	0.000453073218597239\\
261	0.000451692201748612\\
262	0.000444441538516714\\
263	0.000443125594978689\\
264	0.000440031669410342\\
265	0.000438485421912493\\
266	0.000433876384077759\\
267	0.000432561032114082\\
268	0.000431615823676634\\
269	0.000431337093154716\\
270	0.000430577570209664\\
271	0.000426251017167045\\
272	0.000425031375702151\\
273	0.000424219589151743\\
274	0.000423883865070928\\
275	0.000415198598690511\\
276	0.000408073874902076\\
277	0.000407779580054584\\
278	0.00040744155872609\\
279	0.00040516324292433\\
280	0.000404722203140193\\
281	0.000404572309035216\\
282	0.000404421718658438\\
283	0.000400969288140917\\
284	0.000398571478100093\\
285	0.00039383306253275\\
286	0.000393067319020991\\
287	0.000389477593233197\\
288	0.000389260313950595\\
289	0.000388771849163681\\
290	0.000386456272362828\\
291	0.000381609913784755\\
292	0.000375697430402274\\
293	0.000375371671513832\\
294	0.000375336328243342\\
295	0.000370244634382639\\
296	0.000366886338984618\\
297	0.000366122475991258\\
298	0.00036580327769383\\
299	0.00036501994648154\\
300	0.000363175817243951\\
301	0.000362972330617039\\
302	0.000359478137663941\\
303	0.000357766027750041\\
304	0.000357249847818116\\
305	0.000356987828880427\\
306	0.000356244726782153\\
307	0.000354350647576129\\
308	0.00035308207184399\\
309	0.000351848493236959\\
310	0.000350691128056795\\
311	0.000348256170908127\\
312	0.000342811142094057\\
313	0.000341720349425815\\
314	0.000341271504458957\\
315	0.000341160529157618\\
316	0.000337561482079413\\
317	0.00033673908281259\\
318	0.000332144019106206\\
319	0.000332021361178501\\
320	0.000330367056319412\\
321	0.000329917029306632\\
322	0.000329648812710259\\
323	0.000329032651271732\\
324	0.000327996217277494\\
325	0.000327583382640006\\
326	0.00031892573487002\\
327	0.000315718018357062\\
328	0.000313174587110746\\
329	0.000312125851972328\\
330	0.000311235786353808\\
331	0.000306350555360709\\
332	0.000303533320533457\\
333	0.000301134522392982\\
334	0.000301094833074198\\
335	0.000300718919384799\\
336	0.00029861472602726\\
337	0.000297969413569089\\
338	0.000297728636609823\\
339	0.000296254796601015\\
340	0.000294598165321124\\
341	0.000294566181882087\\
342	0.000293607141105462\\
343	0.000292751981740746\\
344	0.000292005958933098\\
345	0.000291586193051506\\
346	0.000291470463887881\\
347	0.000290975865876943\\
348	0.000287305972988177\\
349	0.000286999435219643\\
350	0.000285984984605456\\
351	0.000285717669219497\\
352	0.000285350143278953\\
353	0.000283519976597242\\
354	0.000281937140384111\\
355	0.000281192736232264\\
356	0.000279190900231221\\
357	0.00027697092323252\\
358	0.000275794598926562\\
359	0.000275508976185547\\
360	0.00027459938148149\\
361	0.000273753254144902\\
362	0.0002710101074915\\
363	0.00027053533863853\\
364	0.000268461849291202\\
365	0.000267217820422141\\
366	0.000266159664253433\\
367	0.000266086726392878\\
368	0.000264808692129935\\
369	0.000264658530876884\\
370	0.000263927219623385\\
371	0.000261498110879963\\
372	0.0002589958587054\\
373	0.000258504323358968\\
374	0.000257234780694854\\
375	0.000255061041351185\\
376	0.000254465543972069\\
377	0.000253426131830187\\
378	0.000253233088229417\\
379	0.000253145531487906\\
380	0.000251931754860373\\
381	0.000251698069770992\\
382	0.000251238472667467\\
383	0.000250873431931679\\
384	0.000250459287723407\\
385	0.000249316419263507\\
386	0.000249278063724973\\
387	0.000248949338481878\\
388	0.000248653151650013\\
389	0.000247865185165038\\
390	0.000245535952870633\\
391	0.000244936314438704\\
392	0.00024327057722029\\
393	0.000238231489655377\\
394	0.000238171930483343\\
395	0.000237506372165483\\
396	0.000237207089287937\\
397	0.00023489334141405\\
398	0.000234570515061774\\
399	0.000233906101818896\\
400	0.000231992580914952\\
401	0.000230938953140113\\
402	0.000230826335441563\\
403	0.00022995743519584\\
404	0.000229461211288676\\
405	0.000228902549800297\\
406	0.000228601834866119\\
407	0.000228338319662278\\
408	0.000226226373482515\\
409	0.000226019686404181\\
410	0.000225689550886119\\
411	0.000223756603813123\\
412	0.000221340009135708\\
413	0.000221166034700736\\
414	0.000220441247516016\\
415	0.000220111503446904\\
416	0.000218484007016831\\
417	0.000217842983451553\\
418	0.000217266864455124\\
419	0.000217138370724084\\
420	0.000216301138459851\\
421	0.000216039161354463\\
422	0.000215853671445512\\
423	0.000215059199280459\\
424	0.000214751609907914\\
425	0.000212233857472748\\
426	0.000212053182328696\\
427	0.000211963961657655\\
428	0.000211812895365088\\
429	0.000211537558314016\\
430	0.000211185158201699\\
431	0.000210689100877001\\
432	0.000209700232322488\\
433	0.000209052306003663\\
434	0.000208912522908197\\
435	0.000207844975452892\\
436	0.000207304991969528\\
437	0.000206912887823186\\
438	0.000205676325209253\\
439	0.000204837832702602\\
440	0.000204175092343967\\
441	0.000203786252706755\\
442	0.000203321920763781\\
443	0.000203105653585368\\
444	0.000202859823584718\\
445	0.000202657673354629\\
446	0.00020223727060591\\
447	0.000201147734367969\\
448	0.000196964446084335\\
449	0.000196626460656066\\
450	0.000196596845745464\\
451	0.000195452667022003\\
452	0.000194400328878906\\
453	0.000194058632401644\\
454	0.000193829837397493\\
455	0.000193349702669038\\
456	0.000193133662458039\\
457	0.000192845926017679\\
458	0.000192819662226284\\
459	0.000192339270083788\\
460	0.000191399080799274\\
461	0.000191321740111821\\
462	0.000189872946454811\\
463	0.000189412477789063\\
464	0.000189296273129492\\
465	0.000188695739153448\\
466	0.0001885395259113\\
467	0.000188103123251603\\
468	0.000187797337363078\\
469	0.000187670478993842\\
470	0.000187638295310052\\
471	0.000187517469318139\\
472	0.00018693604254754\\
473	0.000186708798756187\\
474	0.000186408792776178\\
475	0.000185801915603271\\
476	0.000184239057481787\\
477	0.000184019886218474\\
478	0.000183833105103562\\
479	0.000182888774830821\\
480	0.000182689600007419\\
481	0.000182578956565163\\
482	0.000182521371052552\\
483	0.000181803020741298\\
484	0.000181640517832355\\
485	0.000181534113351814\\
486	0.000181210524560105\\
487	0.000181099238015269\\
488	0.000180340995756512\\
489	0.00018029168628203\\
490	0.000180005306926936\\
491	0.000179836349531149\\
492	0.000179074968878648\\
493	0.000178944739785722\\
494	0.000178385977559106\\
495	0.000177690707189895\\
496	0.000177484242523627\\
497	0.00017646152528759\\
498	0.000174858652337082\\
499	0.000174781271194242\\
500	0.000174683766412962\\
501	0.000174543777157841\\
502	0.000174308988702585\\
503	0.000174251320948943\\
504	0.000173054459603316\\
505	0.00017126522664863\\
506	0.000170881682596238\\
507	0.000170191172552796\\
508	0.000170170229892067\\
509	0.000169800012884077\\
510	0.00016974556433489\\
511	0.000169515861014512\\
512	0.000169396237085935\\
513	0.000168944899617908\\
514	0.000168879643153893\\
515	0.000168713934329296\\
516	0.000167947210249504\\
517	0.000167899617530216\\
518	0.000167558116449286\\
519	0.000167542776546301\\
520	0.000167400402934598\\
521	0.000165864290971245\\
522	0.000165285636437173\\
523	0.000165152638216897\\
524	0.000164580057109719\\
525	0.000164045165790225\\
526	0.000163453380183594\\
527	0.000163402183480362\\
528	0.000162648686849969\\
529	0.000162556899842933\\
530	0.000162249696162311\\
531	0.000162005857482613\\
532	0.00016157488348726\\
533	0.000161477388309129\\
534	0.000161057536037617\\
535	0.000159991897585432\\
536	0.000159714300797182\\
537	0.000158529694278505\\
538	0.000158288771687863\\
539	0.000158269549317554\\
540	0.000158065049436465\\
541	0.000157910320012894\\
542	0.000157778621473514\\
543	0.000156733590161119\\
544	0.000156473246000414\\
545	0.00015500837306093\\
546	0.00015432104117187\\
547	0.000154057150312081\\
548	0.00015376222470103\\
549	0.000153705744919196\\
550	0.000152689985910395\\
551	0.000152404003080046\\
552	0.000152260830030369\\
553	0.000152004180844761\\
554	0.000151547131498393\\
555	0.000151189270009924\\
556	0.000150885832097403\\
557	0.000150883877976488\\
558	0.000150685078185932\\
559	0.000150411139243196\\
560	0.000148846834211354\\
561	0.00014875860436188\\
562	0.000148030075179214\\
563	0.000147330085823619\\
564	0.000146442777509109\\
565	0.000146271023794853\\
566	0.000145630948556089\\
567	0.00014527692661957\\
568	0.000144755421307442\\
569	0.000144405221163374\\
570	0.000144190993233169\\
571	0.000143976120180436\\
572	0.000143937962601292\\
573	0.000143475946550046\\
574	0.000143187963052934\\
575	0.00014258672871503\\
576	0.000142400283163444\\
577	0.000142334468467857\\
578	0.000142250948048464\\
579	0.00014220586827007\\
580	0.000142084664852603\\
581	0.000142025381957665\\
582	0.000141566924892435\\
583	0.000141483751587627\\
584	0.000141276475350423\\
585	0.000141223348442681\\
586	0.000141189410433719\\
587	0.000140968425503781\\
588	0.000140912923136226\\
589	0.000140730661281172\\
590	0.000140673019615149\\
591	0.000140528316255701\\
592	0.000140387367372403\\
593	0.000140096263233816\\
594	0.000139763565983965\\
595	0.000139243930919856\\
596	0.000139148646817984\\
597	0.000139003556406545\\
598	0.000138708448398373\\
599	0.000138563463907963\\
600	0.000138366158450341\\
601	0.000138359398854923\\
602	0.000137633693579067\\
603	0.000137506942734597\\
604	0.000137492434717566\\
605	0.000137383463482901\\
606	0.000137353741141302\\
607	0.000136981500797162\\
608	0.0001367832056214\\
609	0.000136556272757782\\
610	0.000136414344464119\\
611	0.000135876339643438\\
612	0.000135765395343174\\
613	0.000134038284090898\\
614	0.000133897162790795\\
615	0.000133254765506698\\
616	0.000133060040030079\\
617	0.000131806949447609\\
618	0.000131712032000464\\
619	0.000130705808503675\\
620	0.000130520422794783\\
621	0.000130480337247274\\
622	0.00013044146102665\\
623	0.000129969115107414\\
624	0.000129666909315397\\
625	0.000129109534684036\\
626	0.00012885955741819\\
627	0.000128699700736897\\
628	0.000128682881377524\\
629	0.000128254206836782\\
630	0.000128083369066621\\
631	0.000128013080748911\\
632	0.000128008598435228\\
633	0.000127964066929235\\
634	0.000125310147402324\\
635	0.000125283766346654\\
636	0.000124581687482645\\
637	0.000124565042599252\\
638	0.000123979448348847\\
639	0.000123957189354234\\
640	0.000123664430321849\\
641	0.000123524623079373\\
642	0.00012337655943282\\
643	0.00012328046479673\\
644	0.000122866574614626\\
645	0.000122846701812908\\
646	0.000122229591412165\\
647	0.000122154998962448\\
648	0.000122130206046569\\
649	0.000122080206213022\\
650	0.000121968826544751\\
651	0.000121943227694445\\
652	0.00012191065495057\\
653	0.000121647174882867\\
654	0.000121548044409092\\
655	0.000121317394340538\\
656	0.000120655228068134\\
657	0.000120581203707872\\
658	0.000120268268981408\\
659	0.000120226044546797\\
660	0.000120075250190047\\
661	0.000119894635788788\\
662	0.00011960037984774\\
663	0.000119418663819298\\
664	0.000119091882112089\\
665	0.000119053950179292\\
666	0.000118656468347969\\
667	0.000118598863840825\\
668	0.000118528133780502\\
669	0.000118462225200145\\
670	0.000118295467996107\\
671	0.000118184498646889\\
672	0.000117867813068077\\
673	0.000117832982942995\\
674	0.000117622937772907\\
675	0.00011720492245934\\
676	0.000116707162800042\\
677	0.00011652508678638\\
678	0.00011528695565772\\
679	0.000115165711245735\\
680	0.000114900980010114\\
681	0.000114672592268366\\
682	0.000114629111423865\\
683	0.000114307022121747\\
684	0.000113993557858124\\
685	0.000113169617786668\\
686	0.0001130722600986\\
687	0.000112224763897438\\
688	0.000112108773173398\\
689	0.000111971538161968\\
690	0.000111951391346875\\
691	0.000111753147919463\\
692	0.000111417552284348\\
693	0.000111337470095719\\
694	0.000111094372389985\\
695	0.000110933832030812\\
696	0.000110816419480397\\
697	0.000110523608250377\\
698	0.000110342479573279\\
699	0.000110287053439444\\
700	0.000110277009057953\\
};
\addlegendentry{$\tilde{\Omega}$}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	1.4142135623731\\
2	0.855854067429029\\
3	0.720173203293985\\
4	0.657060822679033\\
5	0.629684772258168\\
6	0.450327133376514\\
7	0.407536369982385\\
8	0.325077832667132\\
9	0.273629108886078\\
10	0.221995921336793\\
11	0.186088902745535\\
12	0.171047519400507\\
13	0.152960514547454\\
14	0.150789216793678\\
15	0.143178464808468\\
16	0.141340606715171\\
17	0.109529094277043\\
18	0.0917581565750061\\
19	0.079038800371876\\
20	0.0784828698146804\\
21	0.0736815718001734\\
22	0.0707053689146226\\
23	0.0678455681534776\\
24	0.0670080362888836\\
25	0.0659663272708298\\
26	0.0645281984107254\\
27	0.0594775440871089\\
28	0.0570842702925262\\
29	0.0536472216841613\\
30	0.0528421777301005\\
31	0.0523797233207617\\
32	0.0516471656569326\\
33	0.0504959093785169\\
34	0.0490237908721289\\
35	0.0475499052921739\\
36	0.0473003346312676\\
37	0.04701991199566\\
38	0.0423096459779739\\
39	0.0393087281449601\\
40	0.0391796685047085\\
41	0.0377386640201432\\
42	0.0344440230466482\\
43	0.0318592121645775\\
44	0.0311688571924388\\
45	0.0310414707196329\\
46	0.0309545912319597\\
47	0.0297759761778768\\
48	0.0297104846728853\\
49	0.0295095124322402\\
50	0.0286626383726586\\
51	0.0281525183888519\\
52	0.0278675891411396\\
53	0.026972575502209\\
54	0.0252774589609063\\
55	0.0251170645381482\\
56	0.024737236711436\\
57	0.0246590705438322\\
58	0.0239851927827524\\
59	0.0236030296216557\\
60	0.0216489551433869\\
61	0.0210787141363604\\
62	0.0205243344634008\\
63	0.0203353157646317\\
64	0.0198039001063742\\
65	0.0197690158147181\\
66	0.0194898739304407\\
67	0.0188438963007152\\
68	0.0181534906185868\\
69	0.0181292558704478\\
70	0.0180606690566085\\
71	0.0179239578899698\\
72	0.0175539782195874\\
73	0.0175229194863329\\
74	0.0174135535864367\\
75	0.0170568647680081\\
76	0.0170280524626991\\
77	0.0168079974050472\\
78	0.0167241067262579\\
79	0.016647647206095\\
80	0.0164988624022056\\
81	0.0161668266393244\\
82	0.016144119434256\\
83	0.0159499703278707\\
84	0.015917870395065\\
85	0.0157844694232552\\
86	0.015585201722564\\
87	0.0155815807880206\\
88	0.0155044966454186\\
89	0.0154980046752173\\
90	0.0154334517655941\\
91	0.0149783986112117\\
92	0.0149199853167524\\
93	0.0148467530520322\\
94	0.014802015430542\\
95	0.0147272041236101\\
96	0.0146568716243513\\
97	0.014632076094026\\
98	0.0145570494852207\\
99	0.0141182905650661\\
100	0.014110130262779\\
101	0.0140294591929739\\
102	0.0136251247636746\\
103	0.0135289121248136\\
104	0.0134422753337291\\
105	0.0133393000857729\\
106	0.0133377494713982\\
107	0.0132071378405013\\
108	0.0130898309212704\\
109	0.0129746345024773\\
110	0.0128112820050978\\
111	0.0127978458865519\\
112	0.0122517883495895\\
113	0.0118678614812835\\
114	0.0118144385227157\\
115	0.0117020791343829\\
116	0.0116722842450293\\
117	0.0114493883456846\\
118	0.0113358398117026\\
119	0.0113192007299935\\
120	0.0111930856669239\\
121	0.0111507941633893\\
122	0.011124133659672\\
123	0.0110658601465947\\
124	0.0110254862664699\\
125	0.0109741622468132\\
126	0.0109208041040315\\
127	0.0108946233436955\\
128	0.0107197002522232\\
129	0.0107035015954639\\
130	0.010566681958558\\
131	0.010497467702239\\
132	0.0104110624627666\\
133	0.0102953822622863\\
134	0.0102627588208894\\
135	0.0101991188078376\\
136	0.0100426472027232\\
137	0.009812579675972\\
138	0.00972653925784507\\
139	0.00965330937603807\\
140	0.00950361874048434\\
141	0.00948411683460667\\
142	0.00944775090893445\\
143	0.00930112702728949\\
144	0.00929790258090792\\
145	0.00928467458570261\\
146	0.00914761200535326\\
147	0.00907562509486523\\
148	0.00889856131672035\\
149	0.00888713808180498\\
150	0.00887594037268283\\
151	0.00882751454998\\
152	0.00880698521642293\\
153	0.00877897342560144\\
154	0.00873402356890454\\
155	0.00864333357879913\\
156	0.00862299902948826\\
157	0.00860507511597349\\
158	0.00857988052216355\\
159	0.00851459485483583\\
160	0.00847599861937176\\
161	0.0083930099629087\\
162	0.00838254883328915\\
163	0.00835347527021644\\
164	0.00817848329359172\\
165	0.00816367584916293\\
166	0.0081480708727412\\
167	0.00814782760600888\\
168	0.0081063645041854\\
169	0.00804011851757634\\
170	0.00801504086603486\\
171	0.00799378933640665\\
172	0.00799118175221389\\
173	0.00794042177215375\\
174	0.00793628235525433\\
175	0.0079344119399021\\
176	0.00793234481420033\\
177	0.0077803683762172\\
178	0.00774552331671909\\
179	0.00774096810380619\\
180	0.0077138573363828\\
181	0.00769702311167246\\
182	0.00766483710081102\\
183	0.00761704186342321\\
184	0.00756142823260814\\
185	0.00750295363327567\\
186	0.00749441411899267\\
187	0.00746040999747799\\
188	0.00739455357609039\\
189	0.00730254882846108\\
190	0.00725774656458775\\
191	0.00723559023941382\\
192	0.00722736533439209\\
193	0.00721038788840143\\
194	0.00712977581003086\\
195	0.00705739738031073\\
196	0.00700445348688952\\
197	0.00700055375124147\\
198	0.00694170973837583\\
199	0.00687844108665009\\
200	0.00680042518412279\\
201	0.00672954805429419\\
202	0.00672125951696479\\
203	0.00666325138536531\\
204	0.00664181596980257\\
205	0.00663401333359754\\
206	0.00663118305320909\\
207	0.00661582890797835\\
208	0.00655815160365225\\
209	0.00654153923416324\\
210	0.00653328362010881\\
211	0.00651654762231527\\
212	0.00648942677427616\\
213	0.00647687545750369\\
214	0.00645715624195926\\
215	0.00644913068430743\\
216	0.00642418671211684\\
217	0.00641722402604602\\
218	0.00640346556024061\\
219	0.0063903344117443\\
220	0.006385194071374\\
221	0.00638212328013161\\
222	0.00635248334781568\\
223	0.00632682610809211\\
224	0.00630741404254467\\
225	0.00621552252532468\\
226	0.0061592968143296\\
227	0.0061000405236366\\
228	0.00609416062708018\\
229	0.00607945270809329\\
230	0.00607871427230463\\
231	0.00605087206826645\\
232	0.0060459491391642\\
233	0.00602762203638242\\
234	0.00601103204359026\\
235	0.00599127061311862\\
236	0.00598979874557982\\
237	0.00597505556404981\\
238	0.00596721464393292\\
239	0.00595237787446087\\
240	0.0059465221136473\\
241	0.00593738664705027\\
242	0.00592469097662449\\
243	0.00590823608397965\\
244	0.00590333825055407\\
245	0.00589633947980769\\
246	0.00589520912434472\\
247	0.00581092625861728\\
248	0.00579488514645159\\
249	0.0057637685576721\\
250	0.00576330993121743\\
251	0.00575152376203292\\
252	0.00574581696446602\\
253	0.00571348160419176\\
254	0.00568648333483749\\
255	0.00564601069206312\\
256	0.00563786324368252\\
257	0.00561846216089172\\
258	0.00554996121528708\\
259	0.0055469519609113\\
260	0.00553791608714489\\
261	0.00553434390699822\\
262	0.00551811832967841\\
263	0.0055128332150629\\
264	0.00548401150943254\\
265	0.00547286851811072\\
266	0.00540354874353592\\
267	0.00539911637855963\\
268	0.00539345137685541\\
269	0.00538846627484607\\
270	0.00537982190865549\\
271	0.00537783251967858\\
272	0.00536395767685411\\
273	0.00535907696636243\\
274	0.00535636705143416\\
275	0.00535368773231434\\
276	0.00528418966845894\\
277	0.00526148195976654\\
278	0.00526121510149423\\
279	0.00524602370811384\\
280	0.00521725220187301\\
281	0.0051683790938166\\
282	0.00516485860738131\\
283	0.00512692377823425\\
284	0.00507494333976419\\
285	0.00506062471221559\\
286	0.00505709229316701\\
287	0.00505545028378962\\
288	0.00505057772154469\\
289	0.0050499807866387\\
290	0.00504730290459134\\
291	0.00500736800387285\\
292	0.00498017551285207\\
293	0.00496563193393747\\
294	0.00496163424607534\\
295	0.00496022405747659\\
296	0.00490960111050249\\
297	0.00490767567507496\\
298	0.00490153432068199\\
299	0.00489178988427757\\
300	0.00487579429612253\\
301	0.00487497857363811\\
302	0.00487258699886026\\
303	0.0048417939077378\\
304	0.00483343655703658\\
305	0.00481765109220804\\
306	0.00481488355577779\\
307	0.00479064147542766\\
308	0.00478182727844671\\
309	0.00477800581967636\\
310	0.00477698559409775\\
311	0.00476609543469997\\
312	0.00475955630587883\\
313	0.00474195972878743\\
314	0.00473565291242565\\
315	0.00471162168263043\\
316	0.00470612424692203\\
317	0.00470261019277052\\
318	0.00469388836780311\\
319	0.00469348851742519\\
320	0.00466131896543664\\
321	0.00463463309619814\\
322	0.00461599014386832\\
323	0.00460312767336614\\
324	0.00459329605530651\\
325	0.00459109804139786\\
326	0.00458650857033666\\
327	0.00457792790945203\\
328	0.00456283573225737\\
329	0.00455679679357304\\
330	0.0045424347650116\\
331	0.00450259304008306\\
332	0.00450244088406513\\
333	0.00450169536603638\\
334	0.00446869746195718\\
335	0.00446665404944042\\
336	0.0044546932044074\\
337	0.00444067486644149\\
338	0.00443638639063718\\
339	0.00443198174683344\\
340	0.00442192678108352\\
341	0.0044194885177775\\
342	0.00440317895043624\\
343	0.0043974701608297\\
344	0.00437833902516971\\
345	0.00435693681037746\\
346	0.00435071789902775\\
347	0.00434477950553822\\
348	0.00434405340780494\\
349	0.00431989628706743\\
350	0.00429973550203163\\
351	0.00429517512743458\\
352	0.00428815637523828\\
353	0.00425395301347179\\
354	0.00425355721843329\\
355	0.00425297583642659\\
356	0.00424476579938283\\
357	0.00423062828344221\\
358	0.00422895109851676\\
359	0.00422299301426768\\
360	0.0041924246410068\\
361	0.00419165832909175\\
362	0.0041841138917664\\
363	0.00418046760233231\\
364	0.00417718148620318\\
365	0.004172092081184\\
366	0.00416331969236151\\
367	0.00415944235100014\\
368	0.00413557012623528\\
369	0.00412860658544239\\
370	0.00412520675596732\\
371	0.00411630740680082\\
372	0.00411606477888139\\
373	0.0041137837353379\\
374	0.00410203603891867\\
375	0.00409012108516426\\
376	0.00405203519800553\\
377	0.00402821478818609\\
378	0.00402130526187385\\
379	0.0040093815788963\\
380	0.00400756776100422\\
381	0.00399970813217256\\
382	0.00399492108359472\\
383	0.00399402249826399\\
384	0.00398421934804557\\
385	0.00397503503777823\\
386	0.00393718512296615\\
387	0.00393260347410451\\
388	0.00392710347622415\\
389	0.00391285087029548\\
390	0.00391156714392459\\
391	0.00391129417221478\\
392	0.00389042574947403\\
393	0.00388720521901681\\
394	0.00386149181102675\\
395	0.00384538882977247\\
396	0.00384173135908808\\
397	0.00383822926538102\\
398	0.00383225469256329\\
399	0.00382791948998884\\
400	0.00382553261300533\\
401	0.0038220038076544\\
402	0.00381616929616944\\
403	0.00380909936453595\\
404	0.00380559742770359\\
405	0.00379457297025235\\
406	0.00379128200423119\\
407	0.0037888323908433\\
408	0.00376809771413449\\
409	0.00372912249707414\\
410	0.00370671487472967\\
411	0.0037037819331507\\
412	0.00370271197269317\\
413	0.00368493545919113\\
414	0.00366855244874886\\
415	0.00366666793791718\\
416	0.00364447818262501\\
417	0.00362990578891389\\
418	0.00361451530944396\\
419	0.00361035316708967\\
420	0.00359714183027333\\
421	0.0035950577898405\\
422	0.00358469075546908\\
423	0.00357344575721852\\
424	0.00356565243233155\\
425	0.003563773183922\\
426	0.0035440696643158\\
427	0.00354125016271776\\
428	0.00353177910658451\\
429	0.00353119832488519\\
430	0.00352505790690444\\
431	0.00352444315322637\\
432	0.00352348942307099\\
433	0.00351760501922924\\
434	0.00351411750544601\\
435	0.00351050034458527\\
436	0.00348957248914802\\
437	0.00347832663953466\\
438	0.00347441943464399\\
439	0.00347435085021619\\
440	0.00347236768276996\\
441	0.00346162695744204\\
442	0.00345071760811703\\
443	0.00344658541321967\\
444	0.00344638274946296\\
445	0.00343306446911761\\
446	0.00343299132303957\\
447	0.00343014349092021\\
448	0.00341794682693677\\
449	0.00339211595676015\\
450	0.00336326767023409\\
451	0.0033592961512227\\
452	0.00335741700941133\\
453	0.00335422916393552\\
454	0.00335066230660844\\
455	0.00334127537300426\\
456	0.00334110248260864\\
457	0.00333804750945648\\
458	0.00332420815612274\\
459	0.00332101214365798\\
460	0.00331260986626365\\
461	0.00331079725816469\\
462	0.00330622718133396\\
463	0.00330238311759995\\
464	0.0032939713660485\\
465	0.00329166316765402\\
466	0.00329093245706759\\
467	0.00327798910753028\\
468	0.00326609221614835\\
469	0.00326555370695501\\
470	0.0032646100848623\\
471	0.00325725478429819\\
472	0.0032480931310803\\
473	0.00324599695881813\\
474	0.00322122358709592\\
475	0.00321726137714144\\
476	0.00320603171174012\\
477	0.00320587151895337\\
478	0.00320377836142398\\
479	0.0031992072323321\\
480	0.00319119804902691\\
481	0.00318172472171076\\
482	0.00317090083108133\\
483	0.00316430091409243\\
484	0.00315347260729714\\
485	0.00314929369228768\\
486	0.00314430692814105\\
487	0.00314356227208643\\
488	0.00314089880619684\\
489	0.00313299203939259\\
490	0.00312927399161898\\
491	0.00312927108382674\\
492	0.00311459649984531\\
493	0.00310861586121845\\
494	0.0031060583735028\\
495	0.00310564941319755\\
496	0.00310372120364174\\
497	0.00310145425743373\\
498	0.00310097873004313\\
499	0.00310039446893873\\
500	0.00308137839342784\\
501	0.00307440416508929\\
502	0.00307382548607996\\
503	0.00307354540247089\\
504	0.00306922037865722\\
505	0.00306808021990564\\
506	0.00305981786410151\\
507	0.00305905912588987\\
508	0.0030528386273669\\
509	0.00305002905898626\\
510	0.00304963829578907\\
511	0.00304783846959282\\
512	0.0030471546864159\\
513	0.00304385340986398\\
514	0.00304168231987706\\
515	0.00304116217500894\\
516	0.00302230019751892\\
517	0.00301768039082632\\
518	0.00299886183449589\\
519	0.00297760690380117\\
520	0.00297647684458584\\
521	0.00297609145214487\\
522	0.00296447923401215\\
523	0.00295389258852028\\
524	0.0029384833602313\\
525	0.00293321844656965\\
526	0.00293004952445754\\
527	0.00292445085565549\\
528	0.00292166488645131\\
529	0.00291939877693597\\
530	0.0029178592404483\\
531	0.00290947392887134\\
532	0.0029075052198775\\
533	0.00290079939018634\\
534	0.00289853795440007\\
535	0.00289591256605732\\
536	0.00289176187476091\\
537	0.00287310786187319\\
538	0.00287287454459878\\
539	0.00287121255491265\\
540	0.00286606092504266\\
541	0.00286472238525408\\
542	0.00286288840280197\\
543	0.00285794517945061\\
544	0.00285357073771087\\
545	0.00285022927489697\\
546	0.00284794205592153\\
547	0.00284757675123268\\
548	0.00284670147577575\\
549	0.00283006426913425\\
550	0.00282942905982202\\
551	0.00282821443001071\\
552	0.00282651754378876\\
553	0.00282086385150051\\
554	0.00281018664819841\\
555	0.00280912581476158\\
556	0.00280619965867119\\
557	0.00280056326777531\\
558	0.00279128939703115\\
559	0.00277495891195458\\
560	0.00277416450071624\\
561	0.0027717657174851\\
562	0.00277086557162049\\
563	0.002770098110225\\
564	0.0027694967066749\\
565	0.00276824247220826\\
566	0.00276785719286322\\
567	0.00275987869516594\\
568	0.00274399650563995\\
569	0.00273298740155495\\
570	0.00273000100314143\\
571	0.00272757310014271\\
572	0.00272573525407588\\
573	0.00272286570224485\\
574	0.00272206350657499\\
575	0.00272141696519421\\
576	0.00271851164699319\\
577	0.00271596111309165\\
578	0.00271149216167334\\
579	0.00270690162549732\\
580	0.00270573085523176\\
581	0.00269828472594055\\
582	0.00269033393004178\\
583	0.00269000869133106\\
584	0.0026860566159342\\
585	0.00268558512973046\\
586	0.00268479104539731\\
587	0.00268187223755318\\
588	0.00266997954564352\\
589	0.00266444911824721\\
590	0.00265684782483642\\
591	0.00265483820993792\\
592	0.00265326321666697\\
593	0.00264618355111189\\
594	0.00264615947053566\\
595	0.00264505654460253\\
596	0.002644225145773\\
597	0.00264399868794327\\
598	0.00264135793981815\\
599	0.00264129326965797\\
600	0.00263900140125742\\
601	0.00262954722065603\\
602	0.00262935790676418\\
603	0.00262584249164398\\
604	0.00262437157740859\\
605	0.00262010691551917\\
606	0.00261486963777425\\
607	0.0026117548867941\\
608	0.00260983614932615\\
609	0.00259534243096306\\
610	0.00259066337581681\\
611	0.00258659737036752\\
612	0.0025851550468338\\
613	0.00258249571539029\\
614	0.0025722868957796\\
615	0.00256934118959111\\
616	0.00256893750304173\\
617	0.00256648192887675\\
618	0.00256460450985187\\
619	0.00256318749093952\\
620	0.00255973825976924\\
621	0.00255916538960775\\
622	0.00255602483399588\\
623	0.0025528057577214\\
624	0.00255222022491855\\
625	0.00254969989799904\\
626	0.00254890396175369\\
627	0.00253594694579895\\
628	0.00253446434190976\\
629	0.00253089215266264\\
630	0.00252703128127757\\
631	0.00252644716813989\\
632	0.00252640933091776\\
633	0.00252546827222711\\
634	0.0025170569368839\\
635	0.00251681058714326\\
636	0.00251652839220985\\
637	0.00251212094611331\\
638	0.00251205249743361\\
639	0.00250953675230177\\
640	0.00250730284248987\\
641	0.00250165404677919\\
642	0.00249810005166277\\
643	0.00249247955286626\\
644	0.0024848031284091\\
645	0.00248333828767541\\
646	0.0024662039930558\\
647	0.00246160703710278\\
648	0.00245908796890496\\
649	0.00244669970988588\\
650	0.00244584741472971\\
651	0.00244061019391333\\
652	0.00243896616893508\\
653	0.00243579937894825\\
654	0.00243257394324344\\
655	0.0024313456179546\\
656	0.00241648621777302\\
657	0.00241584577575538\\
658	0.00240529211657644\\
659	0.00240485121689241\\
660	0.00239863908342661\\
661	0.00239002680109312\\
662	0.00238920232383796\\
663	0.00238818728751146\\
664	0.00238304561890394\\
665	0.00238056962311859\\
666	0.00238003436466465\\
667	0.00237639949671196\\
668	0.00237293175227816\\
669	0.0023727024522347\\
670	0.00236996736400472\\
671	0.0023667944574517\\
672	0.00236113954192775\\
673	0.00235545733690779\\
674	0.0023554422536716\\
675	0.00235472260700617\\
676	0.00235432665033077\\
677	0.00235383840395002\\
678	0.00234627438292491\\
679	0.00233948799563288\\
680	0.00233685025724373\\
681	0.00233360414282068\\
682	0.00233192448288937\\
683	0.00232932730512215\\
684	0.00232604654486748\\
685	0.00232559750241948\\
686	0.00232416823518374\\
687	0.00232051167870781\\
688	0.00231382851348862\\
689	0.00231337831737481\\
690	0.0023077359868611\\
691	0.00230722338154371\\
692	0.00230387349562324\\
693	0.00230212193537418\\
694	0.00229858727155028\\
695	0.00229359751765744\\
696	0.00228959867389808\\
697	0.00228813479727778\\
698	0.00228782559513939\\
699	0.00228579588510622\\
700	0.00228234450414453\\
};
\addlegendentry{$\Omega$}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
1	0.3\\
2	0.178381067250408\\
3	0.131607401295249\\
4	0.106066017177982\\
5	0.0897209268732732\\
6	0.0782542290036644\\
7	0.0697104240727622\\
8	0.0630672311440286\\
9	0.0577350269189626\\
10	0.0533483823011677\\
11	0.0496680078228511\\
12	0.046530242955105\\
13	0.0438191289719064\\
14	0.0414500661485929\\
15	0.0393597934253086\\
16	0.0375\\
17	0.0358331150270988\\
18	0.034329452398452\\
19	0.0329652257357344\\
20	0.0317211379032169\\
21	0.0305813591846867\\
22	0.0295327741454726\\
23	0.0285644178664545\\
24	0.027667047992508\\
25	0.0268328157299975\\
26	0.0260550099733064\\
27	0.0253278561883864\\
28	0.0246463567906201\\
29	0.0240061633148905\\
30	0.0234034731932072\\
31	0.02283494575907\\
32	0.022297633406301\\
33	0.0217889247902585\\
34	0.0213064976714684\\
35	0.0208482795351239\\
36	0.0204124145231931\\
37	0.0199972355234567\\
38	0.0196012404963031\\
39	0.0192230723033799\\
40	0.018861501445244\\
41	0.0185154112275749\\
42	0.0181837849644416\\
43	0.0178656948978908\\
44	0.0175602925697822\\
45	0.017266800427409\\
46	0.0169845044813492\\
47	0.0167127478640163\\
48	0.0164509251619062\\
49	0.0161984774146812\\
50	0.015954887690835\\
51	0.015719677163434\\
52	0.0154924016208614\\
53	0.0152726483570269\\
54	0.0150600333934974\\
55	0.0148541989927173\\
56	0.0146548114271505\\
57	0.0144615589739709\\
58	0.0142741501089926\\
59	0.0140923118769968\\
60	0.0139157884185687\\
61	0.0137443396360881\\
62	0.0135777399836936\\
63	0.0134157773679108\\
64	0.0132582521472478\\
65	0.0131049762204631\\
66	0.0129557721944173\\
67	0.012810472623476\\
68	0.0126689193133496\\
69	0.0125309626830522\\
70	0.0123964611793675\\
71	0.0122652807388187\\
72	0.0121372942926831\\
73	0.012012381311062\\
74	0.0118904273824399\\
75	0.0117713238255308\\
76	0.0116549673305415\\
77	0.0115412596272674\\
78	0.0114301071776955\\
79	0.0113214208910177\\
80	0.0112151158591592\\
81	0.0111111111111111\\
82	0.0110093293845167\\
83	0.0109096969131048\\
84	0.0108121432286968\\
85	0.0107166009766264\\
86	0.0106230057435198\\
87	0.0105312958964736\\
88	0.0104414124327572\\
89	0.0103532988392384\\
90	0.0102669009608034\\
91	0.0101821668771022\\
92	0.0100990467870081\\
93	0.0100174929002306\\
94	0.00993745933556735\\
95	0.00985890202532256\\
96	0.00978177862545805\\
97	0.00970604843107731\\
98	0.00963167229687486\\
99	0.00955861256221183\\
100	0.00948683298050514\\
101	0.00941629865264168\\
102	0.00934697596415078\\
103	0.00927883252588826\\
104	0.00921183711800406\\
105	0.00914595963698194\\
106	0.0090811710455555\\
107	0.00901744332531878\\
108	0.00895474943186285\\
109	0.00889306325228185\\
110	0.00883235956490282\\
111	0.00877261400110393\\
112	0.00871380300909528\\
113	0.0086559038195446\\
114	0.00859889441293883\\
115	0.00854275348857927\\
116	0.00848746043511541\\
117	0.00843299530252835\\
118	0.00837933877548097\\
119	0.00832647214795708\\
120	0.00827437729911718\\
121	0.00822303667030264\\
122	0.00817243324312492\\
123	0.00812255051858007\\
124	0.0080733724971327\\
125	0.00802488365971706\\
126	0.00797706894960597\\
127	0.00792991375510142\\
128	0.00788340389300357\\
129	0.00783752559281734\\
130	0.00779226548165811\\
131	0.00774761056982074\\
132	0.00770354823697771\\
133	0.0076600662189746\\
134	0.00761715259519261\\
135	0.00757479577645\\
136	0.00753298449341534\\
137	0.00749170778550771\\
138	0.00745095499025963\\
139	0.00741071573312055\\
140	0.00737097991767941\\
141	0.00733173771628637\\
142	0.00729297956105453\\
143	0.00725469613522388\\
144	0.00721687836487032\\
145	0.00717951741094382\\
146	0.00714260466162035\\
147	0.00710613172495325\\
148	0.00707009042181038\\
149	0.00703447277908399\\
150	0.00699927102316117\\
151	0.0069644775736431\\
152	0.00693008503730213\\
153	0.0068960862022661\\
154	0.00686247403242002\\
155	0.0068292416620156\\
156	0.00679638239047961\\
157	0.00676388967741252\\
158	0.00673175713776936\\
159	0.00669997853721489\\
160	0.00666854778764596\\
161	0.00663745894287376\\
162	0.00660670619445956\\
163	0.00657628386769743\\
164	0.00654618641773789\\
165	0.00651640842584676\\
166	0.00648694459579374\\
167	0.00645778975036533\\
168	0.00642893882799734\\
169	0.00640038687952187\\
170	0.00637212906502461\\
171	0.00634416065080767\\
172	0.00631647700645424\\
173	0.00628907360199071\\
174	0.0062619460051427\\
175	0.00623508987868137\\
176	0.00620850097785638\\
177	0.00618217514791241\\
178	0.00615610832168587\\
179	0.00613029651727893\\
180	0.00610473583580784\\
181	0.00607942245922295\\
182	0.00605435264819747\\
183	0.00602952274008281\\
184	0.00600492914692768\\
185	0.00598056835355894\\
186	0.00595643691572173\\
187	0.00593253145827688\\
188	0.00590884867345345\\
189	0.00588538531915451\\
190	0.00586213821731416\\
191	0.00583910425230415\\
192	0.00581628036938812\\
193	0.00579366357322205\\
194	0.00577125092639907\\
195	0.0057490395480373\\
196	0.00572702661240909\\
197	0.00570520934761033\\
198	0.00568358503426835\\
199	0.00566215100428732\\
200	0.00564090463962959\\
201	0.00561984337113203\\
202	0.00559896467735601\\
203	0.00557826608347002\\
204	0.00555774516016376\\
205	0.00553739952259278\\
206	0.00551722682935249\\
207	0.00549722478148081\\
208	0.00547739112148829\\
209	0.00545772363241502\\
210	0.00543822013691331\\
211	0.00541887849635546\\
212	0.00539969660996565\\
213	0.00538067241397536\\
214	0.00536180388080144\\
215	0.00534308901824624\\
216	0.00532452586871894\\
217	0.00530611250847765\\
218	0.00528784704689141\\
219	0.00526972762572165\\
220	0.00525175241842238\\
221	0.00523391962945866\\
222	0.00521622749364264\\
223	0.00519867427548688\\
224	0.00518125826857411\\
225	0.00516397779494322\\
226	0.00514683120449084\\
227	0.00512981687438807\\
228	0.005112933208512\\
229	0.0050961786368914\\
230	0.00507955161516639\\
231	0.00506305062406146\\
232	0.00504667416887167\\
233	0.00503042077896141\\
234	0.00501428900727562\\
235	0.00499827742986286\\
236	0.00498238464541008\\
237	0.00496660927478862\\
238	0.00495094996061128\\
239	0.00493540536679992\\
240	0.00491997417816358\\
241	0.0049046550999865\\
242	0.00488944685762609\\
243	0.00487434819612034\\
244	0.00485935787980446\\
245	0.00484447469193659\\
246	0.00482969743433223\\
247	0.00481502492700717\\
248	0.00480045600782874\\
249	0.00478598953217509\\
250	0.0047716243726023\\
251	0.00475735941851917\\
252	0.00474319357586935\\
253	0.00472912576682082\\
254	0.00471515492946227\\
255	0.00470128001750643\\
256	0.0046875\\
257	0.00467381386104012\\
258	0.00466022059949715\\
259	0.00464671922874358\\
260	0.00463330877638896\\
261	0.00461998828402072\\
262	0.00460675680695055\\
263	0.00459361341396649\\
264	0.00458055718709028\\
265	0.00456758722134009\\
266	0.00455470262449829\\
267	0.0045419025168843\\
268	0.00452918603113225\\
269	0.00451655231197345\\
270	0.00450400051602345\\
271	0.00449152981157366\\
272	0.00447913937838735\\
273	0.00446682840749994\\
274	0.00445459610102352\\
275	0.00444244167195545\\
276	0.00443036434399089\\
277	0.00441836335133932\\
278	0.00440643793854478\\
279	0.00439458736030986\\
280	0.00438281088132326\\
281	0.00437110777609098\\
282	0.00435947732877078\\
283	0.0043479188330102\\
284	0.00433643159178774\\
285	0.00432501491725724\\
286	0.00431366813059549\\
287	0.00430239056185278\\
288	0.0042911815498065\\
289	0.00428004044181764\\
290	0.00426896659369015\\
291	0.00425795936953305\\
292	0.00424701814162526\\
293	0.00423614229028313\\
294	0.00422533120373048\\
295	0.0042145842779713\\
296	0.00420390091666474\\
297	0.00419328053100274\\
298	0.00418272253958982\\
299	0.00417222636832531\\
300	0.00416179145028782\\
301	0.00415141722562184\\
302	0.00414110314142663\\
303	0.0041308486516471\\
304	0.0041206532169668\\
305	0.00411051630470296\\
306	0.00410043738870347\\
307	0.00409041594924576\\
308	0.00408045147293765\\
309	0.00407054345261996\\
310	0.00406069138727098\\
311	0.00405089478191271\\
312	0.00404115314751877\\
313	0.00403146600092411\\
314	0.00402183286473621\\
315	0.00401225326724811\\
316	0.00400272674235284\\
317	0.00399325282945947\\
318	0.00398383107341074\\
319	0.00397446102440207\\
320	0.00396514223790212\\
321	0.00395587427457465\\
322	0.00394665670020196\\
323	0.00393748908560949\\
324	0.00392837100659193\\
325	0.00391930204384052\\
326	0.0039102817828717\\
327	0.00390130981395697\\
328	0.00389238573205404\\
329	0.00388350913673909\\
330	0.00387467963214033\\
331	0.0038658968268726\\
332	0.00385716033397318\\
333	0.00384846977083869\\
334	0.00383982475916305\\
335	0.00383122492487653\\
336	0.00382266989808584\\
337	0.00381415931301527\\
338	0.00380569280794874\\
339	0.00379727002517296\\
340	0.00378889061092145\\
341	0.00378055421531956\\
342	0.00377226049233039\\
343	0.00376400909970162\\
344	0.00375579969891324\\
345	0.00374763195512614\\
346	0.00373950553713157\\
347	0.00373142011730141\\
348	0.00372337537153928\\
349	0.00371537097923248\\
350	0.00370740662320467\\
351	0.00369948198966934\\
352	0.00369159676818408\\
353	0.00368375065160556\\
354	0.00367594333604522\\
355	0.00366817452082574\\
356	0.00366044390843815\\
357	0.00365275120449968\\
358	0.00364509611771225\\
359	0.00363747835982166\\
360	0.00362989764557738\\
361	0.00362235369269308\\
362	0.00361484622180763\\
363	0.0036073749564469\\
364	0.003599939622986\\
365	0.00359253995061224\\
366	0.00358517567128859\\
367	0.00357784651971776\\
368	0.00357055223330681\\
369	0.00356329255213234\\
370	0.0035560672189062\\
371	0.00354887597894174\\
372	0.00354171858012057\\
373	0.00353459477285988\\
374	0.00352750431008017\\
375	0.00352044694717357\\
376	0.00351342244197262\\
377	0.00350643055471945\\
378	0.00349947104803555\\
379	0.00349254368689192\\
380	0.00348564823857969\\
381	0.00347878447268116\\
382	0.00347195216104137\\
383	0.00346515107773995\\
384	0.0034583809990635\\
385	0.0034516417034784\\
386	0.00344493297160387\\
387	0.00343825458618566\\
388	0.00343160633206991\\
389	0.00342498799617754\\
390	0.00341839936747899\\
391	0.00341184023696926\\
392	0.00340531039764341\\
393	0.00339880964447237\\
394	0.00339233777437912\\
395	0.00338589458621516\\
396	0.00337947988073745\\
397	0.00337309346058555\\
398	0.00336673513025914\\
399	0.00336040469609591\\
400	0.00335410196624968\\
401	0.00334782675066893\\
402	0.00334157886107554\\
403	0.00333535811094391\\
404	0.00332916431548034\\
405	0.00332299729160271\\
406	0.00331685685792046\\
407	0.00331074283471481\\
408	0.00330465504391934\\
409	0.00329859330910077\\
410	0.00329255745544\\
411	0.00328654730971352\\
412	0.00328056270027495\\
413	0.0032746034570369\\
414	0.00326866941145313\\
415	0.00326276039650084\\
416	0.00325687624666331\\
417	0.00325101679791271\\
418	0.00324518188769322\\
419	0.00323937135490429\\
420	0.00323358503988419\\
421	0.00322782278439381\\
422	0.00322208443160058\\
423	0.00321636982606272\\
424	0.00321067881371361\\
425	0.00320501124184648\\
426	0.00319936695909918\\
427	0.00319374581543925\\
428	0.00318814766214914\\
429	0.00318257235181168\\
430	0.00317701973829566\\
431	0.00317148967674173\\
432	0.0031659820235483\\
433	0.00316049663635786\\
434	0.00315503337404328\\
435	0.00314959209669438\\
436	0.0031441726656047\\
437	0.00313877494325839\\
438	0.00313339879331729\\
439	0.00312804408060821\\
440	0.00312271067111032\\
441	0.00311739843194275\\
442	0.00311210723135232\\
443	0.00310683693870147\\
444	0.00310158742445632\\
445	0.00309635856017485\\
446	0.00309115021849531\\
447	0.00308596227312471\\
448	0.00308079459882751\\
449	0.0030756470714144\\
450	0.00307051956773127\\
451	0.00306541196564832\\
452	0.00306032414404926\\
453	0.00305525598282071\\
454	0.00305020736284166\\
455	0.00304517816597317\\
456	0.00304016827504808\\
457	0.00303517757386095\\
458	0.00303020594715806\\
459	0.00302525328062755\\
460	0.00302031946088972\\
461	0.00301540437548738\\
462	0.00301050791287643\\
463	0.00300562996241641\\
464	0.00300077041436132\\
465	0.00299592915985041\\
466	0.00299110609089922\\
467	0.00298630110039063\\
468	0.00298151408206605\\
469	0.00297674493051674\\
470	0.00297199354117522\\
471	0.00296725981030674\\
472	0.00296254363500099\\
473	0.0029578449131637\\
474	0.00295316354350857\\
475	0.0029484994255491\\
476	0.00294385245959069\\
477	0.00293922254672266\\
478	0.00293460958881054\\
479	0.00293001348848833\\
480	0.00292543414915089\\
481	0.00292087147494646\\
482	0.00291632537076916\\
483	0.00291179574225176\\
484	0.00290728249575832\\
485	0.00290278553837712\\
486	0.00289830477791349\\
487	0.00289384012288291\\
488	0.002889391482504\\
489	0.00288495876669177\\
490	0.0028805418860508\\
491	0.00287614075186864\\
492	0.00287175527610914\\
493	0.00286738537140597\\
494	0.00286303095105619\\
495	0.00285869192901386\\
496	0.00285436821988375\\
497	0.00285005973891512\\
498	0.00284576640199558\\
499	0.00284148812564501\\
500	0.00283722482700953\\
501	0.00283297642385559\\
502	0.0028287428345641\\
503	0.00282452397812459\\
504	0.00282031977412952\\
505	0.00281613014276855\\
506	0.00281195500482301\\
507	0.00280779428166028\\
508	0.00280364789522834\\
509	0.00279951576805038\\
510	0.00279539782321938\\
511	0.00279129398439286\\
512	0.00278720417578763\\
513	0.00278312832217458\\
514	0.00277906634887363\\
515	0.00277501818174857\\
516	0.00277098374720213\\
517	0.00276696297217099\\
518	0.00276295578412091\\
519	0.00275896211104183\\
520	0.00275498188144315\\
521	0.00275101502434896\\
522	0.00274706146929333\\
523	0.00274312114631573\\
524	0.00273919398595641\\
525	0.00273527991925188\\
526	0.00273137887773045\\
527	0.00272749079340772\\
528	0.00272361559878231\\
529	0.00271975322683141\\
530	0.00271590361100657\\
531	0.00271206668522942\\
532	0.00270824238388747\\
533	0.00270443064182997\\
534	0.00270063139436379\\
535	0.00269684457724937\\
536	0.0026930701266967\\
537	0.00268930797936132\\
538	0.00268555807234041\\
539	0.00268182034316887\\
540	0.00267809472981551\\
541	0.00267438117067919\\
542	0.00267067960458511\\
543	0.00266698997078102\\
544	0.00266331220893355\\
545	0.00265964625912458\\
546	0.0026559920618476\\
547	0.00265234955800415\\
548	0.00264871868890028\\
549	0.00264509939624303\\
550	0.002641491622137\\
551	0.0026378953090809\\
552	0.00263431039996417\\
553	0.00263073683806358\\
554	0.00262717456703999\\
555	0.002623623530935\\
556	0.00262008367416769\\
557	0.00261655494153145\\
558	0.00261303727819075\\
559	0.00260953062967802\\
560	0.00260603494189049\\
561	0.00260255016108712\\
562	0.00259907623388555\\
563	0.00259561310725908\\
564	0.00259216072853363\\
565	0.00258871904538483\\
566	0.00258528800583503\\
567	0.00258186755825045\\
568	0.00257845765133828\\
569	0.00257505823414379\\
570	0.00257166925604761\\
571	0.00256829066676283\\
572	0.00256492241633232\\
573	0.00256156445512596\\
574	0.00255821673383794\\
575	0.00255487920348407\\
576	0.00255155181539914\\
577	0.00254823452123431\\
578	0.00254492727295446\\
579	0.00254163002283567\\
580	0.00253834272346263\\
581	0.00253506532772614\\
582	0.0025317977888206\\
583	0.00252854006024155\\
584	0.0025252920957832\\
585	0.00252205384953601\\
586	0.00251882527588431\\
587	0.00251560632950388\\
588	0.00251239696535965\\
589	0.00250919713870331\\
590	0.00250600680507104\\
591	0.0025028259202812\\
592	0.00249965444043209\\
593	0.00249649232189968\\
594	0.00249333952133543\\
595	0.00249019599566401\\
596	0.00248706170208123\\
597	0.0024839365980518\\
598	0.00248082064130721\\
599	0.00247771378984366\\
600	0.00247461600191988\\
601	0.00247152723605515\\
602	0.00246844745102718\\
603	0.00246537660587007\\
604	0.00246231465987234\\
605	0.00245926157257489\\
606	0.00245621730376906\\
607	0.00245318181349463\\
608	0.00245015506203788\\
609	0.00244713700992972\\
610	0.00244412761794373\\
611	0.00244112684709427\\
612	0.00243813465863467\\
613	0.00243515101405531\\
614	0.00243217587508184\\
615	0.0024292092036733\\
616	0.00242625096202039\\
617	0.00242330111254366\\
618	0.0024203596178917\\
619	0.00241742644093946\\
620	0.00241450154478646\\
621	0.00241158489275511\\
622	0.00240867644838899\\
623	0.00240577617545116\\
624	0.00240288403792248\\
625	0.0024\\
626	0.00239712402609526\\
627	0.0023942560808327\\
628	0.00239139612904804\\
629	0.0023885441357867\\
630	0.00238570006630219\\
631	0.00238286388605455\\
632	0.00238003556070883\\
633	0.0023772150561335\\
634	0.00237440233839897\\
635	0.00237159737377606\\
636	0.00236880012873449\\
637	0.00236601056994142\\
638	0.00236322866425997\\
639	0.00236045437874778\\
640	0.0023576876806555\\
641	0.00235492853742547\\
642	0.0023521769166902\\
643	0.00234943278627102\\
644	0.00234669611417666\\
645	0.00234396686860191\\
646	0.00234124501792618\\
647	0.00233853053071223\\
648	0.00233582337570476\\
649	0.00233312352182911\\
650	0.00233043093818993\\
651	0.00232774559406986\\
652	0.00232506745892828\\
653	0.00232239650239994\\
654	0.00231973269429379\\
655	0.00231707600459162\\
656	0.00231442640344687\\
657	0.00231178386118337\\
658	0.0023091483482941\\
659	0.00230651983543999\\
660	0.0023038982934487\\
661	0.00230128369331341\\
662	0.00229867600619167\\
663	0.00229607520340416\\
664	0.00229348125643359\\
665	0.0022908941369235\\
666	0.00228831381667713\\
667	0.00228574026765627\\
668	0.00228317346198015\\
669	0.00228061337192431\\
670	0.00227805996991947\\
671	0.00227551322855048\\
672	0.00227297312055521\\
673	0.00227043961882343\\
674	0.00226791269639582\\
675	0.00226539232646283\\
676	0.00226287848236366\\
677	0.00226037113758523\\
678	0.00225787026576112\\
679	0.00225537584067056\\
680	0.0022528878362374\\
681	0.00225040622652911\\
682	0.00224793098575578\\
683	0.00224546208826912\\
684	0.00224299950856148\\
685	0.0022405432212649\\
686	0.00223809320115008\\
687	0.00223564942312548\\
688	0.00223321186223635\\
689	0.00223078049366378\\
690	0.00222835529272378\\
691	0.00222593623486633\\
692	0.00222352329567447\\
693	0.0022211164508634\\
694	0.00221871567627956\\
695	0.00221632094789975\\
696	0.00221393224183021\\
697	0.00221154953430576\\
698	0.00220917280168895\\
699	0.00220680202046912\\
700	0.0022044371672616\\
};
\addlegendentry{$n^{\text{-0.75}}$}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
1	0.4\\
2	0.168179283050743\\
3	0.101311424753546\\
4	0.0707106781186548\\
5	0.0534992243981138\\
6	0.0425962069497515\\
7	0.0351307515972151\\
8	0.029730177875068\\
9	0.0256600119639834\\
10	0.022493653007614\\
11	0.0199672904282223\\
12	0.0179094988637257\\
13	0.01620431962609\\
14	0.0147706615416334\\
15	0.0135502066174564\\
16	0.0125\\
17	0.0115877426001283\\
18	0.0107887060379405\\
19	0.0100836552724963\\
20	0.00945741609003176\\
21	0.00889786624244191\\
22	0.00839521147171096\\
23	0.00794145713907359\\
24	0.00753001669674871\\
25	0.00715541752799933\\
26	0.00681307714260227\\
27	0.00649913092816046\\
28	0.00621029817064273\\
29	0.00594377682012284\\
30	0.00569716008528312\\
31	0.00546836977309705\\
32	0.00525560259533572\\
33	0.00505728660437758\\
34	0.00487204560666532\\
35	0.00469866990743451\\
36	0.00453609211626514\\
37	0.004383367025284\\
38	0.00423965478564818\\
39	0.00410420677120256\\
40	0.00397635364383525\\
41	0.00385549523243322\\
42	0.00374109191333822\\
43	0.00363265723990248\\
44	0.0035297516159293\\
45	0.00343197684529857\\
46	0.003338971420069\\
47	0.00325040643345492\\
48	0.0031659820235483\\
49	0.00308542426946308\\
50	0.00300848247446911\\
51	0.00293492678124088\\
52	0.00286454607303063\\
53	0.00279714612174831\\
54	0.00273254794987734\\
55	0.00267058637810443\\
56	0.00261110873467509\\
57	0.00255397370595051\\
58	0.00249905031055471\\
59	0.00244621698195779\\
60	0.00239536074642056\\
61	0.00234637648499034\\
62	0.00229916626973954\\
63	0.00225363876572067\\
64	0.00220970869120796\\
65	0.00216729632973738\\
66	0.00212632708826587\\
67	0.00208673109646896\\
68	0.00204844284279874\\
69	0.0020114008434469\\
70	0.00197554734081109\\
71	0.00194082802845712\\
72	0.001907191799914\\
73	0.00187459051893875\\
74	0.00184297880915133\\
75	0.00181231386117026\\
76	0.00178255525558241\\
77	0.00175366480025832\\
78	0.00172560638068213\\
79	0.00169834582210335\\
80	0.00167185076244106\\
81	0.00164609053497942\\
82	0.00162103605999044\\
83	0.00159665974450501\\
84	0.00157293538953038\\
85	0.00154983810407961\\
86	0.00152734422543972\\
87	0.00150543124515936\\
88	0.00148407774028548\\
89	0.00146326330942201\\
90	0.00144296851322266\\
91	0.00142317481896512\\
92	0.00140386454888531\\
93	0.00138502083197921\\
94	0.00136662755900493\\
95	0.00134866934044126\\
96	0.00133113146717973\\
97	0.00131399987374607\\
98	0.00129726110386416\\
99	0.00128090227819129\\
100	0.00126491106406735\\
101	0.00124927564713369\\
102	0.00123398470468879\\
103	0.00121902738065878\\
104	0.00120439326207028\\
105	0.001190072356922\\
106	0.00117605507335949\\
107	0.00116233220006492\\
108	0.00114889488778037\\
109	0.00113573463188931\\
110	0.00112284325598671\\
111	0.00111021289637308\\
112	0.00109783598741297\\
113	0.00108570524770225\\
114	0.00107381366699301\\
115	0.00106215449382825\\
116	0.00105072122384207\\
117	0.0010395075886842\\
118	0.00102850754553053\\
119	0.00101771526714394\\
120	0.00100712513245226\\
121	0.000996731717612442\\
122	0.000986529787531992\\
123	0.00097651428782078\\
124	0.000966680337148117\\
125	0.000957023219981581\\
126	0.000947538379685658\\
127	0.000938221411959683\\
128	0.000929068058595876\\
129	0.000920074201539506\\
130	0.000911235857234346\\
131	0.000902549171237642\\
132	0.000894010413089819\\
133	0.000885615971425041\\
134	0.000877362349309602\\
135	0.000869246159795944\\
136	0.000861264121680793\\
137	0.000853413055456639\\
138	0.0008456898794464\\
139	0.000838091606111738\\
140	0.000830615338526028\\
141	0.000823258267003523\\
142	0.000816017665876765\\
143	0.000808890890414705\\
144	0.00080187537387448\\
145	0.000794968624680148\\
146	0.000788168223722097\\
147	0.000781471821771181\\
148	0.000774877137001955\\
149	0.000768381952619718\\
150	0.000761984114586347\\
151	0.000755681529440177\\
152	0.000749472162205457\\
153	0.000743354034387129\\
154	0.000737325222046921\\
155	0.000731383853956954\\
156	0.000725528109827269\\
157	0.000719756218603849\\
158	0.000714066456833917\\
159	0.00070845714709544\\
160	0.000702926656487936\\
161	0.000697473395181812\\
162	0.000692095815023633\\
163	0.000686792408194832\\
164	0.000681561705921483\\
165	0.000676402277232928\\
166	0.000671312727767089\\
167	0.000666291698620469\\
168	0.000661337865240903\\
169	0.000656449936361218\\
170	0.00065162665297208\\
171	0.000646866787332348\\
172	0.000642169142015362\\
173	0.000637532548989665\\
174	0.000632955868732721\\
175	0.000628437989376258\\
176	0.000623977825881946\\
177	0.000619574319246156\\
178	0.000615226435732626\\
179	0.000610933166131899\\
180	0.000606693525046459\\
181	0.000602506550200529\\
182	0.000598371301773561\\
183	0.000594286861756468\\
184	0.000590252333329716\\
185	0.000586266840262403\\
186	0.000582329526331519\\
187	0.000578439554760613\\
188	0.000574596107677089\\
189	0.000570798385587458\\
190	0.000567045606869822\\
191	0.00056333700728297\\
192	0.000559671839491428\\
193	0.000556049372605892\\
194	0.000552468891738452\\
195	0.00054892969757206\\
196	0.000545431105943723\\
197	0.00054197244744091\\
198	0.000538553067010684\\
199	0.000535172323581114\\
200	0.000531829589694499\\
201	0.000528524251151998\\
202	0.000525255706669243\\
203	0.000522023367542552\\
204	0.000518826657325359\\
205	0.000515665011514506\\
206	0.000512537877246047\\
207	0.000509444713000223\\
208	0.000506384988315314\\
209	0.000503358183510021\\
210	0.000500363789414125\\
211	0.000497401307107106\\
212	0.000494470247664471\\
213	0.000491570131911516\\
214	0.000488700490184279\\
215	0.000485860862097438\\
216	0.000483050796318916\\
217	0.00048026985035098\\
218	0.000477517590317611\\
219	0.000474793590757933\\
220	0.000472097434425516\\
221	0.000469428712093347\\
222	0.000466787022364284\\
223	0.000464171971486833\\
224	0.000461583173176045\\
225	0.000459020248439398\\
226	0.000456482825407485\\
227	0.000453970539169369\\
228	0.000451483031612436\\
229	0.000449019951266627\\
230	0.0004465809531529\\
231	0.000444165698635781\\
232	0.000441773855279896\\
233	0.000439405096710342\\
234	0.000437059102476789\\
235	0.000434735557921194\\
236	0.000432434154049011\\
237	0.000430154587403807\\
238	0.000427896559945156\\
239	0.000425659778929737\\
240	0.000423443956795512\\
241	0.000421248811048924\\
242	0.00041907406415499\\
243	0.000416919443430229\\
244	0.00041478468093833\\
245	0.000412669513388479\\
246	0.000410573682036264\\
247	0.000408496932587096\\
248	0.000406439015102052\\
249	0.000404399683906088\\
250	0.000402378697498539\\
251	0.000400375818465856\\
252	0.000398390813396491\\
253	0.000396423452797904\\
254	0.000394473511015588\\
255	0.000392540766154099\\
256	0.000390625\\
257	0.00038872599794668\\
258	0.000386843548920997\\
259	0.00038497744531169\\
260	0.000383127482899504\\
261	0.000381293460788998\\
262	0.000379475181341972\\
263	0.000377672450112477\\
264	0.000375885075783361\\
265	0.000374112870104316\\
266	0.000372355647831376\\
267	0.000370613226667829\\
268	0.000368885427206511\\
269	0.000367172072873436\\
270	0.000365472989872733\\
271	0.000363788007132854\\
272	0.000362116956254009\\
273	0.000360459671456814\\
274	0.000358815989532104\\
275	0.000357185749791887\\
276	0.000355568794021412\\
277	0.00035396496643231\\
278	0.000352374113616794\\
279	0.000350796084502889\\
280	0.000349230730310644\\
281	0.000347677904509339\\
282	0.000346137462775624\\
283	0.00034460926295259\\
284	0.000343093165009737\\
285	0.000341589031003821\\
286	0.000340096725040555\\
287	0.000338616113237146\\
288	0.000337147063685641\\
289	0.00033568944641707\\
290	0.000334243133366356\\
291	0.000332807998337984\\
292	0.000331383916972399\\
293	0.000329970766713128\\
294	0.000328568426774588\\
295	0.000327176778110591\\
296	0.000325795703383503\\
297	0.000324425086934054\\
298	0.000323064814751785\\
299	0.000321714774446108\\
300	0.000320374855217967\\
301	0.000319044947832097\\
302	0.000317724944589844\\
303	0.000316414739302555\\
304	0.00031511422726551\\
305	0.000313823305232388\\
306	0.000312541871390262\\
307	0.000311269825335087\\
308	0.000310007068047702\\
309	0.00030875350187031\\
310	0.000307509030483425\\
311	0.000306273558883297\\
312	0.000305046993359777\\
313	0.000303829241474629\\
314	0.000302620212040273\\
315	0.000301419815098945\\
316	0.000300227961902281\\
317	0.000299044564891286\\
318	0.000297869537676715\\
319	0.000296702795019821\\
320	0.000295544252813492\\
321	0.000294393828063752\\
322	0.000293251438871611\\
323	0.000292117004415284\\
324	0.000290990444932736\\
325	0.000289871681704571\\
326	0.00028876063703725\\
327	0.000287657234246625\\
328	0.000286561397641791\\
329	0.000285473052509237\\
330	0.000284392125097309\\
331	0.000283318542600956\\
332	0.000282252233146769\\
333	0.000281193125778294\\
334	0.00028014115044163\\
335	0.000279096237971288\\
336	0.00027805832007631\\
337	0.000277027329326657\\
338	0.000276003199139839\\
339	0.000274985863767791\\
340	0.000273975258283999\\
341	0.000272971318570852\\
342	0.000271973981307229\\
343	0.000270983183956316\\
344	0.000269998864753636\\
345	0.000269020962695303\\
346	0.000268049417526486\\
347	0.000267084169730079\\
348	0.000266125160515573\\
349	0.000265172331808135\\
350	0.000264225626237874\\
351	0.000263284987129298\\
352	0.000262350358490967\\
353	0.000261421685005318\\
354	0.000260498912018676\\
355	0.000259581985531441\\
356	0.000258670852188442\\
357	0.000257765459269469\\
358	0.000256865754679958\\
359	0.000255971686941851\\
360	0.000255083205184604\\
361	0.000254200259136357\\
362	0.000253322799115254\\
363	0.000252450776020913\\
364	0.000251584141326043\\
365	0.000250722847068201\\
366	0.000249866845841697\\
367	0.000249016090789627\\
368	0.00024817053559605\\
369	0.000247330134478293\\
370	0.000246494842179388\\
371	0.000245664613960634\\
372	0.000244839405594284\\
373	0.000244019173356359\\
374	0.000243203874019577\\
375	0.0002423934648464\\
376	0.000241587903582201\\
377	0.000240787148448539\\
378	0.00023999115813655\\
379	0.000239199891800442\\
380	0.0002384133090511\\
381	0.000237631369949797\\
382	0.000236854035002003\\
383	0.0002360812651513\\
384	0.000235313021773397\\
385	0.000234549266670233\\
386	0.000233789962064186\\
387	0.000233035070592371\\
388	0.000232284555301028\\
389	0.000231538379640006\\
390	0.000230796507457325\\
391	0.00023005890299384\\
392	0.000229325530877973\\
393	0.000228596356120543\\
394	0.000227871344109672\\
395	0.000227150460605766\\
396	0.000226433671736589\\
397	0.000225720943992401\\
398	0.00022501224422118\\
399	0.000224307539623916\\
400	0.000223606797749979\\
401	0.000222909986492561\\
402	0.000222217074084184\\
403	0.000221528029092285\\
404	0.000220842820414861\\
405	0.000220161417276188\\
406	0.000219483789222602\\
407	0.000218809906118346\\
408	0.000218139738141481\\
409	0.000217473255779859\\
410	0.000216810429827157\\
411	0.000216151231378972\\
412	0.000215495631828974\\
413	0.000214843602865121\\
414	0.000214195116465923\\
415	0.000213550144896772\\
416	0.000212908660706321\\
417	0.000212270636722919\\
418	0.000211636046051099\\
419	0.000211004862068119\\
420	0.000210377058420551\\
421	0.00020975260902093\\
422	0.000209131488044439\\
423	0.000208513669925655\\
424	0.000207899129355335\\
425	0.000207287841277256\\
426	0.000206679780885095\\
427	0.000206074923619355\\
428	0.000205473245164347\\
429	0.000204874721445195\\
430	0.000204279328624907\\
431	0.000203687043101474\\
432	0.000203097841505014\\
433	0.000202511700694961\\
434	0.000201928597757289\\
435	0.000201348510001781\\
436	0.000200771414959335\\
437	0.000200197290379307\\
438	0.000199626114226892\\
439	0.000199057864680548\\
440	0.000198492520129446\\
441	0.000197930059170968\\
442	0.000197370460608232\\
443	0.000196813703447652\\
444	0.000196259766896541\\
445	0.000195708630360736\\
446	0.000195160273442264\\
447	0.000194614675937038\\
448	0.000194071817832585\\
449	0.00019353167930581\\
450	0.000192994240720779\\
451	0.000192459482626551\\
452	0.000191927385755021\\
453	0.000191397931018807\\
454	0.000190871099509159\\
455	0.000190346872493899\\
456	0.000189825231415388\\
457	0.000189306157888522\\
458	0.000188789633698752\\
459	0.000188275640800141\\
460	0.00018776416131343\\
461	0.000187255177524151\\
462	0.000186748671880745\\
463	0.000186244626992723\\
464	0.000185743025628839\\
465	0.000185243850715296\\
466	0.000184747085333969\\
467	0.000184252712720661\\
468	0.000183760716263369\\
469	0.000183271079500589\\
470	0.000182783786119628\\
471	0.000182298819954951\\
472	0.000181816164986543\\
473	0.000181335805338293\\
474	0.000180857725276401\\
475	0.000180381909207807\\
476	0.000179908341678639\\
477	0.000179437007372678\\
478	0.000178967891109852\\
479	0.000178500977844739\\
480	0.000178036252665098\\
481	0.000177573700790414\\
482	0.000177113307570465\\
483	0.000176655058483905\\
484	0.000176198939136868\\
485	0.000175744935261585\\
486	0.000175293032715027\\
487	0.000174843217477555\\
488	0.000174395475651599\\
489	0.000173949793460343\\
490	0.000173506157246433\\
491	0.000173064553470702\\
492	0.000172624968710906\\
493	0.000172187389660481\\
494	0.000171751803127314\\
495	0.000171318196032527\\
496	0.000170886555409283\\
497	0.0001704568684016\\
498	0.000170029122263182\\
499	0.000169603304356268\\
500	0.00016917940215049\\
501	0.000168757403221749\\
502	0.000168337295251105\\
503	0.000167919066023677\\
504	0.000167502703427561\\
505	0.00016708819545276\\
506	0.000166675530190129\\
507	0.000166264695830323\\
508	0.000165855680662777\\
509	0.000165448473074678\\
510	0.000165043061549964\\
511	0.000164639434668329\\
512	0.000164237581104241\\
513	0.000163837489625973\\
514	0.000163439149094643\\
515	0.000163042548463272\\
516	0.000162647676775846\\
517	0.000162254523166391\\
518	0.000161863076858066\\
519	0.000161473327162257\\
520	0.000161085263477686\\
521	0.000160698875289535\\
522	0.000160314152168576\\
523	0.000159931083770306\\
524	0.000159549659834109\\
525	0.000159169870182406\\
526	0.000158791704719834\\
527	0.000158415153432427\\
528	0.000158040206386799\\
529	0.000157666853729357\\
530	0.000157295085685499\\
531	0.00015692489255884\\
532	0.000156556264730439\\
533	0.000156189192658036\\
534	0.000155823666875295\\
535	0.000155459677991067\\
536	0.000155097216688645\\
537	0.000154736273725043\\
538	0.000154376839930274\\
539	0.000154018906206637\\
540	0.000153662463528019\\
541	0.000153307502939198\\
542	0.000152954015555155\\
543	0.000152601992560398\\
544	0.000152251425208291\\
545	0.000151902304820389\\
546	0.000151554622785783\\
547	0.000151208370560454\\
548	0.00015086353966663\\
549	0.000150520121692153\\
550	0.000150178108289854\\
551	0.000149837491176933\\
552	0.000149498262134346\\
553	0.000149160413006203\\
554	0.000148823935699165\\
555	0.000148488822181858\\
556	0.000148155064484284\\
557	0.000147822654697242\\
558	0.000147491584971759\\
559	0.000147161847518524\\
560	0.000146833434607329\\
561	0.000146506338566511\\
562	0.000146180551782413\\
563	0.000145856066698839\\
564	0.000145532875816519\\
565	0.000145210971692581\\
566	0.000144890346940029\\
567	0.000144570994227223\\
568	0.00014425290627737\\
569	0.000143936075868017\\
570	0.000143620495830552\\
571	0.000143306159049705\\
572	0.000142993058463066\\
573	0.000142681187060591\\
574	0.000142370537884131\\
575	0.000142061104026956\\
576	0.000141752878633286\\
577	0.000141445854897825\\
578	0.000141140026065309\\
579	0.000140835385430045\\
580	0.000140531926335469\\
581	0.000140229642173696\\
582	0.000139928526385087\\
583	0.00013962857245781\\
584	0.000139329773927413\\
585	0.000139032124376396\\
586	0.000138735617433794\\
587	0.000138440246774761\\
588	0.000138146006120152\\
589	0.000137852889236124\\
590	0.000137560889933728\\
591	0.000137270002068512\\
592	0.000136980219540125\\
593	0.000136691536291929\\
594	0.00013640394631061\\
595	0.000136117443625799\\
596	0.000135832022309691\\
597	0.00013554767647667\\
598	0.000135264400282945\\
599	0.000134982187926173\\
600	0.000134701033645108\\
601	0.000134420931719233\\
602	0.000134141876468409\\
603	0.000133863862252524\\
604	0.000133586883471143\\
605	0.000133310934563163\\
606	0.000133036010006479\\
607	0.000132762104317636\\
608	0.000132489212051506\\
609	0.000132217327800949\\
610	0.000131946446196494\\
611	0.000131676561906007\\
612	0.000131407669634379\\
613	0.000131139764123203\\
614	0.000130872840150462\\
615	0.00013060689253022\\
616	0.000130341916112314\\
617	0.000130077905782046\\
618	0.000129814856459887\\
619	0.000129552763101177\\
620	0.000129291620695828\\
621	0.000129031424268035\\
622	0.000128772168875981\\
623	0.000128513849611558\\
624	0.00012825646160008\\
625	0.000128\\
626	0.000127744460002636\\
627	0.000127489836831892\\
628	0.000127236125743992\\
629	0.000126983322027203\\
630	0.00012673142100157\\
631	0.000126480418018657\\
632	0.000126230308461278\\
633	0.000125981087743242\\
634	0.000125732751309095\\
635	0.000125485294633866\\
636	0.000125238713222815\\
637	0.000124993002611188\\
638	0.000124748158363962\\
639	0.00012450417607561\\
640	0.000124261051369852\\
641	0.000124018779899418\\
642	0.000123777357345814\\
643	0.00012353677941908\\
644	0.000123297041857566\\
645	0.000123058140427694\\
646	0.000122820070923733\\
647	0.000122582829167576\\
648	0.00012234641100851\\
649	0.000122110812323001\\
650	0.00012187602901447\\
651	0.000121642057013075\\
652	0.000121408892275501\\
653	0.000121176530784743\\
654	0.000120944968549893\\
655	0.000120714201605936\\
656	0.000120484226013538\\
657	0.000120255037858845\\
658	0.000120026633253276\\
659	0.000119799008333325\\
660	0.000119572159260357\\
661	0.000119346082220416\\
662	0.000119120773424026\\
663	0.000118896229105997\\
664	0.000118672445525237\\
665	0.000118449418964554\\
666	0.000118227145730477\\
667	0.000118005622153062\\
668	0.000117784844585709\\
669	0.000117564809404983\\
670	0.000117345513010427\\
671	0.000117126951824383\\
672	0.000116909122291819\\
673	0.000116692020880147\\
674	0.000116475644079048\\
675	0.000116259988400305\\
676	0.000116045050377624\\
677	0.000115830826566469\\
678	0.000115617313543891\\
679	0.000115404507908363\\
680	0.000115192406279613\\
681	0.00011498100529846\\
682	0.000114770301626655\\
683	0.000114560291946714\\
684	0.000114350972961765\\
685	0.000114142341395387\\
686	0.000113934393991452\\
687	0.000113727127513974\\
688	0.000113520538746952\\
689	0.00011331462449422\\
690	0.000113109381579292\\
691	0.000112904806845218\\
692	0.000112700897154434\\
693	0.000112497649388612\\
694	0.000112295060448519\\
695	0.000112093127253869\\
696	0.000111891846743182\\
697	0.000111691215873645\\
698	0.000111491231620965\\
699	0.000111291890979236\\
700	0.000111093190960798\\
};
\addlegendentry{$n^{\text{-1.25}}$}

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=0.92\fwidth,
at={(-0.16\fwidth,-0.101\fwidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures2/monotonicity_conv_rates_gaussian.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=60,
ymode=log,
ymin=1e-06,
ymax=1,
yminorticks=true,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue]
  table[row sep=crcr]{%
1	1\\
2	0.924942101178921\\
3	0.809567963137884\\
4	0.348894612274186\\
5	0.275258859829532\\
6	0.13288668490263\\
7	0.10106167885387\\
8	0.0695555123998578\\
9	0.0254050292811703\\
10	0.0175153649740007\\
11	0.0138953193708314\\
12	0.00974835181468541\\
13	0.00635994508583122\\
14	0.0046423806863557\\
15	0.00322220397238894\\
16	0.0018117017153817\\
17	0.00173458514203093\\
18	0.00120995872751519\\
19	0.000692567164484252\\
20	0.000398211908310666\\
21	0.000283932426041077\\
22	0.000245151716902607\\
23	0.000179482703385516\\
24	0.000142718752824402\\
25	8.48434762581076e-05\\
26	7.36664461704768e-05\\
27	5.09117084171781e-05\\
28	4.20877641448112e-05\\
29	2.66313913199689e-05\\
30	2.22055620476803e-05\\
31	1.48591006784849e-05\\
32	1.16283223863817e-05\\
33	9.01772545356824e-06\\
34	7.03391762699317e-06\\
};
\addlegendentry{$\tilde{\Omega}$}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	1\\
2	0.92422245291835\\
3	0.855175009482267\\
4	0.707324503637663\\
5	0.50833044129828\\
6	0.30858593511368\\
7	0.288081837273681\\
8	0.274825890895453\\
9	0.112037658107928\\
10	0.0966776303393007\\
11	0.0747810408904472\\
12	0.0546040318855081\\
13	0.0358013467444573\\
14	0.0233860439850596\\
15	0.0222202000870682\\
16	0.0216423617544871\\
17	0.0165310351153102\\
18	0.0143173253530174\\
19	0.0108604816567428\\
20	0.00634519171668204\\
21	0.00443530865983015\\
22	0.00408667533523133\\
23	0.00295819321030714\\
24	0.00245452612696749\\
25	0.00191481100711991\\
26	0.00122526905277201\\
27	0.00101244799679299\\
28	0.000937303803432686\\
29	0.000687043165060538\\
30	0.000566182425729883\\
31	0.000473499526617585\\
32	0.000414220631948504\\
33	0.000296271482791938\\
34	0.000251300138832125\\
35	0.000222803169510639\\
36	0.000152588976552207\\
37	0.000132672990057775\\
38	0.000124516300799887\\
39	0.000110026574962806\\
40	9.94975470711253e-05\\
41	8.11248088773066e-05\\
42	6.37308239463111e-05\\
43	3.55105891951159e-05\\
44	2.99474707454317e-05\\
45	2.65986832356293e-05\\
46	2.38201753573834e-05\\
47	2.01944499001946e-05\\
48	1.60594764003811e-05\\
49	1.33939047348481e-05\\
50	1.25090487051269e-05\\
51	1.08499299436104e-05\\
52	7.16442192894813e-06\\
53	6.93697412995289e-06\\
54	6.75496143445211e-06\\
55	4.79274851483598e-06\\
56	4.47231689905235e-06\\
};
\addlegendentry{$\Omega$}

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=0.92\fwidth,
at={(-0.16\fwidth,-0.101\fwidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures2/monotonicity_ctrs1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.951\fwidth,
%height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=-1,
xmax=1,
ymin=-1,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, draw=none, mark size=0.3pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.477063721561519	-0.0356784483063968\\
0.995694230559532	0.0820489556321062\\
0.499708434312526	0.0163540335189059\\
-0.593760745931496	-0.804556919418141\\
-0.417480132594845	0.908541013531429\\
0.0468743365984707	-0.497444893992345\\
-0.0168043331560042	0.499462582845728\\
0.521379906483603	-0.85331698999161\\
-0.991615615238376	0.126990738965544\\
0.510307731496302	0.859927265923844\\
0.00946143316531067	0.00102920413774887\\
-0.368259810177729	0.33744940482927\\
0.366460227988413	-0.336665228004399\\
-0.0110363580365846	-0.500237392074794\\
-0.317085291889058	-0.385686619015848\\
0.341668571381305	0.362411882521911\\
0.0185934279127415	0.499908229834103\\
-0.0541367424112735	-0.998230532922071\\
-0.131250073866441	0.22649729032455\\
-0.182026913123815	-0.180203970620125\\
0.259767135714942	-0.096758190109407\\
-0.503531235586562	0.011209324028719\\
0.899166023448959	-0.435822183700642\\
0.172919351587547	0.213183724252585\\
-0.797126473481059	0.603675440853859\\
0.502704945765365	0.00275494368783225\\
0.0752607949026172	-0.284319666791635\\
-0.473947043353501	0.159073006729269\\
0.170804136488288	0.469578761178675\\
-0.146890973134374	-0.476467215889401\\
-0.288401527712531	0.0512711274720805\\
-0.91307985002485	-0.407358194989433\\
0.464078787050052	-0.184556271350984\\
-0.439782451462922	-0.234449995152673\\
-0.215048019925061	0.451030283492778\\
0.843011718330751	0.537492523273989\\
0.453305548136597	0.20752000060722\\
0.225490113712657	-0.445789198058262\\
0.0641539058960046	0.997682373803379\\
0.323320320970753	0.0901952529553498\\
0.0255323423688985	0.344058280426485\\
-0.105839713407873	-0.33664692898916\\
-0.336370702473208	-0.127294091874327\\
0.246047097303351	-0.266121583980083\\
0.470583695055394	-0.475429841339737\\
-0.296704018357631	0.224859373078364\\
0.0826578353005876	-0.131448716389312\\
-0.45491785603233	0.490940667415001\\
0.156290153212143	0.0498404395411625\\
-0.14561590388923	0.000978960398491324\\
0.0160490378352813	0.169178341056169\\
-0.503471928472812	-0.472005101413994\\
0.497167661705596	0.487015672870751\\
-0.122052759072243	0.369709831510644\\
0.393530375440958	-0.0655544599600508\\
-0.280321278930102	-0.274121988240204\\
0.206240325573879	0.345303481051977\\
-0.0464841816794359	-0.169157620756788\\
0.320043159759777	0.233086800404239\\
0.113355191554892	-0.400606443747227\\
-0.405158164918664	0.064841121424968\\
0.352233970022955	-0.201475691452656\\
-0.246566436142129	0.33882982642948\\
-0.124345250655	0.109959917833451\\
-0.0248543468981781	-0.418444174247274\\
-0.479179054940418	-0.136787625930732\\
-0.431954286682899	0.250961821203661\\
0.435864347023304	0.0993455264490224\\
0.18420834974772	-0.792054031692334\\
-0.212861983950969	-0.386729276048971\\
-0.123690575124466	0.483486951822729\\
-0.497102361992298	0.0520680379808189\\
0.266920661209433	0.421355445819836\\
-0.243716089282988	-0.064994598572766\\
-0.255025495213824	-0.775802091430925\\
0.49037325068786	-0.0936613006790143\\
0.780180069693323	-0.142526113190679\\
-0.791309087016858	-0.104322573510534\\
0.176657656844163	-0.187857134833282\\
0.0753068182988634	0.43143386053504\\
-0.384025468738015	-0.318120311687333\\
-0.109291415365342	0.776215113563639\\
0.154154219628971	-0.0522768405843306\\
-0.223600883283671	0.146958184790861\\
0.408435602936637	0.288401085796866\\
-0.0783396544340698	-0.0763853469296474\\
0.0856278593191004	0.266802716957514\\
0.264055277435605	0.00841468036815907\\
-0.0563905618966163	-0.495177755315114\\
0.29872269170361	-0.399371607249901\\
-0.36817626538517	-0.0351118381169069\\
-0.747560483969519	0.28537974511709\\
-0.0265473736946111	-0.279751835562121\\
-0.0384465680114505	0.265573198911087\\
0.198709601513455	-0.349193162539369\\
-0.373651035004264	0.163557489166327\\
0.233911450005782	0.131869948222272\\
-0.293023978794582	0.404948783523752\\
0.421121686026525	-0.267782144424558\\
0.759167421068845	0.24132871413685\\
0.0985913398242086	0.12610366447635\\
-0.172949269484731	-0.274913451443279\\
0.140958314581047	-0.476190598760076\\
-0.0408873554485285	0.419688673189503\\
0.243629320566179	0.758116197010146\\
-0.0339669255924604	0.0792203263858997\\
-0.233897447846743	-0.44133454667979\\
0.486471046942885	0.113382830731657\\
-0.360250410934239	-0.215552782608958\\
0.0585604320588813	0.496400656176795\\
0.736618199818287	-0.676246239212807\\
0.379634160328698	0.0154830135398258\\
-0.267772925359041	-0.180469643226695\\
-0.206784921065786	0.262381371142805\\
0.268224866177351	0.297264373853441\\
0.041736332834539	-0.207563303041844\\
0.0119159195414762	-0.0880675057752804\\
0.12211706142737	0.351111115753278\\
-0.337898216263547	-0.941041686347693\\
0.379141240846091	0.174452218934819\\
-0.161062312719347	-0.0949564699300838\\
0.0821997546742104	0.0223270811304812\\
-0.415938495109237	-0.108760449834268\\
0.158729450751354	-0.271462372373457\\
-0.204657665200106	0.0548689461467498\\
0.0268287383889738	-0.356973915164642\\
0.269981284526017	-0.178714119359324\\
-0.104346789655141	-0.2299566992444\\
0.321503209421525	-0.289158850464547\\
-0.986227103417637	-0.165319440455435\\
-0.0626735094817126	0.173752350747757\\
0.23258246054968	-0.972505072914898\\
-0.351953512294189	0.26941499819793\\
-0.113353602601431	-0.413502588567135\\
0.338029837260005	-0.116954565497936\\
-0.303726241657303	0.127014175074884\\
0.2498162592763	0.211508129961721\\
0.418267873947563	-0.136333039590834\\
-0.120245832391476	0.299646452748933\\
-0.630188317050367	0.776199523304063\\
-0.0731704376616689	0.0124667282520199\\
-0.310501421661745	-0.392168457091895\\
-0.191281829042764	0.390793327307739\\
0.379763274642234	0.325262002557032\\
0.173158681323768	0.280477210205155\\
0.986660677747545	-0.160192192030894\\
0.318920406586436	-0.0329414319969981\\
0.0765271857911538	-0.0522409595493263\\
0.449765602132992	-0.0192164288364762\\
0.176517015073951	0.41036085361918\\
0.18397810283504	-0.115705774766057\\
-0.0485673243694906	0.341006424657353\\
0.0486976033198443	-0.434916264087959\\
0.0391821011684481	0.0855699715583751\\
-0.40335492124984	0.295608328037018\\
-0.273387912620266	-0.340097831766723\\
0.27317972347374	-0.343259307230746\\
-0.30122280614417	-0.0240788257115194\\
0.0951116103317438	0.197323978187592\\
0.283096264321699	-0.412934563119652\\
0.305307970793387	0.157664891552605\\
0.112552482476259	-0.20966570612243\\
-0.113612128255803	-0.146648715827525\\
0.341354044089788	0.296919814908173\\
0.165695885797115	0.133134521040605\\
-0.432358101156699	0.00925398306360026\\
-0.303866503937202	0.314063038868192\\
-0.420487830264824	-0.175104955631627\\
-0.787002867347369	-0.616071036353426\\
0.701320991895395	0.711056819686233\\
0.0247816779026806	0.241098179240754\\
0.230768983278043	0.0642126088351025\\
0.210758099006164	-0.0261492837841952\\
-0.446044529126557	0.107771987976878\\
-0.221912013302511	-0.00862875818631337\\
0.118082010431805	-0.335513955681751\\
-0.16172357651138	0.172259871716153\\
0.278803073755042	0.362628369797221\\
-0.168479054131914	0.985397733069966\\
-0.043855556124796	-0.353143217890399\\
-0.338901411025212	-0.28873972270146\\
-0.928366979746132	0.369919288873293\\
0.174662711515634	-0.416984901682272\\
-0.118642432471858	0.429171293888311\\
-0.233807816566047	-0.128417776249768\\
0.121351780699798	0.483370790454524\\
-0.350496563815073	0.0360728797612346\\
-0.173060031903195	-0.340732753308248\\
0.392994364286519	0.234436264215961\\
-0.224178519352807	-0.23481651349604\\
0.0151561661605304	0.437386484790041\\
-0.423903609119731	0.196190546409713\\
-0.492465900495605	-0.0819379455177893\\
-0.183860698633378	0.319679175257004\\
0.409753940743883	-0.210809646890398\\
-0.235872173845897	0.206143083045583\\
0.450940263525252	0.0461282236560925\\
-0.0707026737990164	0.494064574190487\\
0.0180308312886184	-0.149902683171758\\
0.443396637172312	-0.23197667196257\\
-2.04535220336144e-05	-0.499584977918881\\
0.378147561613281	0.093954131506039\\
-0.35972212006561	0.10124982000651\\
-0.119703355390052	0.0541156127947844\\
-0.0230793409633236	-0.221482612623103\\
-0.170337602977517	-0.42398108639862\\
-0.499995975806039	0.00113184812828937\\
0.223263707619257	0.447034923033337\\
-0.206322711507642	0.455843055666749\\
0.496750919929474	-0.0416010436825358\\
-0.299242085356404	-0.0905070642216836\\
-0.557457938512326	-0.247512006747309\\
0.242908066854975	-0.392401619385697\\
0.944873725502128	0.325021173366209\\
-0.413520733937011	-0.280837531156706\\
-0.225846443714965	-0.307180215012337\\
-0.404264572513639	0.292663953599567\\
0.296575745934817	-0.231607268626185\\
-0.0331704414512197	-0.040945839360085\\
0.442483153495544	0.156060517486498\\
0.321674437819382	0.0307323385950802\\
0.370088263368701	-0.267159092757707\\
-0.0907256728213466	-0.284348238828733\\
-0.26604293668089	0.273946345961838\\
-0.282940060839602	-0.411863808268894\\
0.136639311036518	-0.141194156634021\\
-0.181713669573569	0.105005694337967\\
-0.333950444454346	0.370744802138166\\
0.135155537524662	-0.00260285122212101\\
0.0695963413858769	0.376527436090646\\
-0.366121752583458	0.216274816364136\\
0.286904294137226	0.957790108312898\\
-0.249403360065024	0.0947952084466446\\
0.224160616040179	-0.218530247482605\\
0.712968611832449	-0.434005336470976\\
-0.022957906825239	0.128715366423965\\
-0.488321636086247	0.103237069335685\\
-0.308815259760875	-0.223531937787379\\
0.222521326238399	0.260865516105668\\
0.0189714832268224	0.293425266414783\\
-0.168867109795892	0.47042526741662\\
-0.389720518083356	0.733491224782645\\
-0.0762470145759315	-0.454597430204885\\
-0.124655903922977	-0.0492594464134799\\
0.0230735170570333	-0.292450776624613\\
-0.465772378284704	-0.181279889602932\\
-0.423359402897637	-0.0507253848694798\\
0.107459100990592	0.0750612523848289\\
-0.0777450279262752	0.230081753600663\\
0.442712033889421	-0.083010618052477\\
0.0967458769570102	-0.46050571683295\\
-0.0341591325214963	-0.113158753937669\\
0.12752663048578	0.420478064998985\\
0.227032146139617	-0.148539461386821\\
-0.245110767173883	0.397671002451692\\
-0.187353896822507	-0.046944859869428\\
0.0762999077468189	0.319272716415254\\
0.332975610926108	-0.372648991618002\\
-0.287728279080072	0.173436590909207\\
-0.738121061849982	-0.404134055162981\\
-0.0242054452804423	0.207397683170705\\
0.377394397662925	0.323977696670701\\
0.443350310542372	-0.70489572309559\\
-0.362354977387083	-0.0847231453556103\\
0.273602967819067	0.0932195604092112\\
0.493547517503441	0.0641076718667677\\
-0.076114529839397	0.111866553613713\\
0.206675106715156	-0.298786526881021\\
-0.000752344193784671	0.386704464333519\\
0.118436324242213	-0.0906799808006356\\
-0.154419941353885	-0.220924629023479\\
0.265805602708047	-0.0493926957574322\\
0.229979387007991	0.391456318084407\\
0.0748239769851127	-0.36569819634563\\
0.478936084382007	-0.134798786433943\\
0.132885190365224	0.246141091108929\\
-0.103001795258072	-0.488944770454084\\
-0.332480943749853	-0.340112284578604\\
-0.369564656480402	-0.161957200568997\\
-0.113550636418641	0.166097143077022\\
0.211409903068279	0.176475036512378\\
0.315703821620929	-0.16058495106461\\
0.198249619896959	0.0211079684879825\\
0.268541387441239	0.524342907570704\\
0.000425633687396232	-0.460069931628017\\
0.136728469768696	0.173674823557697\\
0.374875557593639	-0.156011252228142\\
0.30332633753596	0.396694000020096\\
-0.191066079747533	-0.461776834789949\\
0.182451562437252	-0.465509694126728\\
-0.0750466650481065	0.382540627921925\\
0.00872220756370723	0.0463594789383128\\
0.431944761468918	0.250521359111199\\
-0.45817435751676	0.199460177085525\\
-0.315199691556444	-0.17153753800888\\
0.0538485161722293	0.147121833244375\\
-0.183943667531989	0.221033128418986\\
0.211909323641124	-0.0763171014036352\\
0.124655408703504	0.299694298342947\\
0.394627034500984	-0.307000987490497\\
-0.456118320478556	0.0499906258732479\\
-0.0750632032923977	-0.388324130181153\\
0.186734586394615	0.0892355659169888\\
-0.388920004746773	-0.249904910387143\\
0.47425020769073	0.157307209213768\\
0.352785426275557	0.136864998936309\\
-0.26402152059762	0.00984294561668753\\
-0.0715266001163384	0.453332961987364\\
-0.662356506158491	0.538711658451775\\
-0.073600177206913	0.296409539283789\\
-0.410562693302018	0.13941356429572\\
0.444246830848409	-0.226699073350305\\
-0.141041678136236	-0.374837123929658\\
0.152173794993862	-0.366802078178715\\
-0.288593018347847	0.361671361488943\\
0.03052794806227	-0.0387300578599332\\
0.31251523354353	-0.0782569767857102\\
-0.158369940636618	0.268157166256509\\
0.0266151361528766	-0.247639480703675\\
0.113702783664328	-0.255035730726142\\
-0.0434454587326956	-0.727400803376547\\
0.278626428569538	0.255174930807947\\
-0.180082596719513	-0.13745795887889\\
0.495959877404096	0.69812499020244\\
-0.0897282663362389	-0.188618168456212\\
-0.168224723442755	0.427908135378194\\
0.0920052498053334	-0.490111921956859\\
0.178129045150577	-0.235091245358112\\
0.364911586261548	-0.0294468825111067\\
-0.1332010011122	-0.296959588308466\\
0.0766629898801612	-0.17321630371634\\
-0.330386021731883	0.180584920296488\\
0.165467896487036	0.363593775928619\\
-0.454114859004167	-0.0919616901896927\\
-0.282326794034814	-0.135031884043002\\
-0.255395874081417	-0.576312566856168\\
0.319155571823567	-0.335273338337151\\
0.0175469913224731	-0.39943102565324\\
-0.0353803169963254	0.0290722512604578\\
0.401763921316868	0.0537126712806544\\
0.339489355368488	0.194696776749079\\
-0.163244602737608	0.0478469146359997\\
-0.386743917110552	0.00838336470468448\\
0.05048432593375	0.198651893692491\\
0.310675531021396	0.325645863860055\\
0.057747695749863	-0.0912418943164799\\
0.275429338057635	-0.298823216275709\\
-0.259204238543156	-0.379697116726792\\
-0.0616959103886348	-0.238274093665392\\
-0.0797031340003602	-0.124703337443937\\
-0.49717493244933	-0.691018214671887\\
0.15924868546839	-0.317526671598566\\
0.711211308466494	0.46858879322952\\
-0.320951348227154	0.0805002870649989\\
0.20261259323769	-0.595768581701087\\
-0.224570690729887	-0.18301771977787\\
-0.0815330296736103	-0.0267504478340084\\
0.26352258810856	0.169578959176948\\
0.284149460102542	-0.131453354199826\\
0.380827042016526	-0.105718971622809\\
-0.257726564990168	0.426588813861874\\
-0.0252043132434305	0.465066386092151\\
0.282436180978919	0.0506565252651439\\
-0.0749687332192466	0.0623465795248643\\
-0.205105844375681	-0.0915514918588898\\
0.219470195389011	0.306794118398223\\
0.264858052085446	-0.420626817847151\\
-0.00739577203445019	-0.323458821236313\\
0.0741545523042704	-0.233321964374928\\
-0.393387103730343	0.252330976664069\\
0.409136208594701	-0.0174355689389298\\
-0.0195732349410445	0.313494702341917\\
0.563264213237926	0.227495656885598\\
0.0204753636970061	0.48359674312109\\
0.401453764245948	0.131529896651541\\
-0.162039188536705	0.357859345396595\\
0.0648642857208628	-0.323728832746914\\
-0.264769487936475	-0.229545566492415\\
-0.658147708203818	0.101058067820113\\
-0.326612326197356	0.00363653269549857\\
0.142283547902991	0.0996925678571452\\
-0.0584164190014711	-0.314093584982585\\
0.356985762648943	0.257871497797147\\
-0.121356687896586	-0.0993247423656594\\
-0.092349201686587	0.334871563632858\\
-0.137036803062585	-0.183427399723978\\
-0.229149907022385	0.303656036600558\\
-0.223287100824032	-0.347552705599235\\
0.0551203806931946	-0.00332967015896446\\
0.167481960419597	0.319263487872783\\
0.0165802062521625	0.118956379982204\\
-0.311291210152813	0.27025455304092\\
-0.32802215806846	-0.0572433126589227\\
-0.343470910442084	0.311904257876779\\
0.357186544197106	0.0540126124324958\\
0.0841629550117269	0.466566113942383\\
0.112833062403517	-0.0346294281334638\\
7.1892880828095e-05	-0.187534221681328\\
-0.185537098854842	0.00627527626308866\\
0.292358677674884	0.205835760517071\\
0.3365819344603	-0.243604823697145\\
0.138376351427644	-0.436115761847436\\
-0.243284732964215	0.0458953611978301\\
0.417594504940882	0.196442348498072\\
0.236829442223733	-0.326366420704699\\
-0.107516563803735	0.261876648814038\\
0.0533871141446904	0.0462387292602147\\
-0.404922002131667	-0.209888150238325\\
-0.261206445126068	0.136235342103988\\
0.0394014434385028	0.401427382248104\\
0.425127814705409	-0.172716672661262\\
-0.211300478599119	0.3524383231653\\
-0.444304253119115	-0.141638747715064\\
0.349752796738851	-0.0693435490221728\\
0.248683181823622	0.341061389201729\\
-0.122685808046018	-0.450132937892118\\
-0.303928517377149	-0.309169967692098\\
0.119157928373564	-0.296869388880408\\
0.618858675398881	-0.222752851602308\\
0.0738393286113481	-0.409948530541997\\
0.712132091260242	0.0413307694042129\\
-0.202924898638451	0.180379991198752\\
-0.367169376227922	-0.339296583446217\\
0.172433830944624	-0.0128569552479045\\
0.0718621143307003	0.232502709575646\\
-0.853837813288616	0.103913585232333\\
-0.158650703864631	0.136659050514836\\
0.201709504741679	-0.39099688222829\\
-0.334891243902418	-0.249695691741504\\
0.110052384268039	0.387991480112016\\
-0.344174508037327	0.137546359300741\\
-0.232372567208809	-0.271680450222235\\
0.309235538669564	0.278881238459118\\
-0.0115484904136738	-0.375663639002356\\
0.137890598487481	-0.181656569066535\\
-0.38435848180789	-0.127378960117649\\
-0.129374896434695	-0.256892998896081\\
-0.254091223931961	0.239073882792496\\
-0.470245570527445	0.00831064042883889\\
0.427360150894996	0.0176546773498647\\
-0.182043833980986	0.620429548428481\\
-0.263782681913331	-0.0313156229555751\\
0.283294198325969	0.128361736292096\\
-0.0387039474390662	-0.459169568544859\\
-0.399617266294133	0.104849032770569\\
0.213776458895861	0.218554433010359\\
0.0711361122585183	0.0983245253883143\\
-0.110186134329143	0.0129482370671834\\
0.157336076521996	-0.0932019692272812\\
-0.025680606365855	-0.0766784439607835\\
0.202652797400642	-0.259188903937903\\
0.14397268460979	0.452450959240592\\
0.064807489697722	0.685044104726036\\
0.0534325831161222	0.279366130133111\\
0.313303296761723	-0.198956349456631\\
-0.147451760597716	0.397419213091517\\
-0.257746225910982	-0.0999634249380756\\
0.25920620985462	-0.220097920402815\\
0.179660880483113	-0.153425141150941\\
-0.0962113991803855	0.199382634556555\\
-0.441012078366473	0.157627700893241\\
0.469136675946535	-0.0586772783672949\\
0.298318285449425	-0.00105951953632344\\
0.120354116837905	0.0380538366474834\\
-0.188696666737597	-0.23966083093894\\
0.356817152777194	-0.302530082061235\\
-0.0247784831063425	0.16676010082776\\
0.0447265037390157	-0.126838045730928\\
-0.336466387228328	0.232290741751844\\
-0.177382499843035	-0.379576252638629\\
0.218645500480447	-0.181354311053254\\
0.451640904244219	-0.119179430905726\\
-0.0344295009636879	0.373611939488971\\
0.0920746409920679	0.161247221212571\\
-0.149902177822772	0.0855182793231333\\
0.172891887109727	0.171749735796394\\
0.381898286745957	-0.23172102014178\\
-0.141706619912021	0.324319676617268\\
-0.283205770387623	0.0896102382204986\\
0.0441924641247358	0.456256089563968\\
-0.396823442806134	-0.0722718098452626\\
-0.207162087969256	-0.421531818703753\\
0.467857446150713	0.011954047017195\\
0.375966860307644	-0.925378269408562\\
-0.188784756213382	-0.310005120933798\\
-0.00639019443153632	0.256875797061181\\
0.143780506777585	-0.227513400548765\\
0.339690901321352	0.0010939054413055\\
-0.0829974773176008	0.417149821775493\\
-0.374330396068164	-0.285729342563323\\
-0.0346159418605532	-0.00543822622637102\\
-0.0675116422447681	-0.421634577804314\\
-0.0157926492348697	-0.14637139737796\\
0.236052730550145	0.0269807402102638\\
0.0566686323210281	-0.466237722819684\\
-0.144935989396486	-0.133517432654335\\
-0.497055911386383	-0.0420317893420021\\
-0.213089315540846	0.418817980179279\\
0.129371976674434	0.210976229433491\\
-0.250781713174657	0.173613237189089\\
0.377653834036666	0.282959712865218\\
0.290201058947303	-0.370699929305034\\
0.228493441488824	-0.109091109895926\\
0.196246417631038	0.127349933163432\\
0.289049834604876	-0.2669711918443\\
0.190330837931998	0.437170911239489\\
-0.368375502483374	0.0668489737302032\\
-0.215691018981222	0.101229661940155\\
0.467435244986501	0.0854961003564256\\
0.0123372243216835	0.207083147579539\\
-0.263233962490399	-0.306030326296343\\
-0.410196591565474	-0.0203520192981965\\
-0.0862736676809193	0.143552595725979\\
0.18759934097353	0.249742512502035\\
0.00070493051811793	0.0852557981951649\\
-0.283885355907658	-0.0611456032378093\\
0.2285846279074	0.0989948826615217\\
0.364083766056299	0.219453393382458\\
-0.158059554079061	-0.032157856259112\\
-0.296211598272335	-0.368213087821047\\
-0.0580123162923825	-0.203510874461646\\
0.244986747105602	-0.0197229840541371\\
-0.267287276556427	0.312799960898197\\
0.426772255869655	-0.051355124806556\\
-0.244474716735006	-0.410927876152569\\
0.0930944716691389	0.873678058392378\\
-0.57314856666428	0.32373196611577\\
0.606395884043346	-0.623433142906228\\
-4.81245862371527e-05	-0.0455972730349994\\
-0.0124670023775066	0.347299875083754\\
-0.139778722535162	0.455354193832771\\
0.0902853956605989	-0.0136580108921127\\
0.203997830215777	-0.427117140408777\\
0.108398183666458	-0.161448264425425\\
-0.324612630030378	0.340852472228703\\
-0.142739532263841	-0.332304610933256\\
0.239262433048517	-0.360076973634582\\
-0.106492403641187	-0.369153104512321\\
0.458422841371553	0.127501633013144\\
-0.46914881787951	0.0784851893390652\\
0.320742728828338	0.122943937567096\\
-0.374998223209351	0.300481171115781\\
0.195611662958419	0.0550442827388957\\
-0.00761882282032511	-0.251682902189507\\
0.384897829172748	-0.185656943414099\\
0.194527877160738	0.382047356785443\\
-0.453058676104839	-0.208722967596582\\
0.884910938709702	0.0238102129258069\\
0.130885389739746	0.136748527117745\\
-0.30334325393698	0.0230201284587068\\
-0.338952049976537	-0.365849493066037\\
0.185551047752727	-0.0570594322605273\\
0.0233037333712431	-0.894056878559757\\
0.0410388796884917	-0.171241163666829\\
-0.192107308435275	0.139218729196883\\
-0.101284086915588	0.463544447009576\\
-0.340022545766346	-0.191841033573878\\
-0.403561332657232	0.222593253571725\\
0.143626837561875	0.391998073783643\\
0.869517639300247	-0.291557929644241\\
-0.0985141847922419	0.0869150123011393\\
0.412867204772227	-0.101099615502307\\
-0.143783759721467	0.197056033118528\\
0.111730258567509	-0.36768895588875\\
-0.438333188679836	-0.241701963858898\\
0.264299689210909	0.390457799041521\\
-0.646765315838699	-0.608528801779475\\
0.310900651555002	0.360432893863679\\
-0.201585098113345	-0.206304601398666\\
0.348771365046627	0.330551471102112\\
0.498698967138197	-0.0141198383157879\\
-0.0570396751578348	-0.27009686529955\\
-0.213205594248059	0.0230903606814385\\
0.0896366718180408	0.34939016100268\\
-0.269351909062416	0.206361016036155\\
-0.18532594138263	0.289363615450742\\
-0.0428339547981524	0.232909065115476\\
-0.41172688148083	0.0351704117741891\\
0.45204847981522	-0.153483776589571\\
-0.861772139572162	-0.259734299458103\\
0.237350402722573	-0.0575381370551902\\
0.043478592344381	0.316723142439499\\
-0.210424893360185	-0.153755219123246\\
0.22170980882381	0.419225522123204\\
-0.397029418470925	0.182997863108567\\
-0.0751717835459067	-0.34713680136699\\
0.0005163016720382	-0.117042050466443\\
-0.0535555569434127	0.139856958887195\\
0.0329657897409026	-0.325679697896897\\
-0.0762276936121948	-0.156645099915028\\
-0.446908494779278	-0.0198057838521546\\
-0.221983005707176	-0.0436366060664612\\
-0.45723017561882	-0.0612516874650428\\
0.0521508112963069	-0.39139903835273\\
0.30084129357656	-0.106476350275106\\
-0.471606097889687	0.127855046905949\\
0.0812177413615731	0.0593927300082693\\
-0.151471026931894	-0.0647223454035082\\
0.147732589850059	-0.399302896086139\\
-0.406684738686024	-0.14878376204236\\
0.346468382874419	-0.162673358996716\\
-0.0413282212573578	-0.389010245663158\\
0.158874806128145	0.0180900754210873\\
0.108497050536313	0.443947626998412\\
-0.309711888335464	-0.265786643355248\\
-0.254007622060873	-0.153212477843726\\
0.0870498549881698	-0.0842413904029025\\
-0.0741356736447891	0.264444085656601\\
0.0516527654924042	-0.265440992622133\\
0.00826211839269964	-0.431236030595454\\
-0.432152260374854	0.0796591659301977\\
-0.443401866712287	0.225870908096329\\
-0.214411785496111	0.230460204672954\\
0.0259480301612014	-0.479535142493686\\
-0.330234011126047	-0.0946311881841599\\
-0.269945137809088	0.861094667241442\\
-0.175536400080239	-0.924190782964649\\
-0.486949663053524	-0.112255679416661\\
0.105776588212278	0.231059249527069\\
0.248703691080757	0.241795489826553\\
0.254565086156445	-0.140734537995073\\
-0.110139891885715	-0.0186222940441434\\
-0.00910848617621474	0.419476197542697\\
-0.144919632209614	-0.410563591190964\\
-0.356961669248	-0.00553994115258361\\
-0.255657908921033	0.369365397552287\\
0.310898859777856	0.0610999037268511\\
0.407090939321552	0.086555664310551\\
-0.377954731895032	0.130413762336591\\
-0.159698876130847	-0.450937277467446\\
-0.387434756683097	-0.187028324331195\\
0.40730094825291	0.164553787744371\\
-0.20495504295647	-0.272707869458388\\
0.279984128691097	0.327119879386895\\
-0.0278070813354592	-0.493539798282522\\
-0.107662947943854	0.39739430894142\\
0.338456127399534	0.164569740859974\\
0.0911497810139326	0.488645355346012\\
0.0102541046122333	-0.216369527846553\\
0.111104421769824	-0.12157611985899\\
-0.0433678295753213	0.497673205572654\\
0.405077078236604	-0.250715658923327\\
-0.294105175892183	-0.195659899320021\\
0.0541245334416647	0.353760105431321\\
0.104191208719565	-0.43169721292008\\
-0.237785846863243	0.271507628036785\\
-0.0588030523891101	0.203632816469333\\
0.240360327576793	-0.294955977323232\\
0.0800524080750726	-0.201761470493328\\
0.140724503418819	0.27491697900908\\
0.0335544709441844	0.0252805031877612\\
0.042404262705154	-0.0649547383300362\\
0.244650962446459	0.280120547033506\\
-0.244156571567771	-0.209273655306461\\
-0.325871938197659	0.0455604279470958\\
-0.0574508856509903	-0.0564542699004151\\
0.0928174396025137	-0.313565466412202\\
0.46322231072315	0.181322861226928\\
0.287293040721072	-0.0340132185173259\\
-0.3517296080525	-0.314051218348883\\
-0.312702484077158	0.202085427470996\\
-0.0440000738065007	0.105567425848123\\
0.283107762553898	-0.0721138515771111\\
-0.998426042677975	-0.0193161129626742\\
-0.161793095633443	0.240168250129934\\
-0.0920897274903039	-0.257162336287047\\
-0.22016770427793	0.381947592560525\\
-0.0468888019830542	0.300823971585874\\
0.348522207187785	0.102028093770702\\
-0.124209806910858	0.141358630683189\\
-0.0616791174837075	-0.0970795337682118\\
-0.182473452764138	0.0729025726359083\\
0.400110209428031	0.263410382932271\\
-0.427454849087595	-0.258021130423325\\
0.0495394958012076	0.119307073987306\\
-0.31407962467802	0.387152219706968\\
0.094030412117474	0.295829829714384\\
-0.337149862971787	-0.0275154142375615\\
0.429570902955432	0.0674086691219533\\
-0.313837613827757	0.15236288511947\\
0.141347827074087	0.328473683744374\\
0.120639852941811	-0.0634639542015187\\
0.299728018581051	-0.313061209355382\\
0.162755977584832	-0.44968321262006\\
-0.309612452874473	-0.131420572092126\\
0.0834891395324582	0.404807402783322\\
-0.156815736415724	0.296389460284659\\
-0.158314395256299	-0.163322295561073\\
0.0261887828683236	0.373327308068546\\
-0.188681427482457	0.445805234361292\\
-0.0894049082697286	0.0362483896308829\\
0.176492294786627	-0.295602702437431\\
-0.805844023318636	0.452049761997455\\
0.426218119134415	0.22675096673581\\
0.44189314238565	-0.200250549813961\\
-0.385502016386558	0.318341701413205\\
0.200768942189483	0.286747201142213\\
0.233527182717592	-0.421538729534954\\
-0.23016890683865	0.072213945181933\\
-0.476744706875635	0.160908239551468\\
};
\end{axis}
\end{tikzpicture}%

==> Figures2/monotonicity_ctrs1_gaussian.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.951\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, draw=none, mark size=0.3pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.958606569284845	0.802864898314709\\
0.00078890937357412	0.00629405149532403\\
0.00266625289758238	0.998601186477411\\
0.998081641788327	4.13755520894954e-05\\
0.443469955065914	0.445635920576325\\
0.547726327910299	0.999487392781013\\
0.51895015771771	0.000107936336919301\\
0.00137557092626472	0.503291394599683\\
0.998919278859817	0.999375300976723\\
0.997443187027926	0.324832205722367\\
0.220794975403636	0.79847547441334\\
0.202454468290183	0.177925858986405\\
0.775161524042295	0.152551462707617\\
0.245855703369031	0.99917516859096\\
0.776631082691697	0.576205674156734\\
0.000626675845690428	0.200683615742686\\
0.825511330196571	0.999213007913655\\
0.815782740225094	5.87660342421525e-06\\
0.00111378402652507	0.818831723058411\\
0.616850735685013	0.811928887118456\\
0.200258578129063	0.000891650462247706\\
0.999628793422505	0.577041985751069\\
0.999877712542627	0.123687630254002\\
0.110478119057229	0.385482999023321\\
0.0916372664409444	0.659042013269988\\
0.0955074911024187	0.934732735502113\\
0.626657884063177	0.324753451768397\\
0.0797947942717375	0.0653399722488788\\
0.999862475302787	0.880354852402363\\
0.890767773643987	0.314757387915598\\
0.761995382439941	0.908514255021298\\
0.434438581859014	0.0984605970987465\\
0.411070530293437	0.925980503599976\\
0.0796305474799995	0.000670815118030132\\
0.923288626234567	0.0533753096050714\\
0.93386047992158	0.946460916824434\\
0.100784059912293	0.999818296875398\\
0.239139559228316	0.545658364359959\\
0.444651194501692	0.651893684375142\\
0.660290819326822	0.0459688388622215\\
0.463666550763128	0.239357166181581\\
0.386321019419994	0.99914416297683\\
0.951784863019497	0.197437260947459\\
0.000553858352565162	0.664273078790187\\
0.927015811168663	0.553741637976951\\
6.493148702158e-05	0.0666838921653704\\
8.4212271623807e-06	0.939320274302818\\
0.832706774283575	0.764466963535734\\
0.927070041022267	0.000517198767625127\\
0.306955024783545	0.329533232339631\\
0.99939071589692	0.716127915608555\\
0.0463310421554083	0.165757219825288\\
0.622312769950298	0.628428053660371\\
0.941800114152583	0.99849305541729\\
0.695332914798672	0.999834277115764\\
0.687548665191918	7.71370382777192e-05\\
0.000682610394365235	0.344846540397056\\
};
\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=0.92\fwidth,
at={(-0.16\fwidth,-0.101\fwidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures2/monotonicity_ctrs2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.951\fwidth,
%height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=-1,
xmax=1,
ymin=-1,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=blue, draw=none, mark size=0.3pt, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.666876131644869	-0.628552168403217\\
-0.716116179814444	0.697603196386512\\
-0.697486787632111	-0.71535204432924\\
0.675294951257282	0.737544119321126\\
0.0215804824855932	-0.998728407239278\\
-0.040453837655581	0.99818058967749\\
-0.499573483407422	-0.0269392519730483\\
0.999688315559911	0.00960168666229455\\
-0.999777540471861	0.00617681892768052\\
0.459594522235639	0.19725596775956\\
0.0437708696014969	-0.498602825503792\\
-0.119942441398248	0.512196622998674\\
0.907597518833523	0.419161692282059\\
-0.91564211585411	-0.400143590016986\\
0.408776130024993	-0.911227561860171\\
0.490471655595145	-0.264653534815728\\
-0.408257552983507	0.912746678651025\\
-0.442786164675143	-0.507110516087009\\
0.29120994091936	0.674580891124289\\
-0.622039326362539	0.377831093499956\\
0.916910129347178	-0.397393586778396\\
-0.373830410263378	-0.927059806280116\\
-0.928366979746132	0.369919288873293\\
0.365313275009628	0.929792676919353\\
0.754351906057788	0.0490138223465262\\
0.247032852712334	-0.721549591297347\\
-0.756533714976518	-0.161203428626529\\
-0.289552261134737	0.726136680699221\\
-0.158645063095198	-0.751148306648323\\
0.623473869671857	0.458586093687792\\
-0.355943188265553	0.351456175142761\\
0.75718350840512	-0.280983668831987\\
0.24949653689558	0.434669887756367\\
-0.780741343275221	0.133882425906218\\
-0.276101208299453	-0.418116295111191\\
0.0326032854231766	0.790469172144631\\
0.414443669049743	-0.513700186568578\\
-0.705319640091128	-0.45949977742858\\
0.609214593288913	-0.792744680230301\\
-0.522498653449241	0.639802928031957\\
0.974228819967863	0.222656658648961\\
-0.460469033037412	-0.741350234866366\\
0.159292688060753	0.987216084861456\\
-0.438333188679836	-0.241701963858898\\
0.816203960139732	-0.577294674655208\\
0.499265788554645	-0.0380667551617653\\
-0.97548758494011	-0.216134298207648\\
0.283096264321699	-0.412934563119652\\
-0.164314693356846	-0.985683660373647\\
0.774745932791628	0.285426214775546\\
-0.840541242502669	0.541287360963182\\
0.504664994694117	0.711725811909046\\
0.979793085448434	-0.193393203763007\\
0.0484622921836542	-0.829168978745292\\
-0.471472248668251	0.175910767527226\\
0.23258246054968	-0.972505072914898\\
-0.246858802933048	0.968811617562776\\
0.804482789237181	0.592642521401231\\
0.0834653665691323	0.56599451147253\\
-0.819282969764857	-0.573251486590247\\
0.425696961318542	0.475686483184059\\
0.451331807660336	-0.737558783602232\\
-0.355961054470408	0.534823933700121\\
-0.980681073910539	0.185621833924473\\
-0.544966234322427	-0.837250972812072\\
-0.577941505110389	0.815531402362237\\
-0.796072427062678	0.365774635148843\\
0.617432816169561	0.178410889269727\\
-0.604422850166354	-0.271324098916608\\
-0.162205848111068	-0.572291938555298\\
0.640746840184663	-0.435753436620119\\
0.535758825871111	0.843432256811478\\
0.651158938338185	-0.126375264823352\\
0.229201387201706	0.847462860516005\\
0.0528912130823169	-0.655721568412886\\
-0.646397364959736	0.0232714420009243\\
0.871580067324709	-0.0973030480378387\\
-0.145214612641445	0.863479814439501\\
-0.108843898733761	0.671487824945841\\
-0.876041304480816	-0.0229010675291768\\
-0.685202971418424	0.539111294516569\\
-0.59982630585705	-0.608183053182791\\
0.217078303909557	-0.552738300268149\\
-0.834809415711609	-0.301046507577006\\
-0.315913521007648	-0.638721420654742\\
0.529368132905331	0.332189210942915\\
-0.266865171210675	-0.858011862991133\\
0.891772388556541	0.12222196872595\\
0.789133027479301	-0.450495826307159\\
-0.633923588168155	0.209999079076161\\
0.271859367509489	-0.862329615570252\\
0.778428511468511	0.465853629536363\\
0.366252572837259	0.340857608551918\\
-0.439831367717336	0.783591941169692\\
-0.481218891215053	0.437769924839021\\
0.64859247570715	0.609775248892211\\
-0.533630695507898	-0.395810873575392\\
0.0185934279127415	0.499908229834103\\
-0.0810466107538788	-0.893154715710859\\
0.39098366501417	0.809135467420647\\
0.707105484944884	-0.70632665856455\\
0.393143740617515	-0.309488905227427\\
-0.585317865232219	-0.125383488174455\\
0.0575046775823462	0.919250370406028\\
-0.235837248409104	0.442616490154952\\
0.593958185487917	0.0379010251953582\\
-0.102581463199523	-0.490317557061481\\
0.526043770416113	-0.597214011616821\\
-0.874810396090844	0.239384851347654\\
0.884824361977673	-0.270161889918309\\
0.494691825645357	-0.40181016362914\\
-0.298902407295722	0.863187423303303\\
-0.502783584438572	0.296924320014473\\
0.154169651725322	0.713937265981252\\
0.130076654512327	-0.925846997704537\\
-0.397593801350842	-0.36926124503236\\
0.492215598947058	0.583242964457114\\
0.887651521872786	0.298744841822404\\
-0.906873484554142	-0.145839412969639\\
0.351898150102483	-0.640132326737565\\
-0.2279625092527	0.594067535410717\\
0.268411661810043	0.551964191111367\\
-0.919758953170925	0.0990123097427873\\
0.625469331498169	-0.286605500440527\\
-0.719982597738165	-0.597689934288431\\
-0.614261104332764	0.701057755070375\\
-0.820407412028246	-0.451590225375512\\
0.517963019530248	-0.854786401840568\\
0.475303168021951	-0.156958267843921\\
-0.0603532023207842	-0.653534836420928\\
-0.585021286806884	-0.735782953521626\\
0.136255190252189	0.482144624863977\\
0.664168253130027	0.333338901669974\\
-0.398970638641573	-0.83308686277473\\
0.769294717795518	-0.144750540414554\\
-0.309941062146099	-0.519221318993019\\
-0.553932091504939	0.0990836751230206\\
-0.714229526688385	-0.324185497426069\\
0.176660965671439	-0.467825488207415\\
-0.993929140277056	-0.103163148791737\\
0.491006732002879	0.0957706718406008\\
0.756828692402662	0.166713042938566\\
-0.390150605502799	0.654878755748579\\
-0.73952812395748	0.2679696974175\\
0.264114189182088	0.964443723413645\\
0.390656918017938	0.622143158258586\\
-0.571711690545286	0.522090821863133\\
0.150054457545697	-0.784933215886658\\
0.992085011786403	0.119805723187319\\
-0.753032604202818	-0.0295514839589068\\
-0.142069771800464	0.989144266483165\\
0.00992357478964934	0.666322133698719\\
-0.2650575062264	-0.963839202589249\\
0.575128647079088	-0.710768102729441\\
-0.451926944495095	-0.620718367945337\\
-0.30537186824079	-0.751743367668227\\
0.871592968273771	-0.486822801245617\\
-0.477801446452576	-0.14844683854778\\
-0.781326048611912	0.624115643020268\\
0.856053578847136	0.516871398168541\\
0.378608196256886	-0.816939800771179\\
0.99361247950096	-0.0947206503071862\\
-0.0459362980417013	-0.765861421378974\\
-0.585026245180736	-0.497536981462323\\
-0.178944316029102	0.765017218755857\\
0.891191160155951	0.0109496879175832\\
-0.49548276637546	0.868221072373056\\
0.135482772004861	-0.989834860241164\\
-0.780282611376482	0.478445979311051\\
0.71018254875668	-0.0417381704919384\\
-0.0460039335644051	0.884892185492318\\
0.592410116098042	0.747340619411474\\
0.1631595518111	-0.649159435183578\\
0.562123074241903	-0.500945555341422\\
-0.889146944152616	0.45574104013393\\
-0.419757000042602	0.272430399676395\\
0.95780200071145	-0.283491496315471\\
0.707582560227646	-0.525901639433552\\
0.520444083761996	0.445549716779346\\
0.387750017269592	-0.407758141609491\\
-0.949091921390413	-0.314252634872842\\
0.452783296237209	0.891094817004442\\
-0.457944261896997	0.5485515645436\\
-0.192266107307785	-0.463123379419953\\
-0.0718783507412295	0.773128845338862\\
-0.509072967773273	-0.271713712341503\\
-0.469442021874976	-0.881784330820553\\
0.554552405760496	-0.139112554970136\\
0.944873725502128	0.325021173366209\\
0.100432934277809	-0.562740666342188\\
0.131385372796202	0.838073659198132\\
0.183276192627625	0.60997282384971\\
-0.213690757287576	-0.662035419642736\\
-0.0437081127040235	0.578801339694379\\
-0.700263838666176	0.428414221228408\\
0.746118708983234	0.664672237188417\\
-0.680435235362634	0.117971657728898\\
-0.963490551431377	0.26739836834005\\
0.312849230979982	-0.515370924207894\\
0.0641539058960046	0.997682373803379\\
-0.866879405661141	-0.498105509705466\\
0.726520346988766	0.550835875151887\\
-0.358537658530153	0.438400025416828\\
-0.0221876369522724	-0.559951502760965\\
-0.668873261874317	-0.194539742348194\\
-0.0700083291143996	-0.994138167645941\\
0.293497556678302	0.771310703039498\\
0.323151684480581	-0.944531992153399\\
0.538892939118659	0.21947157235901\\
-0.629024568352968	-0.776116791786787\\
0.439101517072366	0.369046495700775\\
0.717923577321679	-0.369497670952275\\
-0.676054692120491	-0.0869908654609184\\
-0.62912101387337	-0.386726609009014\\
-0.526879903404211	0.752205258414887\\
0.334276540253306	0.445517579302974\\
0.835189969813211	-0.356889891021425\\
-0.495122514382371	0.0736480035787552\\
-0.17593409284662	-0.894194598850589\\
0.81034926346639	0.374700771983945\\
-0.68311645063654	0.627218055941917\\
0.392637290831726	0.716648622808671\\
0.810205484549146	-0.0333476014996403\\
-0.760939138946305	-0.6478204386933\\
0.343721126403487	-0.739393326015238\\
-0.99475486455393	0.100871205530821\\
0.767939182218792	-0.639821605433314\\
-0.815874749642689	0.0501600542945373\\
0.0149660611573068	-0.925843102096941\\
0.584856083681316	0.542225346072917\\
0.679527902262476	0.240643940373316\\
0.67356532345575	0.0928482742403196\\
0.444714733730068	-0.634436189431142\\
-0.248726266418112	0.511845771631657\\
0.679092967334404	-0.212455086629424\\
0.42000882297721	0.27140590063754\\
0.31056897803117	0.88363781802891\\
-0.330986606722802	0.942758710058966\\
-0.842002917677848	-0.21365573776607\\
0.483407976172769	0.79982050125386\\
-0.659771985134514	0.308927931247299\\
0.174553301381432	0.921118350340526\\
0.853564043343987	0.205254473909051\\
0.712810519013719	0.414848076468\\
-0.522142024510962	-0.561190137775442\\
-0.435439674651244	0.360991985103074\\
-0.825596802632627	-0.100315054428724\\
-0.372934655397793	-0.33358653906327\\
0.0596500136130222	-0.742261465780401\\
0.572176938733347	-0.360409144255671\\
-0.201431857374425	0.923434525656214\\
0.59829487928507	-0.0512350999433604\\
-0.303475331860851	0.625575737332493\\
-0.650811880100873	0.759093842520115\\
-0.382789311479578	-0.699357007085698\\
0.517777136531431	-0.787369995692952\\
-0.878161710237518	0.330644021551762\\
0.844523771200812	-0.192545957181455\\
-0.57619079882408	-0.022447892870137\\
0.566118039588121	0.645914467066546\\
0.616685445360941	-0.560290674213902\\
-0.911832602362614	-0.260437640603279\\
-0.524222716911801	-0.667579218204457\\
0.263584111091239	-0.626877970202689\\
-0.544633853538028	0.212404201511828\\
-0.765803291323147	-0.383946766941101\\
-0.204633885146163	0.67797996504864\\
0.361052064998543	0.538643099336526\\
0.92929446261408	-0.156488059459907\\
-0.38786573243983	0.849776152092224\\
-0.244637953601894	-0.57266256423932\\
0.570836427171175	-0.224296669274527\\
0.094378555365118	0.657273973516928\\
-0.601149994215411	0.59891898107976\\
0.613055053350324	0.789680736902031\\
-0.542710604156277	-0.200988238064352\\
-0.204277855904064	-0.812973749409715\\
0.198221816864723	0.511907217283385\\
-0.35867924344735	0.76627390126602\\
0.824452825950735	0.0885807763644242\\
-0.363033094274533	-0.447727584990567\\
0.552755615464986	0.128697136622151\\
-0.0933062838693046	0.943253450976504\\
-0.139010271835055	0.587846179444741\\
-0.94897330141762	-0.0507972487171409\\
0.189734884508701	-0.858922046621791\\
-0.751280769976998	-0.249703539735922\\
0.443396637172312	-0.23197667196257\\
-0.662157379581617	-0.539770278164957\\
-0.377600484449864	-0.570636353308026\\
-0.539030408785041	0.38053412660409\\
-0.85965787590749	0.153669998850256\\
0.951601279312906	-0.0447138334408055\\
-0.113856620522135	-0.820114946822111\\
0.601778609365527	0.279992784898121\\
-0.766889028512817	-0.521976256365158\\
0.452315263993161	-0.843304549652884\\
-0.165686392694918	0.472223601028819\\
-0.237198795448546	0.815573813411862\\
0.765038628829817	-0.565524504829652\\
-0.618473385733984	0.461536534536878\\
-0.767960848601263	0.558294645890975\\
-0.728558669861926	0.0516974470306928\\
-0.58283223714653	0.294253759594849\\
0.593035913261034	0.380333241759058\\
-0.460879701575977	0.697793551353488\\
-0.0625755905774248	0.496207830436577\\
0.267614142004223	-0.794003024631894\\
0.222703348946327	0.743636545330554\\
-0.485813886595009	-0.81889278090365\\
0.952115636359513	0.0653445605324083\\
-0.133430015781048	-0.661281560881487\\
-0.650517661132037	-0.671242395720199\\
-0.466863601110257	-0.433809201250511\\
-0.799227831983153	0.220716880591596\\
0.482199752987901	-0.485475144564525\\
0.337817295186437	-0.370332302396185\\
-0.719159502940483	0.193705476631427\\
-0.464969319907559	-0.333410191020002\\
-0.86472433302281	-0.36780868214325\\
0.675090018018454	0.671956297469688\\
0.0807859951758081	0.737235866089337\\
0.932402919916717	0.187818931808566\\
-0.850331609052064	0.415019341916379\\
0.51004159285267	-0.680626563966739\\
0.852401041269207	0.442362944727044\\
-0.026604213548316	-0.845983296709557\\
-0.323650821839004	-0.899453357056584\\
0.522181511388034	0.0294645720568871\\
0.681916864482654	0.502555954903524\\
0.242338373703874	-0.483425274543814\\
0.345837376167407	-0.886190051063204\\
0.85803326221775	-0.423542532973214\\
-0.242066677852045	-0.496435472755846\\
0.460184009400901	0.652832958845418\\
-0.307671545318619	0.395863974524378\\
0.302611595143507	0.398427998113728\\
-0.934817999868047	0.0297293679340875\\
0.459912926183087	-0.338881802370853\\
-0.0315712222326225	-0.501594994154254\\
-0.00162631516252243	0.948883173249286\\
0.595365927589591	-0.640667547653128\\
0.66509890880552	0.0141063030974995\\
0.129246864868187	-0.710092204423485\\
0.646706781511475	-0.7205573769744\\
-0.522858114198907	-0.0920759547805206\\
0.370280387946631	-0.573703370181372\\
-0.418350881967625	0.48689033219185\\
0.486348770359807	0.274263950709517\\
0.218806809659744	-0.927330125804492\\
-0.929169374643044	0.191921315875942\\
-0.091053613511866	-0.574453314338588\\
0.9059545814239	-0.337575523133553\\
-0.021795830812354	0.728365333290654\\
-0.718589232268843	0.354912050009162\\
-0.238829770099756	-0.734220354346052\\
0.649958362407904	-0.356905808910216\\
0.771566436231604	-0.215252945165526\\
-0.56334031633515	-0.329550807582972\\
0.50182819586979	0.512043450001593\\
0.393473860049089	0.873470969467942\\
0.11581852347158	-0.489943342055675\\
0.887678832212115	0.368388235519676\\
0.311976046933059	0.606777693082415\\
-0.445940332560177	0.616897062841843\\
0.713678531823352	-0.448286588731292\\
0.224251082907173	0.665582507580108\\
-0.118704620115935	-0.950194816937611\\
-0.520004571015181	-0.482268267324565\\
-0.608045967802115	0.142700629038116\\
-0.329410432490326	-0.815717210109808\\
0.735410640737836	0.342802674060087\\
-0.324874067515119	-0.380080797607867\\
0.336936504735023	-0.453527506439184\\
0.46473949073877	-0.559275462348265\\
-0.505875501351619	0.814835082920081\\
0.11188333028801	-0.856705442146924\\
-0.391554795939903	-0.768103248327554\\
-0.00125077703938392	-0.703951464083836\\
-0.546131922266534	0.457025132159071\\
-0.219808328075093	-0.939652717951721\\
-0.811680916550276	0.292963635435104\\
-0.547481606252685	0.0336911858917637\\
0.43165769775593	0.552672275552013\\
0.0301837980093447	0.860672665296883\\
0.798487001271574	0.532193455989664\\
0.076802685510327	-0.968406044845734\\
0.0229260603806496	0.582810434397837\\
-0.672832223223148	-0.274155912920075\\
0.559005546200344	-0.431955793339068\\
0.80991090547511	-0.511888372390354\\
0.688071004795129	0.165512453159875\\
0.929346675920263	-0.227387079260709\\
-0.305238378864324	0.476752476954555\\
-0.271069388743595	0.916635681672088\\
0.165068725450483	0.783339726075171\\
-0.633186692483147	-0.453398974335055\\
-0.522394252535652	0.571955092858256\\
0.696000162887988	-0.289825452841997\\
0.739216455798538	0.610770306176101\\
-0.0944185031591016	-0.719651595464682\\
-0.749198559167386	-0.0951524722326371\\
-0.53399796214968	-0.77206897901877\\
0.111303090980332	0.957405331341852\\
0.545219551629156	-0.298735896313427\\
0.386143315837571	0.405662203947516\\
0.244614530399098	0.913844038280416\\
0.398942735105826	-0.693555054200463\\
-0.96508761016736	-0.158236966714599\\
-0.471452418393539	0.236019011108178\\
0.523911422178442	-0.0854949454418406\\
-0.697772955428482	-0.389927711611824\\
0.713350827001519	-0.122649609822181\\
0.934605861345893	0.257687834595249\\
-0.293864305114997	0.560214461656034\\
-0.0516254281518223	0.64673066363102\\
-0.298504926279635	0.794493197777797\\
0.759856566490769	0.223461308997786\\
-0.586416464856266	0.764917124189676\\
0.160983155626537	-0.5313654325358\\
-0.686151842577322	-0.0248349165391908\\
0.280256278324413	0.487293583358248\\
-0.0338525676954278	-0.954877396326683\\
0.448484143004071	0.747665411821728\\
-0.167123797185529	-0.51180002369272\\
0.506407370544091	-0.19848372903979\\
0.659123029299002	-0.750946662474784\\
-0.839676425582941	0.484305292443427\\
-0.376035465730747	0.591643403372401\\
-0.0331664182289833	0.821322290071254\\
0.639508743822912	-0.499773387668449\\
0.0323358046486324	-0.595857676092232\\
0.545892249951037	0.785735553502038\\
0.775595874485479	-0.0835147458959784\\
-0.604704741119526	-0.197466331515512\\
-0.182648353036553	0.535345699189639\\
0.192359781419295	-0.737694661866666\\
-0.891330165408158	-0.450753593692438\\
0.819738655976262	-0.277250467297048\\
-0.872001649643824	0.0641817072015283\\
0.613383394446388	0.106121965477803\\
0.297696877139546	-0.580363428223811\\
0.14419748333351	0.545848301174403\\
0.456029494412664	-0.889743319587789\\
-0.521719183040381	0.150669509384003\\
0.0778054824265417	0.495714738637068\\
-0.27965115378961	-0.687161774961085\\
0.825946282947882	0.15069453667464\\
-0.896426268291779	-0.0867423306280446\\
0.326476434125509	0.825226061336697\\
-0.947229548979643	0.319674633940991\\
-0.443808667038696	0.854663592026441\\
-0.125688986604576	0.807297618747007\\
-0.4986411258428	0.500564443389255\\
-0.710212098243286	-0.660554913832153\\
-0.38884729709047	-0.632027269075857\\
-0.453578833742753	-0.680817720730201\\
-0.319793638220512	-0.947260918591257\\
0.468033682396739	0.420157311065737\\
-0.764762366675491	0.417287024541537\\
0.618208142475367	-0.183339552651285\\
0.614927847918865	0.679039393582558\\
-0.130087298928864	0.730831513106834\\
0.305515138307147	-0.686325247793502\\
-0.343778981676601	0.696746759599379\\
0.500371321507485	0.159091038802533\\
0.109297820156574	-0.626107322364806\\
0.778198936069521	-0.3776856210774\\
-0.660949589383039	-0.607000464788294\\
-0.668743626621777	0.696427988560382\\
-0.641252616176382	-0.32836408189718\\
-0.617988733105146	0.0779029643525302\\
0.437281873582062	-0.442337803194014\\
-0.81181286651362	-0.0294548186017267\\
0.748937660733171	0.10450838908464\\
-0.904221844066921	-0.324496474970547\\
-0.480908126964669	-0.204943406208145\\
0.652192034470029	0.403731858054789\\
0.320539854210525	-0.817175877717752\\
-0.710438973950291	0.48942552623993\\
0.722915829922369	-0.62506300316618\\
-0.350537240648447	0.8954352984062\\
-0.621584260575888	-0.0714294027053524\\
0.829302154162487	0.265488780430214\\
0.646090055040367	0.54505018913636\\
-0.377808434956185	-0.50509547616998\\
0.3128789700398	0.94952516187275\\
-0.734861613872043	0.632724828413651\\
0.244255692348548	0.606141098321919\\
0.995761463446326	0.0671987294690579\\
0.0942412555090686	0.799501398911055\\
0.341642595682947	0.742240549317453\\
-0.780476741433598	-0.317578556414926\\
-0.2132011954606	0.866129215713521\\
0.16735688162698	-0.592675707625393\\
0.656045888403417	-0.0614214671235789\\
-0.417295860458324	0.415093355109466\\
-0.920525110221708	0.274826946403577\\
0.827696166428883	0.0268968468731707\\
0.0645270039549442	-0.890086441623716\\
-0.404378375207737	0.720344361696472\\
-0.427134823947273	-0.297557665522687\\
0.273993034114106	-0.933144488581628\\
0.199828955316642	0.458347008013607\\
-0.583203816321028	-0.669941291671514\\
-0.57584526075485	-0.438113690077327\\
-0.305114166951538	-0.457369678407611\\
-0.821838909152054	-0.161549344995067\\
-0.55299398828657	0.693925468424427\\
-0.593760745931496	-0.804556919418141\\
-0.763908882746901	-0.454189397970558\\
-0.257938236930532	0.666214754636121\\
-0.67679142123119	0.248934724451194\\
0.352943473466495	0.668625316872082\\
0.518819620442383	0.387768848879569\\
-0.629695560312414	0.534470459603409\\
0.570072504319797	-0.821533686754574\\
-0.649756040343637	-0.14146330993632\\
-0.262374607323459	-0.798295998253142\\
0.106626956486473	0.888390146425902\\
0.551843022493348	-0.0201108763491615\\
-0.230462646161069	0.738913914210697\\
0.00655496290722501	-0.782828858729509\\
-0.919310151584147	-0.202036176700586\\
0.566970738333863	0.486890837534631\\
0.682815187466807	-0.575131382317177\\
0.829210964000372	-0.131670630911149\\
-0.0131868678478286	-0.626237109125886\\
0.40963014782278	-0.768971493224158\\
-0.41448337705873	-0.889002699856393\\
0.938757779439223	-0.33920414560419\\
-0.452477055390346	-0.560206022697591\\
0.712863689234823	0.284195826194174\\
-0.0895101724464298	0.994805593305596\\
-0.997893863493083	-0.0416354010997191\\
-0.0199865571980145	0.531850117647622\\
0.462238054006982	0.847839406349147\\
0.94399888925833	-0.103005585670919\\
-0.817484371355732	-0.518062745164446\\
0.237683625280732	-0.440045954288022\\
-0.307379849143536	-0.57870159516911\\
-0.774741215496616	-0.591632836720957\\
0.208961328743075	-0.795310083542665\\
0.83281342148354	0.324932035187858\\
0.206880974126173	0.977565351920555\\
0.875035965789125	-0.0413203010132115\\
0.218713007932391	-0.669701421203331\\
-0.532388138342711	-0.613194205338714\\
0.407683865247668	-0.36027754989081\\
0.526784749993403	-0.544832538274927\\
0.57046220379126	-0.767887803661775\\
-0.962830938173408	0.136199023828488\\
-0.487938995632559	0.36593154515825\\
-0.167281409065186	0.635438082424877\\
0.0816275475655226	-0.996478142255693\\
0.120196725678878	0.607521694302918\\
-0.08701061062187	0.853096237048745\\
0.553552232467044	0.590983241076436\\
0.989941358997734	-0.138648043280479\\
-0.83136561213954	0.107549921429209\\
0.437094992778658	0.31557755948424\\
-0.256096243140949	-0.626378208978917\\
-0.599679156137537	-0.551982244263188\\
-0.526589318540503	-0.149924487251421\\
0.881597087214235	0.0689590854777571\\
-0.607237213356837	0.649363253675069\\
0.0198293653908992	0.998864964959644\\
0.844063363010753	-0.535921866384203\\
0.876512678959005	0.480601952112328\\
0.0923325567882776	-0.789279802259598\\
0.712221105726491	0.701794903688855\\
-0.267987740059155	-0.917530059039753\\
-0.736493533728532	0.107136088662098\\
0.54602185458805	0.0788813367661694\\
0.758276383428961	-0.0118795637695499\\
0.513074048687077	0.644480050154085\\
0.156520083200115	0.65928408284112\\
-0.800344743183933	-0.247013069165763\\
-0.0709025650701991	0.709074160819003\\
0.723885716072393	-0.18065975160796\\
-0.198177493846286	0.9770176731237\\
-0.389670916849027	0.314109385933642\\
0.755953473077077	-0.498255462728558\\
0.436032481955798	-0.288198343304416\\
0.517037552417409	-0.733324207731033\\
-0.972783297098855	0.0591550775861416\\
-0.645496603919931	-0.72799271049674\\
-0.603397116746847	0.251250471368755\\
0.24503353823997	0.800377047744882\\
-0.703640546409453	-0.143459389105508\\
0.491813722672763	-0.0972924208669088\\
0.547769961192499	0.276382436735861\\
0.601464994907376	0.229007078232463\\
-0.083074413445331	-0.527497903098677\\
0.984570995200544	0.167794914523293\\
-0.443923033679952	0.304969818161999\\
0.368566661128719	0.484294087924378\\
0.518338686676448	-0.348203115737913\\
-0.414543549082959	-0.435168667969244\\
0.598083857286586	-0.108350770749449\\
0.948733054304182	0.12945870109138\\
0.0357198081892276	-0.540050033207867\\
0.775296756682907	-0.328118394568795\\
-0.18349469902017	-0.61910225949563\\
0.735021780442713	0.483257731596938\\
-0.518178907756998	-0.721466468815479\\
-0.14611707189329	0.925173465614442\\
-0.963511347566305	-0.265354194193774\\
0.181962085255722	-0.962361328901384\\
0.559006782580223	0.706197844082255\\
0.367319293375593	-0.496429484831837\\
-0.487908716395459	0.119530669078219\\
-0.808862636102386	0.583110054558409\\
-0.759285467025563	0.319394862517609\\
-0.489600469016773	-0.102052818404567\\
0.927669979111039	0.369833919108245\\
0.767700099518781	0.409756643667291\\
-0.171724494917147	-0.702564346242636\\
0.038068902433581	0.709441674975975\\
-0.814637663667531	-0.389323154033805\\
-0.0897729849630944	0.557856253134235\\
-0.711505508379969	-0.520589034383929\\
-0.678667777895526	0.0642162891136344\\
-0.132385171204561	-0.867653054069627\\
0.180519496529999	0.866770338467057\\
-0.455231661878394	-0.384871786875227\\
-0.948048683550587	-0.105895485477348\\
0.415261611476503	-0.593524018152924\\
0.0552825784039663	0.623249544589862\\
-0.717220062195571	0.582734217224559\\
0.57077097774729	0.425274375462872\\
-0.588404775114203	0.415476193943835\\
0.402849341189522	-0.871121923072415\\
0.705171376643784	0.0438382219595419\\
-0.112700183393041	-0.992840745405577\\
-0.333930078320858	-0.700289324769441\\
0.997472854664834	-0.0446952389010202\\
0.899166023448959	-0.435822183700642\\
-0.438334657358348	-0.793321289665543\\
-0.723145860942378	-0.208868414325775\\
0.21068319709446	0.559515878651983\\
-0.372914696570963	0.3857082759041\\
-0.535518775364942	0.844156172492681\\
0.692636604540038	0.589885110497208\\
0.805250962022767	0.206512407991101\\
-0.408414597471745	0.553178508503414\\
-0.894776334377259	0.398787215257771\\
0.276860202093903	0.722801300803312\\
0.464308724240641	-0.787452002592135\\
0.317285884892117	0.518327383065247\\
0.624850863606757	-0.2359990330513\\
0.880706673760731	-0.1570685484881\\
-0.339723263265814	0.823132099826854\\
-0.577029511852633	0.347480186638739\\
0.4883778704001	0.872174315836591\\
-0.869862614403973	-0.415479310541003\\
-0.0178470550134997	-0.892572241894044\\
0.213436055834745	-0.61104337242688\\
-0.0965044343343837	0.615050843484339\\
-0.670762034536678	0.171272510016341\\
-0.515663856583008	-0.341408329407495\\
0.574319429803037	-0.587561383575891\\
-0.474122054454432	0.747883630526527\\
-0.213212235934355	0.481518127508845\\
0.479699823312941	0.341152504285686\\
-0.555976654185109	-0.259017525438525\\
-0.234839799942669	-0.441458134787518\\
0.736618199818287	-0.676246239212807\\
-0.181107742421381	0.819356831402714\\
-0.216914980320567	-0.867565690911232\\
-0.650152732550822	0.585054361002588\\
-0.500067411698458	0.0251283971396314\\
0.607117976439612	-0.399717159320958\\
0.276578226655465	0.848795301736466\\
0.720712382060682	-0.239750855897158\\
0.296450879369557	-0.75099240725729\\
0.955465203830333	0.011381951342434\\
-0.667081635543258	0.472940717551786\\
0.438990152433081	0.603024314223336\\
0.599091328324296	0.329271847331099\\
-0.770105775828584	0.0192815721886614\\
-0.578141359755771	0.182186794876946\\
0.678560500480789	-0.402972631798743\\
-0.100592489636095	-0.769219482426558\\
-0.217290886599546	-0.975972684905447\\
0.890328824316757	0.237773107148889\\
0.486655539562131	0.224851430154887\\
-0.669511310304501	0.38367621049205\\
0.264428088836274	-0.542252122670321\\
0.0464364713210055	0.53117914898094\\
0.778359177610901	0.626374543438611\\
-0.818494466740739	0.179892172639379\\
-0.362861739015332	-0.8645762626419\\
-0.206588014034522	-0.54138179735521\\
0.54730142353371	-0.649608211186163\\
0.65163680674891	0.279302585826271\\
-0.282470799206395	0.438253145716109\\
0.287415007582748	-0.46325561637868\\
0.0896410758885757	-0.685518158782329\\
-0.785528265524015	-0.204355217485265\\
};
\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=0.92\fwidth,
at={(-0.16\fwidth,-0.101\fwidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures2/monotonicity_ctrs2_gaussian.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.951\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=blue, draw=none, mark size=0.3pt, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.301660002172934	0.958036509686258\\
0.999999999981787	1.62881874345478e-05\\
0.999068717089444	0.998710070095816\\
0.849857847259978	0.527854582793018\\
1.5261139045844e-05	0.999999999905441\\
0.999960723444986	0.491208843370857\\
0.669565287151331	0.999875050074936\\
0.972577362667315	0.232843398567893\\
0.581000597195964	0.814009367840534\\
0.999787457261159	0.80916791294833\\
0.825120006675552	0.822942223589454\\
0.365495734129728	0.999952616664732\\
0.136594751698536	0.999983058634327\\
0.999992019916987	0.170747819883965\\
0.869810034887475	0.999860534231714\\
0.921338266468856	0.643432575016856\\
0.551849862392558	0.91719373855688\\
0.966040696690268	0.385823369956581\\
0.746369125087001	0.728868217200214\\
0.962332752935254	0.925955062386249\\
0.126449123184255	0.991974227433456\\
0.997525201100167	0.0706900520329418\\
0.734244217187931	0.678946869792068\\
0.741122909732822	0.939950906363187\\
0.999881655819483	0.660392608517091\\
0.429981986627813	0.903066510817748\\
0.999634833664539	0.950147096288402\\
0.52620808531736	0.999835712641843\\
0.0502605958559874	0.999992471246029\\
0.936570625420249	0.350708222206338\\
0.402118367829218	0.961823995601125\\
0.999897356253857	0.312111473342074\\
0.939849556678059	0.999841783756365\\
0.849636996329999	0.618059559109061\\
0.942130574336036	0.774819218729476\\
0.999997200419079	0.0507152349190861\\
};
\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=0.92\fwidth,
at={(-0.16\fwidth,-0.101\fwidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%
